Efficient Stochastic Optimal Control through Approximate Bayesian Input Inference

Optimal control under uncertainty is a prevailing challenge for many reasons. One of the critical difficulties lies in producing tractable solutions for the underlying stochastic optimization problem. We show how advanced approximate inference techniques can be used to handle the statistical approximations principled and practically by framing the control problem as a problem of input estimation. Analyzing the Gaussian setting, we present an inference-based solver that is effective in stochastic and deterministic settings and was found to be superior to popular baselines on nonlinear simulated tasks. We draw connections that relate this inference formulation to previous approaches for stochastic optimal control and outline several advantages that this inference view brings due to its statistical nature.

==> fig/beta_vs_alpha.tex <==
\begin{tikzpicture}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
height=3cm,
width=9cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=0, xmax=25,
xtick style={color=color0},
xlabel style={color0},
y grid style={white!69.0196078431373!black},
ylabel={True Cost},
yticklabels={,,},
ymin=-0.137087375570062, ymax=2.90051658356631,
ytick style={color=color0},
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0.001 1.00886151989694
1.042625 1.00937837588543
2.08425 1.00964232265491
3.125875 1.01018125847157
4.1675 1.01045624944801
5.209125 0.0128916829082347
6.25075 0.0295279140795015
7.292375 0.0455874527103482
8.334 0.0616767428294917
9.375625 0.0751411705833737
10.41725 0.0882617355758067
11.458875 0.0978704529951748
12.5005 0.108202314615081
13.542125 0.116443071575925
14.58375 0.122177816402841
15.625375 0.131150134355664
16.667 0.134241382351573
17.708625 0.140577205162243
18.75025 0.147120345225558
19.791875 0.150470732968031
20.8335 0.15387423470014
21.875125 0.157331274566323
22.91675 0.160842274642519
23.958375 0.164407654874305
25 0.168027833015322
};
\end{axis}

\begin{axis}[
height=3cm,
width=9cm,
axis x line=top,
tick align=inside,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmin=0, xmax=4,
yticklabels={,,},
xtick pos=right,
xtick style={color=color1},
xlabel style={color1},
y grid style={white!69.0196078431373!black},
ymin=-0.137087375570062, ymax=2.90051658356631,
ytick pos=left,
ytick style={color=black},
axis line style={-},
]
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 1.00860860882545
0.166666666666667 1.01569550106053
0.333333333333333 1.02621839189368
0.5 1.04335153467687
0.666666666666667 1.07058803356113
0.833333333333333 1.11951972448555
1 1.22931796999692
1.16666666666667 0.000985531663409662
1.33333333333333 0.137383594770375
1.5 0.58760244477858
1.66666666666667 1.03197334137447
1.83333333333333 1.3771298081449
2 1.65090020595786
2.16666666666667 1.8675516759885
2.33333333333333 2.02939388800004
2.5 2.16278596430287
2.66666666666667 2.28215392806428
2.83333333333333 2.38630167071685
3 2.4566145826412
3.16666666666667 2.52759273825983
3.33333333333333 2.58124210000226
3.5 2.63523136080181
3.66666666666667 2.68954553539941
3.83333333333333 2.72592802434372
4 2.76244367633284
};
\end{axis}

\end{tikzpicture}


==> fig/cc.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
height=2.5cm,
width=9cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1, ymax=6,
ytick style={color=black},
xtick={0, 100},
xticklabels={$0$, $T$},
ytick={0, 3.14159},
yticklabels={$0$, $\pi$},
]
\path [draw=black, fill=black, opacity=0.3]
(axis cs:96,0.0632455532033676)
--(axis cs:97,0.0632455532033676)
--(axis cs:98,0.0632455532033676)
--(axis cs:99,0.0632455532033676)
--(axis cs:100,0.0632455532033676)
--(axis cs:101,0.0632455532033676)
--(axis cs:102,0.0632455532033676)
--(axis cs:102,-0.0632455532033676)
--(axis cs:101,-0.0632455532033676)
--(axis cs:100,-0.0632455532033676)
--(axis cs:99,-0.0632455532033676)
--(axis cs:99,-0.0632455532033676)
--(axis cs:98,-0.0632455532033676)
--(axis cs:97,-0.0632455532033676)
--(axis cs:96,-0.0632455532033676)
--cycle;



\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13900621345686
2 3.13699807990178
3 3.12653183606271
4 3.11647139110274
5 3.10470330550225
6 3.08284433344174
7 3.06113338420036
8 3.02941236223605
9 2.99762156975163
10 2.95838578020124
11 2.91789228878597
12 2.88220146577371
13 2.84947887851002
14 2.8235265533346
15 2.80890813844296
16 2.79110108582574
17 2.80175930420638
18 2.82193831288561
19 2.86245741043255
20 2.91095374527455
21 2.96755646036469
22 3.04308460855245
23 3.12768170245311
24 3.22027183850975
25 3.31739007792722
26 3.41873029604792
27 3.51508475521176
28 3.60548851228768
29 3.68817286048352
30 3.75989256896858
31 3.80896591326452
32 3.83475784231984
33 3.84503534946983
34 3.82471566116772
35 3.78346753163667
36 3.71205233320168
37 3.62380594597687
38 3.51508459754235
39 3.38141719085286
40 3.23078456318156
41 3.07032580419297
42 2.89862809681765
43 2.73104660508195
44 2.56244548643794
45 2.41149765797987
46 2.27656206461326
47 2.1687394177807
48 2.08415321426549
49 2.03468534165663
50 2.01673490426543
51 2.02924990583853
52 2.07495246793996
53 2.15698333052506
54 2.27696059164769
55 2.42474089404028
56 2.60465129312601
57 2.81324980941867
58 3.03976346365842
59 3.28002167014585
60 3.52928166568901
61 3.76622208564715
62 3.99600027912605
63 4.20158819312234
64 4.38583500960428
65 4.53535417976867
66 4.65268270558459
67 4.73680913479488
68 4.78969542418613
69 4.80439391420428
70 4.77670052743525
71 4.71253441228723
72 4.61052972847596
73 4.46240862369516
74 4.27757470688972
75 4.04381989747373
76 3.77317479583669
77 3.47112409631627
78 3.14348393628482
79 2.8100604125833
80 2.48101708365897
81 2.1600072576214
82 1.86195167490933
83 1.58522907932774
84 1.34148291471935
85 1.12431252297837
86 0.939170971769858
87 0.774304345721665
88 0.630859868704925
89 0.513447307098222
90 0.415756578007118
91 0.331353343098073
92 0.258725909563098
93 0.19028975560075
94 0.137674264374406
95 0.0876952223211021
96 0.0465798981983248
97 0.0179959609939631
98 -0.000944353523205409
99 -0.00642846149663417
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14213667388041
2 3.14322206936797
3 3.13564695002365
4 3.121255367274
5 3.11038368047499
6 3.09032814754381
7 3.05390558146618
8 3.02277388163699
9 2.98817927683851
10 2.94781443486439
11 2.9074080553187
12 2.87105632137867
13 2.83883570143747
14 2.8164583616377
15 2.7947126405147
16 2.7882574439102
17 2.79838313517737
18 2.81264677394273
19 2.84976733353375
20 2.89682723263935
21 2.95867408206734
22 3.04197745780622
23 3.13078140533525
24 3.22608297063454
25 3.32670982103891
26 3.4299099979457
27 3.5288575081374
28 3.62178304258147
29 3.70867346727946
30 3.77578907275084
31 3.81980437192733
32 3.84853403479199
33 3.85576152877442
34 3.8390337804618
35 3.79668601049952
36 3.73011752068337
37 3.63533403653904
38 3.52077928253558
39 3.37911341393498
40 3.22347990305387
41 3.05676830003161
42 2.88847537607444
43 2.71832739670055
44 2.5552866436526
45 2.4013662483537
46 2.2657131165101
47 2.16221997992595
48 2.08303627664164
49 2.0357202372579
50 2.01627971826312
51 2.03121278832756
52 2.07810340520948
53 2.16280641408492
54 2.28210208342789
55 2.43419830066011
56 2.61352568124095
57 2.82676372366023
58 3.05407578303423
59 3.2973426309334
60 3.54158568491924
61 3.77649979104969
62 3.99903860803922
63 4.20369425318943
64 4.39148391495613
65 4.54066952360628
66 4.65371058434008
67 4.74147065094942
68 4.79577826991885
69 4.80622845708991
70 4.78027910552666
71 4.71452716717541
72 4.61320165896426
73 4.4643559237719
74 4.27623686029885
75 4.0472436241563
76 3.77968494190129
77 3.47561786085248
78 3.15248128740468
79 2.81707237858943
80 2.48564955714373
81 2.16548233813003
82 1.86545452755961
83 1.59260637578281
84 1.34672183225545
85 1.13378918314902
86 0.94454961775745
87 0.781726994272786
88 0.639141194912605
89 0.529694446894469
90 0.431895129129857
91 0.34896613491629
92 0.274194340234468
93 0.208527690736948
94 0.156677905284187
95 0.112336309870427
96 0.0732672470086316
97 0.0456272713412319
98 0.0244250293318391
99 0.0135227859076296
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.1393898438052
2 3.13574517713545
3 3.12897599601271
4 3.11826457579841
5 3.10221642450166
6 3.08365779310872
7 3.05426733624391
8 3.01979871402308
9 2.98689936332136
10 2.95161973534313
11 2.91857013437276
12 2.87959548686578
13 2.84959712463867
14 2.82235092783072
15 2.80372233387304
16 2.8013462167693
17 2.81003409163225
18 2.82525883704375
19 2.85399997421091
20 2.90549959761771
21 2.97113686402956
22 3.04449947374188
23 3.12592489530756
24 3.22369116888103
25 3.3256552213369
26 3.4251282608079
27 3.52014903564433
28 3.60846009482456
29 3.69465175709984
30 3.75760198091407
31 3.80552518772611
32 3.83661629784786
33 3.8424114159872
34 3.82506668000836
35 3.78263352191132
36 3.72050216627579
37 3.63088229630022
38 3.51308744554031
39 3.37520744511838
40 3.22753148915802
41 3.06003025823553
42 2.88512384319855
43 2.72110496002114
44 2.56440791525978
45 2.41332472229317
46 2.27683351118111
47 2.16461311857617
48 2.08892996899646
49 2.0337343345528
50 2.00870605930427
51 2.02305681533565
52 2.07170571272096
53 2.15120276718578
54 2.26677896296342
55 2.41603923530763
56 2.60326622201362
57 2.81560625512407
58 3.0432242475548
59 3.28477921466379
60 3.53148492376586
61 3.76921689917334
62 3.99719623737011
63 4.20939603284377
64 4.3901172706113
65 4.54250450948249
66 4.65946286365482
67 4.74655848147889
68 4.79754197509063
69 4.81040778253278
70 4.78391182149041
71 4.72468173135609
72 4.62110121313769
73 4.4797462139572
74 4.29526854002077
75 4.06630223427877
76 3.79980586042725
77 3.49785926670726
78 3.17437477453432
79 2.83978990013985
80 2.50154873809391
81 2.17955892146711
82 1.87890863980721
83 1.60459988678046
84 1.35448139950327
85 1.1344044028933
86 0.947147731568696
87 0.780229684958421
88 0.639740643103306
89 0.518887700191796
90 0.42058880459954
91 0.334230106137596
92 0.252206620777032
93 0.186910059034466
94 0.130087411414532
95 0.0817585705284846
96 0.0459823034475592
97 0.0173568064119331
98 -0.00545342920908112
99 -0.0183148315601014
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13789027409269
2 3.13453121259589
3 3.12312613668891
4 3.11165792720661
5 3.09610235883419
6 3.07408031550323
7 3.05089054378638
8 3.01850567572767
9 2.98902110497022
10 2.9558562995535
11 2.92355820374627
12 2.88790390354963
13 2.85833337046368
14 2.83493150640727
15 2.81789522505746
16 2.81068701394569
17 2.81496395889352
18 2.84101540096444
19 2.86786565145353
20 2.91113573184822
21 2.97734965351562
22 3.05088598395582
23 3.13486060283351
24 3.22881565996065
25 3.32230529122083
26 3.41847928393269
27 3.51490848944247
28 3.6021180865856
29 3.68129074644737
30 3.74638413889702
31 3.79695032393276
32 3.82349694865937
33 3.82672126990981
34 3.80434986284489
35 3.76391782001143
36 3.69773605939201
37 3.6065305079971
38 3.49443772291415
39 3.36035216173967
40 3.21316749650142
41 3.05080827934669
42 2.88733319075292
43 2.72560056499904
44 2.56886844781845
45 2.42312466107314
46 2.30187401668093
47 2.19722420871966
48 2.11500622670298
49 2.06369074082274
50 2.04325605452018
51 2.05858877313626
52 2.10756227896481
53 2.19054947355055
54 2.30679528604171
55 2.45724195545532
56 2.63217356115864
57 2.83172297495994
58 3.05222504546599
59 3.29216261121022
60 3.53591400880074
61 3.77379918157605
62 3.99461332603553
63 4.19904980958837
64 4.37604096815624
65 4.52310582802347
66 4.64163745310683
67 4.72836545098436
68 4.77509026681579
69 4.78990180609893
70 4.7603227954201
71 4.694944816618
72 4.58816416178567
73 4.44237912894537
74 4.24652870135194
75 4.01480613505948
76 3.74486982621275
77 3.44367688367879
78 3.12666030636586
79 2.7936161483649
80 2.46957496078975
81 2.14753216144991
82 1.84690250496148
83 1.57840568558983
84 1.33895381681832
85 1.13109798906508
86 0.947813887067651
87 0.78844092087718
88 0.651777025489786
89 0.533059466167097
90 0.432594040822446
91 0.349141929602918
92 0.273138580338825
93 0.20815443916
94 0.156145975500584
95 0.115340123687298
96 0.0778358889942139
97 0.0534076966654628
98 0.0352064970182668
99 0.0225414411371032
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13750521393621
2 3.12989384807253
3 3.12308615082342
4 3.11526402412136
5 3.10629916853873
6 3.08578556494563
7 3.06400242497698
8 3.02970584224632
9 2.99940880038215
10 2.95711700105695
11 2.91532936936752
12 2.87958747599408
13 2.84305272709112
14 2.81523096879971
15 2.80268874092414
16 2.79947618282153
17 2.81257920235712
18 2.84028118320945
19 2.87938119385061
20 2.92499699182508
21 2.9866192514658
22 3.06454224406878
23 3.14805133447996
24 3.24058734212056
25 3.33709098202322
26 3.43709149789852
27 3.53044046834186
28 3.61554638753951
29 3.69140724616023
30 3.75519102873996
31 3.79457611383414
32 3.815496879368
33 3.82411176050303
34 3.79671235354939
35 3.74815914454503
36 3.68076224666964
37 3.58680097673975
38 3.46839934176023
39 3.33056178068655
40 3.17986989126809
41 3.01912957902604
42 2.85252828390928
43 2.69394362238161
44 2.54653954484682
45 2.40647979434987
46 2.28469890766539
47 2.18539820206716
48 2.11273749708084
49 2.06974535349784
50 2.05597934733441
51 2.07808402033407
52 2.13353896445695
53 2.22247566044762
54 2.33911951552765
55 2.49507239453827
56 2.68231484720606
57 2.8903197718718
58 3.1205497303996
59 3.35544591254568
60 3.5934463367441
61 3.82084021005214
62 4.03741607142237
63 4.23456347633549
64 4.39722823647763
65 4.53712103758795
66 4.64394716658435
67 4.72433300470027
68 4.76421758146632
69 4.76705530292845
70 4.72986684449796
71 4.65083721090286
72 4.53392678328418
73 4.38126001575956
74 4.18472389507641
75 3.945126611795
76 3.66650690817554
77 3.36287603226682
78 3.04234331187089
79 2.70967394007743
80 2.38405551574174
81 2.07349387327647
82 1.78256979809972
83 1.51889805162019
84 1.29074179051987
85 1.08523776237059
86 0.909121973764902
87 0.75304107199521
88 0.622884156326674
89 0.51384334619136
90 0.41684325945115
91 0.336350507882001
92 0.263284013015155
93 0.202678340466382
94 0.15413699322299
95 0.111947178876565
96 0.0794361766586783
97 0.0480200586270911
98 0.0291165560197854
99 0.0178069040251357
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14367098442763
2 3.14211437835324
3 3.13644420284983
4 3.11853926792347
5 3.10504395317538
6 3.08959127173794
7 3.06113951875267
8 3.0278530059514
9 2.99055029446115
10 2.95151656390367
11 2.91245145723034
12 2.87790827166534
13 2.84503300127812
14 2.8178565051064
15 2.79957868242978
16 2.79296933626242
17 2.79405094063377
18 2.80988861432461
19 2.84663998904549
20 2.89790709896973
21 2.96140274339828
22 3.03403416732425
23 3.11524704294124
24 3.20812892331797
25 3.30925575821959
26 3.40705344838916
27 3.49839948492829
28 3.59578877212847
29 3.67488339046457
30 3.74545139518559
31 3.79548230487715
32 3.82569467110863
33 3.82947657272865
34 3.81776551126307
35 3.77964923130051
36 3.71483053831265
37 3.62974865205286
38 3.51980195576041
39 3.38976836868756
40 3.24779446084096
41 3.08570040296919
42 2.91273167906219
43 2.74287607686364
44 2.57860619867735
45 2.43428665389022
46 2.30733914813144
47 2.19658278035424
48 2.11726419894644
49 2.06339927319416
50 2.0442020133556
51 2.05739010240435
52 2.1050409208112
53 2.18711806792453
54 2.30020908151743
55 2.44797266139957
56 2.62083017190412
57 2.82459328304861
58 3.05234978225192
59 3.28135777160852
60 3.52409686429766
61 3.75783006260271
62 3.97873469603231
63 4.18020640563743
64 4.3558381024929
65 4.50933742889417
66 4.6224861603553
67 4.70897874565947
68 4.75529935354455
69 4.76565369403374
70 4.73069331040177
71 4.66660135378057
72 4.562020123913
73 4.4090405159115
74 4.21845009846208
75 3.99108439731622
76 3.72212136952843
77 3.42565598586778
78 3.11268610677426
79 2.78511842989268
80 2.45282850086944
81 2.14053488052043
82 1.84946495472489
83 1.58106118794253
84 1.34475959112228
85 1.13401763633468
86 0.956076516231664
87 0.799066818221041
88 0.660848840301522
89 0.553254281337252
90 0.46225133435757
91 0.379945148461466
92 0.309571399398347
93 0.24897618462746
94 0.196138492102506
95 0.154017324495415
96 0.11791301723068
97 0.0903150967560527
98 0.0712503453360584
99 0.0642596520963516
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14097972508125
2 3.13764559730674
3 3.13068010112112
4 3.12156524227359
5 3.10353901492505
6 3.08492366890989
7 3.05465420972808
8 3.02206493084791
9 2.98597866492861
10 2.95075885369306
11 2.91591915457881
12 2.87489537336957
13 2.84256644667819
14 2.81354744742463
15 2.79762287751152
16 2.78860193964164
17 2.79721937696433
18 2.81738320994378
19 2.85978563498062
20 2.90703012833393
21 2.96515446875382
22 3.04496024655703
23 3.13419000893496
24 3.23469080613627
25 3.32839796449704
26 3.42772783487724
27 3.52502530470171
28 3.61756821709497
29 3.69604685039192
30 3.76290498778183
31 3.81164902174222
32 3.84514381523088
33 3.84970155707038
34 3.8337619462735
35 3.79323050117619
36 3.72790238315632
37 3.63394183992271
38 3.51671985012224
39 3.3830387988486
40 3.22276413591665
41 3.05508679568709
42 2.88326883714087
43 2.71345670508713
44 2.55129520198128
45 2.40036169052519
46 2.26916002929034
47 2.15934962165577
48 2.0770302448175
49 2.02587386700447
50 2.00042033980973
51 2.01790668330095
52 2.06471797608101
53 2.14961383671222
54 2.271003615715
55 2.42392568459869
56 2.60475974802099
57 2.82018960788602
58 3.05858406647467
59 3.30255647382859
60 3.55083420639818
61 3.79411646631517
62 4.01589075544746
63 4.22019786633969
64 4.39519550491065
65 4.54409689372405
66 4.6565900719494
67 4.73365280524293
68 4.78044485690565
69 4.79286348270127
70 4.76597055159258
71 4.70063538478537
72 4.59135940487803
73 4.44522499530085
74 4.25456366060213
75 4.03128988101353
76 3.76346156533254
77 3.46545169356675
78 3.14021883520508
79 2.80917021200419
80 2.47334887593078
81 2.16203087920714
82 1.8615999905143
83 1.59237299802669
84 1.34821462280692
85 1.139479504629
86 0.956476231481643
87 0.796870780188121
88 0.654803686270876
89 0.539122353764805
90 0.43980102857491
91 0.352689049677388
92 0.280569852734673
93 0.218187248294277
94 0.164289217184166
95 0.120088262904999
96 0.0879041921143972
97 0.0619129075852151
98 0.034107552400009
99 0.0239339755675945
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14275609358433
2 3.13737031505509
3 3.13298357982154
4 3.12221410495195
5 3.10766442017608
6 3.08533612268472
7 3.05554987051232
8 3.02332016315
9 2.98955879939681
10 2.95523106160618
11 2.91549900135259
12 2.88202632651368
13 2.84790798319741
14 2.82178867987614
15 2.8011035788192
16 2.78928519501127
17 2.79632475450116
18 2.81246575891315
19 2.84343794388684
20 2.89042553240746
21 2.95354050800946
22 3.03614529669604
23 3.12101204983756
24 3.2188675021573
25 3.32217916700904
26 3.42694736516759
27 3.52498179373271
28 3.62364795599342
29 3.70692964444914
30 3.77326288949109
31 3.82337225152827
32 3.85065905189281
33 3.8501734557906
34 3.82953536076641
35 3.78685979096178
36 3.72264571958382
37 3.62641513259055
38 3.5100766874592
39 3.37368773594314
40 3.2202560790317
41 3.05952824376488
42 2.88795691767076
43 2.72037724560333
44 2.5670250762958
45 2.42712837510399
46 2.29801385005817
47 2.19339990532516
48 2.1138071523287
49 2.05697086220867
50 2.03213712550309
51 2.0468186890128
52 2.08841567033755
53 2.16636804909668
54 2.28472865397679
55 2.4313301674989
56 2.61060654661078
57 2.81721727759667
58 3.04193656739356
59 3.28212916928365
60 3.5279561914495
61 3.76565008133558
62 3.98795282097523
63 4.19359745139116
64 4.37077770553431
65 4.52511092820049
66 4.64112345808467
67 4.73037676456514
68 4.7789401517203
69 4.78463522210405
70 4.7551808478463
71 4.6909101344107
72 4.59387622240234
73 4.45222643097613
74 4.26818094550226
75 4.0368476900816
76 3.76878844957886
77 3.47020387196521
78 3.14822105839032
79 2.81700595379463
80 2.48322882127486
81 2.16168984730147
82 1.85603541367506
83 1.58660782879089
84 1.34375707108041
85 1.12740965227254
86 0.939314443602294
87 0.782955485325327
88 0.643281878685056
89 0.527347715968312
90 0.423652395573589
91 0.338142989498489
92 0.265314316005768
93 0.202459076840887
94 0.14773978196501
95 0.103931963662153
96 0.0628613316460852
97 0.0353225245477819
98 0.0157232018149063
99 0.0043323137535787
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14111322959641
2 3.13818022411768
3 3.13321365744232
4 3.12710325839221
5 3.10841829287916
6 3.08362786812591
7 3.05286724156165
8 3.01809977519469
9 2.98089175371372
10 2.94355793767644
11 2.90542774578904
12 2.86591839417039
13 2.8304753572106
14 2.81136503329682
15 2.79581105497507
16 2.79598240434508
17 2.80339471905477
18 2.82122000476096
19 2.85300347754994
20 2.89884973408085
21 2.96660534473166
22 3.0444166669739
23 3.13235439011003
24 3.2276111174848
25 3.32707572636264
26 3.4320300163842
27 3.53319525149285
28 3.62483122253017
29 3.71028932721459
30 3.77398342242122
31 3.82373869644624
32 3.85473919643934
33 3.86152670223946
34 3.84401329438825
35 3.79899978693603
36 3.72900424885179
37 3.63445766856085
38 3.51424252056649
39 3.36542461220924
40 3.20736570059413
41 3.04397482241035
42 2.86986530323844
43 2.70466670852683
44 2.54277383444765
45 2.39223980018829
46 2.27095121020718
47 2.16126422684704
48 2.08149783903171
49 2.03083375458738
50 2.00958294801301
51 2.02201412929893
52 2.06805559959906
53 2.15229475983088
54 2.27401631200817
55 2.43153584244776
56 2.61947769843545
57 2.83346095437407
58 3.06766869395352
59 3.31042608769536
60 3.55768655310831
61 3.80021114010138
62 4.02988074743172
63 4.23308050938798
64 4.40610147174208
65 4.55285477604969
66 4.66610236987061
67 4.75194408042818
68 4.80131679255315
69 4.81036990804614
70 4.78546109587578
71 4.72607851845101
72 4.61570724791638
73 4.47122410305259
74 4.28283270297765
75 4.05455218277827
76 3.7873414403746
77 3.48845384633826
78 3.16110403417027
79 2.81917401076961
80 2.48581401884087
81 2.15830721969433
82 1.85544684393835
83 1.57961709039181
84 1.33258893624017
85 1.11327361029006
86 0.926757067555958
87 0.762723449583099
88 0.6250480066525
89 0.501039952536349
90 0.398518162739153
91 0.317001025031423
92 0.239395171301291
93 0.169845674327025
94 0.118251020229742
95 0.0768627666442659
96 0.0427299580293689
97 0.0208072270116399
98 0.00604142120953297
99 -0.00577326656947081
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14258772614879
2 3.13880801609241
3 3.13141533163117
4 3.12496453858592
5 3.11190256670601
6 3.09132521941363
7 3.06667765271838
8 3.03461074213937
9 2.99698602105429
10 2.95749571903488
11 2.91947262378195
12 2.87642991302552
13 2.8452003305608
14 2.82114363249095
15 2.79783841531474
16 2.78985994293853
17 2.79358639128666
18 2.81541067493339
19 2.8507841257683
20 2.90025632634775
21 2.96461674360996
22 3.04116821704057
23 3.13234702362861
24 3.22152522749692
25 3.32015213768558
26 3.42586812396989
27 3.52894375031603
28 3.62499937592777
29 3.70455428851063
30 3.76803193169318
31 3.81804667847036
32 3.84521074558118
33 3.84979040823572
34 3.83545551737574
35 3.7959817738815
36 3.71908155315969
37 3.62600177756482
38 3.50070777340001
39 3.36317856261905
40 3.21211832889789
41 3.052330729469
42 2.8746924657027
43 2.70206908250741
44 2.54570512811849
45 2.40618809957002
46 2.2764423889579
47 2.16665930435266
48 2.08677239960555
49 2.03843412030943
50 2.02300364332811
51 2.03483416142792
52 2.08764158880985
53 2.17422783050606
54 2.29328110101575
55 2.4455359785099
56 2.63014194073961
57 2.84185926266976
58 3.07410356780718
59 3.31006249970343
60 3.54988539299079
61 3.78796433647402
62 4.01310884657499
63 4.21973055873939
64 4.3920228086239
65 4.54397701932772
66 4.65626178799724
67 4.73036700033903
68 4.77853411594011
69 4.78550630735675
70 4.76012992282851
71 4.69332010031282
72 4.58000881558722
73 4.43356885946962
74 4.24087196975583
75 4.01157342089334
76 3.7420323557081
77 3.43986185935086
78 3.11392717431833
79 2.77750046077139
80 2.4419491227252
81 2.12904938329647
82 1.82610371592661
83 1.55936332363181
84 1.31957171683045
85 1.10236795540562
86 0.920817803200974
87 0.762089972823852
88 0.627448350607262
89 0.51693132591705
90 0.413099853327664
91 0.329565015094868
92 0.259122079567275
93 0.203888944073267
94 0.153605301535982
95 0.117387643859991
96 0.0792340081780837
97 0.050789009204595
98 0.0288285625307324
99 0.0223535947719172
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13519954090645
2 3.13434778696161
3 3.13120607103604
4 3.12815431293326
5 3.1175518440639
6 3.09281052139211
7 3.06963441463594
8 3.03371455724636
9 2.99618273090123
10 2.95655658353146
11 2.90856986784486
12 2.8737799001339
13 2.84595625874404
14 2.81930380372908
15 2.79556879680742
16 2.78280154650348
17 2.7891076155256
18 2.81217844275967
19 2.84573315085283
20 2.89508662403266
21 2.95821375368434
22 3.0404572975265
23 3.12615939126034
24 3.22291953667773
25 3.32921255559499
26 3.43007636849892
27 3.53462654106928
28 3.62661423550259
29 3.7105045394701
30 3.77963132525611
31 3.82716234692077
32 3.8508430004761
33 3.85900968978238
34 3.8407590171225
35 3.79945875165979
36 3.73274605683758
37 3.63454009600248
38 3.51625435280504
39 3.37469715000606
40 3.21622358860567
41 3.04978769921931
42 2.87708688883157
43 2.70863464606351
44 2.54545971278408
45 2.39900424785483
46 2.27553139395253
47 2.16965924759473
48 2.09245372080209
49 2.03443278077388
50 2.00994402098605
51 2.01963857472185
52 2.06374648984134
53 2.15449431582313
54 2.27532715181043
55 2.42815157886994
56 2.60832926718114
57 2.8185405040684
58 3.05243115296478
59 3.28983952351903
60 3.53012450192262
61 3.77070728659744
62 3.99317015812199
63 4.19879444270652
64 4.37878449651716
65 4.52488679666344
66 4.64321628139511
67 4.7298390287699
68 4.77427853487883
69 4.78352890670591
70 4.76081709186655
71 4.69263354489037
72 4.59001358445376
73 4.44787880853379
74 4.25624765604525
75 4.029483103712
76 3.76067819344861
77 3.46741273065777
78 3.14541287702492
79 2.81207401953733
80 2.47665661915763
81 2.15888952512166
82 1.85809904987328
83 1.58790731217917
84 1.34502718402976
85 1.13291559287835
86 0.945753838237874
87 0.7852299285847
88 0.644213065095314
89 0.528772723656521
90 0.431620219830193
91 0.350136918624162
92 0.279580314356452
93 0.219181893206961
94 0.167087786318336
95 0.118202586421028
96 0.0854026936283058
97 0.0595178678433143
98 0.0451808748545061
99 0.0315154354960797
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14456586649585
2 3.14389525791592
3 3.13616795360927
4 3.12109974995804
5 3.1071060060755
6 3.08424570960238
7 3.0561350649612
8 3.02150135947944
9 2.98620830297447
10 2.94352077632651
11 2.90163946245623
12 2.8634841795419
13 2.82989888848725
14 2.80100841413939
15 2.78720995222477
16 2.78995309944831
17 2.80021381702548
18 2.81598030648563
19 2.8533980934125
20 2.90700844809117
21 2.97437979264063
22 3.05512982184361
23 3.14643328997068
24 3.23773087719348
25 3.33494793366755
26 3.43784172825906
27 3.53734897987221
28 3.62357019187936
29 3.70695671440869
30 3.76947767601425
31 3.81270987163586
32 3.83936276121361
33 3.84513110381707
34 3.82519955850707
35 3.78036047235204
36 3.7100826653398
37 3.61556456009302
38 3.50599293442691
39 3.38128804286781
40 3.23109701126436
41 3.07096496524099
42 2.90323974184558
43 2.73526010633129
44 2.57067041709331
45 2.42084706375598
46 2.29604730719135
47 2.18645181020789
48 2.102746237581
49 2.04656019495237
50 2.02432296074389
51 2.03488946131067
52 2.08363256902477
53 2.1674987226471
54 2.28648259048385
55 2.43729753107865
56 2.62217470026765
57 2.82818330411771
58 3.05919665311064
59 3.29683194340532
60 3.5418617109971
61 3.78193975432844
62 3.99940594970476
63 4.20104756499662
64 4.37645810467151
65 4.52215431443165
66 4.63431527729136
67 4.71240835498876
68 4.75346552561382
69 4.76398017716493
70 4.73708269705974
71 4.66719804633672
72 4.5596165752806
73 4.40537640570818
74 4.21789834343587
75 3.99116554057779
76 3.72537856683908
77 3.42787263975292
78 3.10799528853779
79 2.77815805841121
80 2.45479550329959
81 2.14229828319387
82 1.84711882458114
83 1.57657356214285
84 1.33766149465276
85 1.12559879780598
86 0.947950642661536
87 0.796107656198645
88 0.661251655297785
89 0.544574584965503
90 0.441401204843379
91 0.358662927799864
92 0.280515209451418
93 0.220357288693497
94 0.171665333088215
95 0.130627904606355
96 0.0979831869714264
97 0.0702533785279222
98 0.0537709512864412
99 0.041727398847705
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14312032164433
2 3.14030965844408
3 3.13506354722941
4 3.12289491009795
5 3.10652564345416
6 3.08075927052101
7 3.05114878820067
8 3.02097321933918
9 2.9838305910279
10 2.94362307505766
11 2.9095384397246
12 2.87073359722647
13 2.83529210466341
14 2.80681190550403
15 2.78713356672113
16 2.78482947521695
17 2.79511414536637
18 2.81563809462373
19 2.85350788410077
20 2.90286924856276
21 2.9668732422673
22 3.04732441264121
23 3.13754698872264
24 3.23506659248989
25 3.33312799094422
26 3.43337604123449
27 3.53848558370496
28 3.63080007175291
29 3.70872612507647
30 3.77662363804998
31 3.82407806161512
32 3.84952209789234
33 3.85482247094004
34 3.83836142667833
35 3.79183949359213
36 3.71370787349392
37 3.62051711186074
38 3.50368830735169
39 3.36329727452319
40 3.21422641672952
41 3.05387538478319
42 2.88642071647079
43 2.7165114108241
44 2.54939181882559
45 2.40347064696477
46 2.27890599095336
47 2.17299366347585
48 2.08808042277055
49 2.04003666945145
50 2.01684251659711
51 2.03278169834426
52 2.08468872162569
53 2.17085797591649
54 2.28427788165647
55 2.43495884345625
56 2.62180213766511
57 2.83299567127099
58 3.05765722704774
59 3.29278252572033
60 3.53701471971949
61 3.7758612795682
62 3.99446307650614
63 4.19842928462673
64 4.37980172354596
65 4.52982943399602
66 4.64481453907754
67 4.73375099773512
68 4.78312341800059
69 4.79744006614407
70 4.77347769359408
71 4.71223459209283
72 4.60929731367628
73 4.46456956699781
74 4.27582931710992
75 4.042834238661
76 3.77787087279132
77 3.48035975903121
78 3.16130916334687
79 2.82147688027734
80 2.49257985036007
81 2.17682618484116
82 1.87511733242595
83 1.59878600285597
84 1.35775577896997
85 1.14279097678172
86 0.952708266694713
87 0.799484246555326
88 0.661995017099965
89 0.542479029713365
90 0.44334329829366
91 0.354698987115242
92 0.28006359798452
93 0.219453937500545
94 0.159795587202594
95 0.114683801543973
96 0.0772177179833483
97 0.0455061014218476
98 0.0267018074527352
99 0.0149737747976281
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13300495292786
2 3.12640772959849
3 3.12292908614195
4 3.113043771875
5 3.09921291222603
6 3.0753552539142
7 3.04906595153372
8 3.01743342483883
9 2.98590443394296
10 2.94567510557414
11 2.9160327861789
12 2.88088706539419
13 2.84204750159854
14 2.82132028227955
15 2.80413236228943
16 2.79727850702751
17 2.80305874955726
18 2.8203622243454
19 2.85563768014763
20 2.90806887065796
21 2.97376970486849
22 3.05024143466195
23 3.13834636353479
24 3.23503525696715
25 3.33289990359087
26 3.43265493198999
27 3.53475116256688
28 3.62659040097322
29 3.70972058658198
30 3.77383689309952
31 3.82303490536596
32 3.84878613069242
33 3.85124078028493
34 3.83249366527594
35 3.78921348603786
36 3.71723229590138
37 3.6156677260431
38 3.49304239300869
39 3.35259912165051
40 3.19370901587039
41 3.02769467236283
42 2.86092015057234
43 2.69806586874282
44 2.5367901430413
45 2.38991632929525
46 2.26194296785092
47 2.16490812359463
48 2.08891575447301
49 2.04271947275584
50 2.02800303831573
51 2.04663528783526
52 2.10274496075346
53 2.19139881243853
54 2.32144835563511
55 2.47328997758568
56 2.65558758553267
57 2.86631679192825
58 3.0985404069548
59 3.33778013891315
60 3.57615938472337
61 3.8088440864624
62 4.02871396265114
63 4.22735147842889
64 4.3988046238662
65 4.53866057523021
66 4.64784527564386
67 4.72759374675821
68 4.77468887978952
69 4.77627404082613
70 4.74571716019702
71 4.67457479798676
72 4.56728553070792
73 4.41231490105155
74 4.21931826862568
75 3.98819007748323
76 3.71696761154182
77 3.41238572201556
78 3.0931262097063
79 2.7576433157833
80 2.42626769413361
81 2.10871509347356
82 1.81510393915391
83 1.54950293446697
84 1.31171809567024
85 1.10744717992606
86 0.926135902968675
87 0.774273793470767
88 0.640365298830213
89 0.527431938038787
90 0.432707250581776
91 0.355456731434551
92 0.284215314107931
93 0.224808496042346
94 0.175399871267942
95 0.136299576801812
96 0.096771596523736
97 0.065692529264888
98 0.0496263194967274
99 0.0391163963053044
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13477898561704
2 3.13413164258215
3 3.12731656535809
4 3.11886619457672
5 3.09982827403395
6 3.08332807195714
7 3.05111152972078
8 3.02370950104359
9 2.99382943800405
10 2.96102403325615
11 2.92272121439109
12 2.89305328635289
13 2.85945152508214
14 2.83439961496659
15 2.82056666442317
16 2.81790985209009
17 2.82465372475334
18 2.84023946193184
19 2.87142729876207
20 2.91891286425401
21 2.98253937702712
22 3.05713984837379
23 3.1369538676335
24 3.22554373917266
25 3.32211864282487
26 3.4173306410361
27 3.51161972906762
28 3.60069782203688
29 3.68306723643853
30 3.74256064385128
31 3.79108495400545
32 3.81570364894037
33 3.81757173157429
34 3.80146746246098
35 3.76895370001166
36 3.70158433163852
37 3.60512278940355
38 3.4903332049431
39 3.35052570494252
40 3.20322733343491
41 3.04394015158742
42 2.88031582372287
43 2.71392347132238
44 2.55567828962618
45 2.41197860027355
46 2.28951010572027
47 2.19037385409163
48 2.11844694911223
49 2.06765799545169
50 2.04817522022908
51 2.06422989314108
52 2.11289713882344
53 2.20437211240692
54 2.32191825295171
55 2.47372834526283
56 2.65885651861397
57 2.86680020300564
58 3.08672872033531
59 3.32573318170576
60 3.55891930531901
61 3.7930287084856
62 4.01001688276827
63 4.20864734519651
64 4.380432501808
65 4.51961848855582
66 4.63041000253714
67 4.71298333168279
68 4.75815467477611
69 4.76548384142593
70 4.73671462423745
71 4.66702120726836
72 4.5604996065594
73 4.40518559766741
74 4.20904635165041
75 3.97755428481339
76 3.70877551623682
77 3.40916633323999
78 3.08597229290891
79 2.75358284730087
80 2.42110595739364
81 2.10973666126
82 1.81030028174788
83 1.54203046320514
84 1.30424009898601
85 1.09740309178406
86 0.919427589872326
87 0.766834104964781
88 0.637366768399868
89 0.525803266880089
90 0.433034367515313
91 0.354024305020097
92 0.284849386739213
93 0.226239220475108
94 0.173932443035178
95 0.136538297699508
96 0.106509488516899
97 0.0794227589974747
98 0.0692606584683007
99 0.0592237611333091
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13551418603971
2 3.13227986755046
3 3.13057580590946
4 3.11645970679355
5 3.09890030202093
6 3.07953347726602
7 3.05505513790822
8 3.02888380248615
9 2.99601894408626
10 2.96095384950462
11 2.92338788418233
12 2.88926620659729
13 2.85753843761196
14 2.83730855516017
15 2.81722378460345
16 2.80890491966484
17 2.81166851071317
18 2.8262849167363
19 2.85909533517602
20 2.90780087487846
21 2.96813257181956
22 3.04155084035781
23 3.12683868286843
24 3.21658329523546
25 3.31518323806378
26 3.41738746088909
27 3.51121278393314
28 3.6020265507637
29 3.68563922928769
30 3.75166173215057
31 3.79382783489827
32 3.82617238089752
33 3.83079148010733
34 3.81237507150256
35 3.76996120296223
36 3.69721112026941
37 3.60478776961827
38 3.49077267165034
39 3.35791013869821
40 3.20501871816953
41 3.05041164061194
42 2.8840622119238
43 2.72209519789206
44 2.57015486495223
45 2.42826577703843
46 2.3027388357095
47 2.20264319878049
48 2.12398947370673
49 2.07615855370805
50 2.06145149501248
51 2.07751539605783
52 2.11778844918089
53 2.2058468710309
54 2.3241973903449
55 2.47375880944863
56 2.65781750955415
57 2.86165364176249
58 3.08786974645909
59 3.32229334248091
60 3.55571705506939
61 3.79195353384278
62 4.0059178275171
63 4.20512471422286
64 4.37833382023069
65 4.52422502031498
66 4.63129497443856
67 4.70397068803427
68 4.74677388374223
69 4.74756646117206
70 4.71396099034919
71 4.63880343476508
72 4.52585729350289
73 4.37128979951994
74 4.18010977752164
75 3.94047646056696
76 3.67011028724348
77 3.36729271687561
78 3.04968502518963
79 2.72630383271412
80 2.40760624355042
81 2.10811104285828
82 1.82091744080614
83 1.55846416080118
84 1.32432425997112
85 1.12218780373743
86 0.95111467328938
87 0.793215515207665
88 0.659999571622473
89 0.549740167026639
90 0.452029377246932
91 0.36917773589839
92 0.303658845681728
93 0.24382211918622
94 0.196585638757293
95 0.160814512429648
96 0.119798837289134
97 0.0909745259197089
98 0.0744164177748707
99 0.0618665151051674
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14640765103234
2 3.14762026859863
3 3.13877675334658
4 3.13144576767624
5 3.10750072310496
6 3.08086277998956
7 3.0524382545749
8 3.01707830794884
9 2.98874442601453
10 2.95070654952015
11 2.91182830258905
12 2.87849760596601
13 2.84511730099075
14 2.82237490018114
15 2.808575822571
16 2.80208793646066
17 2.80384606727295
18 2.81852098715418
19 2.84938740326761
20 2.89754467649897
21 2.957948342471
22 3.02958677038461
23 3.12074513245959
24 3.21917418107449
25 3.32066869847925
26 3.42553882660397
27 3.53027460750855
28 3.62134866821181
29 3.70520676561977
30 3.77228419718757
31 3.82345950363253
32 3.85308929176958
33 3.86297266718397
34 3.84260588475271
35 3.79757935838619
36 3.72608903702691
37 3.63649905736968
38 3.51807807780808
39 3.38119012331387
40 3.22697608530689
41 3.06444379182131
42 2.89138875246959
43 2.71981321956072
44 2.5599883619672
45 2.41304589043424
46 2.2853453101055
47 2.17607117307417
48 2.09439856909087
49 2.03590872140215
50 2.01096362974316
51 2.02038384245134
52 2.06547254442186
53 2.14256650234191
54 2.25413797830901
55 2.40517061821833
56 2.5894833703091
57 2.79684749789002
58 3.02525700124199
59 3.27294763429086
60 3.52190441206263
61 3.75344375038666
62 3.98238666787032
63 4.18901370407703
64 4.37505736993474
65 4.53195538044618
66 4.65461882003754
67 4.74077999409984
68 4.79551455757007
69 4.81596690739051
70 4.79046056011699
71 4.73439491641496
72 4.63258529548849
73 4.48919336165285
74 4.30014630512905
75 4.07428692034208
76 3.81047357248919
77 3.51462952528671
78 3.18934726502045
79 2.85793085561186
80 2.53300814292123
81 2.20824860310755
82 1.91228782727912
83 1.63394846648123
84 1.3805606676414
85 1.16048610013578
86 0.968687204432106
87 0.80489595178058
88 0.669011827876324
89 0.547854933610087
90 0.440690401761462
91 0.354233597694642
92 0.279118871540719
93 0.222586009180434
94 0.173698846812845
95 0.131601806264393
96 0.0924229785188727
97 0.0644158842419193
98 0.0448314262938765
99 0.030466687081819
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13640024218755
2 3.12968194440661
3 3.12228556105302
4 3.11455194190457
5 3.0946791329098
6 3.07145501328348
7 3.03845664541607
8 3.00852098773463
9 2.97115052088474
10 2.93024838390032
11 2.8963484916837
12 2.86474738051013
13 2.84003112887744
14 2.82010401336981
15 2.81090799425692
16 2.80714284154229
17 2.81822461344026
18 2.84056313211868
19 2.87618346830861
20 2.92253317663254
21 2.99144339078822
22 3.07521608057625
23 3.15581100178986
24 3.24707672664697
25 3.35102258025888
26 3.45340084252102
27 3.55095850898299
28 3.63983171921627
29 3.71840387298701
30 3.77760091236404
31 3.82428734545991
32 3.84962777886414
33 3.84898630118932
34 3.81638190217373
35 3.76078606534085
36 3.68175071677195
37 3.58144022781184
38 3.45493446745121
39 3.31609409566898
40 3.16495075514351
41 3.00403380411925
42 2.84516250720466
43 2.67717512017786
44 2.52322426131007
45 2.37964106165925
46 2.25938296734835
47 2.16088825201385
48 2.09497087393469
49 2.05914456867358
50 2.05532698069507
51 2.08171759260377
52 2.13920300276644
53 2.22793643423224
54 2.35778662392755
55 2.51159235710166
56 2.69822919048009
57 2.90883231572182
58 3.13925908888272
59 3.37411099134457
60 3.6065586508807
61 3.83194960232151
62 4.04890637122554
63 4.23987409312275
64 4.40716970824861
65 4.55051064652365
66 4.6565236568599
67 4.72072419975718
68 4.75236831226745
69 4.75117970826812
70 4.71096257679788
71 4.63374926978799
72 4.51731634611707
73 4.35883044693492
74 4.15926609226387
75 3.91907723513614
76 3.64374765594195
77 3.34174723731197
78 3.0189555587656
79 2.69052078719631
80 2.36555538628993
81 2.05379535855033
82 1.76723988260084
83 1.51222165764503
84 1.28515154434425
85 1.08268827525381
86 0.910325621067891
87 0.760895026534567
88 0.637794273086639
89 0.526337223068234
90 0.434731561014374
91 0.364304302669259
92 0.298018518208811
93 0.243830755458564
94 0.190820188794156
95 0.147924725693948
96 0.114565375685515
97 0.0904093265843219
98 0.0702294223639425
99 0.0561250353325037
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14016942285661
2 3.13913084591606
3 3.1322975901389
4 3.12308231199667
5 3.10780226994858
6 3.08951111694873
7 3.06027781952571
8 3.02219752707696
9 2.98541463135941
10 2.94824445858395
11 2.90916119983766
12 2.87629529952977
13 2.84171639270035
14 2.81940957620455
15 2.8056031938448
16 2.79768288492145
17 2.80415710193065
18 2.8221419665258
19 2.85819964189912
20 2.905731994197
21 2.96678747663449
22 3.04532850686884
23 3.12930761768089
24 3.22616422745485
25 3.32572750652453
26 3.42837469859169
27 3.52495607460789
28 3.61964321061575
29 3.70135061956498
30 3.76894139695821
31 3.81389016327035
32 3.84043201886773
33 3.83991923238632
34 3.81521203936167
35 3.76919733586948
36 3.69664035249673
37 3.60227594639816
38 3.48504260951163
39 3.35027554943905
40 3.20123952690122
41 3.04057067888025
42 2.87566567163086
43 2.71102972877753
44 2.55411500006837
45 2.40961638389595
46 2.28124745839921
47 2.18308276609116
48 2.10613712633201
49 2.06202416951286
50 2.04691125192569
51 2.0623752840104
52 2.11745137939778
53 2.205794742822
54 2.32530729950751
55 2.47936361667468
56 2.65600001646606
57 2.8624575202179
58 3.08801439075781
59 3.32353606195457
60 3.56029695985735
61 3.78921012343406
62 4.00567648827593
63 4.21002245887729
64 4.38315717645072
65 4.52564759426358
66 4.6382033522239
67 4.71296621202908
68 4.75315011451335
69 4.76130859078185
70 4.72322612567249
71 4.65265060431629
72 4.54181589826693
73 4.38389487588051
74 4.19364973701357
75 3.96072279947484
76 3.69339618216401
77 3.39062320261531
78 3.07903219244507
79 2.75342879304897
80 2.42882614372192
81 2.11031568662297
82 1.81274974261324
83 1.55130989407235
84 1.31365773578385
85 1.10713946134142
86 0.930687491223262
87 0.775789276774722
88 0.651546369935934
89 0.536913659811429
90 0.442278089775593
91 0.361796143984826
92 0.290796144658582
93 0.231671250081192
94 0.182449267820638
95 0.136342132202087
96 0.102277353407435
97 0.0748706797540021
98 0.0573831115550854
99 0.0517549562522407
};
\addplot [semithick, color1, opacity=0.8, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13636992789127
2 3.13510787812742
3 3.12127542157598
4 3.10722286291433
5 3.09364771219248
6 3.07508382785568
7 3.05158113718955
8 3.0234010802562
9 2.99430144428253
10 2.95763840345888
11 2.919455498681
12 2.87828453552368
13 2.84409606188663
14 2.82138673674482
15 2.80247748672303
16 2.80303484279549
17 2.81460189441115
18 2.83587227230056
19 2.8771923388784
20 2.92574444399653
21 2.98491069611991
22 3.05774392862419
23 3.14517191813999
24 3.23208041123112
25 3.32959809111167
26 3.43304154862522
27 3.5278984956827
28 3.61461264293626
29 3.69430464154202
30 3.76048180207069
31 3.80546522721057
32 3.82603482554998
33 3.83359267811086
34 3.81356194437959
35 3.77048538385341
36 3.70559183160986
37 3.61284836794776
38 3.50449407725862
39 3.36533227695243
40 3.209001511079
41 3.04739961272253
42 2.87968521277861
43 2.71440510896248
44 2.55367926764124
45 2.40092316213544
46 2.27423889277478
47 2.16836789699636
48 2.08745984360568
49 2.04037165210492
50 2.02343231348217
51 2.04143288064914
52 2.09292893396229
53 2.17833217228974
54 2.29728490300826
55 2.45047161632103
56 2.63408006107545
57 2.83904966986497
58 3.06238058840722
59 3.30038129757899
60 3.54446535963339
61 3.78716659649262
62 4.0113714277351
63 4.21767573061231
64 4.3981295949329
65 4.54977666700161
66 4.66316779150233
67 4.7345046174575
68 4.77920052770536
69 4.78209239748143
70 4.75632578055181
71 4.68945421390207
72 4.58084251454871
73 4.42617175676001
74 4.23985286592448
75 4.00907172775732
76 3.73788117852577
77 3.43625287549409
78 3.11825179564308
79 2.78279533676167
80 2.46042537497552
81 2.14340387618466
82 1.84994295778645
83 1.5851360143284
84 1.34379976604051
85 1.13832009339296
86 0.95865200106397
87 0.803580583088261
88 0.674289538987361
89 0.558392043854533
90 0.461629959074859
91 0.38279627420945
92 0.316627484696828
93 0.252065663201766
94 0.19510187967651
95 0.154456503882309
96 0.118639931718978
97 0.0926165869510695
98 0.0789160475423056
99 0.0680190896623168
};  \label{rollout}


\addplot [semithick, black]
table {%
96 0
97 0
98 0
99 0
100 0
101 0
102 0
}; \label{target}

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,3.13567693004887)
--(axis cs:0,3.14830617405504)
--(axis cs:1,3.15045891306246)
--(axis cs:2,3.14966937999747)
--(axis cs:3,3.1449044455114)
--(axis cs:4,3.13522415575186)
--(axis cs:5,3.11998812347364)
--(axis cs:6,3.09894823311483)
--(axis cs:7,3.07229908701624)
--(axis cs:8,3.04069606105821)
--(axis cs:9,3.00524558006645)
--(axis cs:10,2.96747062462981)
--(axis cs:11,2.92925438602492)
--(axis cs:12,2.89276360336435)
--(axis cs:13,2.86035252620182)
--(axis cs:14,2.83444588958131)
--(axis cs:15,2.81740304727926)
--(axis cs:16,2.81137193698652)
--(axis cs:17,2.81814553999593)
--(axis cs:18,2.83903303044806)
--(axis cs:19,2.87475793568884)
--(axis cs:20,2.92538137417033)
--(axis cs:21,2.99025160548312)
--(axis cs:22,3.06798354660713)
--(axis cs:23,3.15647395229462)
--(axis cs:24,3.25296054178159)
--(axis cs:25,3.35412928584798)
--(axis cs:26,3.45626458370796)
--(axis cs:27,3.55542859766541)
--(axis cs:28,3.6476493409199)
--(axis cs:29,3.7290945314645)
--(axis cs:30,3.79621198012741)
--(axis cs:31,3.84582746176099)
--(axis cs:32,3.87520456219914)
--(axis cs:33,3.88208766670625)
--(axis cs:34,3.86476217883924)
--(axis cs:35,3.82214860479667)
--(axis cs:36,3.75393194183483)
--(axis cs:37,3.66070988784004)
--(axis cs:38,3.54413325407425)
--(axis cs:39,3.40700480903436)
--(axis cs:40,3.25329588316526)
--(axis cs:41,3.08804352940208)
--(axis cs:42,2.91711092895134)
--(axis cs:43,2.74683395591969)
--(axis cs:44,2.58361505013674)
--(axis cs:45,2.43354379270337)
--(axis cs:46,2.30210956449318)
--(axis cs:47,2.19403134885999)
--(axis cs:48,2.11318912183142)
--(axis cs:49,2.06263199863464)
--(axis cs:50,2.04464467117955)
--(axis cs:51,2.06083793580547)
--(axis cs:52,2.11219992424524)
--(axis cs:53,2.19904167847319)
--(axis cs:54,2.32081516293884)
--(axis cs:55,2.47583335117415)
--(axis cs:56,2.66096399603724)
--(axis cs:57,2.87140760272576)
--(axis cs:58,3.10068766999844)
--(axis cs:59,3.34095056105524)
--(axis cs:60,3.58358231666973)
--(axis cs:61,3.82001831341922)
--(axis cs:62,4.04253334886401)
--(axis cs:63,4.24480695196279)
--(axis cs:64,4.4221466268227)
--(axis cs:65,4.57134586331196)
--(axis cs:66,4.69022956468065)
--(axis cs:67,4.77709783716087)
--(axis cs:68,4.83036754943362)
--(axis cs:69,4.84846036739456)
--(axis cs:70,4.82975798784979)
--(axis cs:71,4.77256972426092)
--(axis cs:72,4.67518775990625)
--(axis cs:73,4.53611120745921)
--(axis cs:74,4.35448391564056)
--(axis cs:75,4.13074867849265)
--(axis cs:76,3.86744070117564)
--(axis cs:77,3.56990717015706)
--(axis cs:78,3.24661065556692)
--(axis cs:79,2.90867169925062)
--(axis cs:80,2.56856277799671)
--(axis cs:81,2.23829629561706)
--(axis cs:82,1.92775696999624)
--(axis cs:83,1.64374886001179)
--(axis cs:84,1.38989587366107)
--(axis cs:85,1.16716565416345)
--(axis cs:86,0.974630967918983)
--(axis cs:87,0.810144217596063)
--(axis cs:88,0.670798328074251)
--(axis cs:89,0.553293335676524)
--(axis cs:90,0.454324640424265)
--(axis cs:91,0.370890588602287)
--(axis cs:92,0.300434937408527)
--(axis cs:93,0.240891604173752)
--(axis cs:94,0.190713252165145)
--(axis cs:95,0.148909354831007)
--(axis cs:96,0.115094869815999)
--(axis cs:97,0.089432918121188)
--(axis cs:98,0.0721732382369257)
--(axis cs:99,0.0632105015072754)
--(axis cs:99,-0.0615289890426124)
--(axis cs:99,-0.0615289890426124)
--(axis cs:98,-0.0476010866085262)
--(axis cs:97,-0.0235396716381341)
--(axis cs:96,0.00868105921681192)
--(axis cs:95,0.0485533745629585)
--(axis cs:94,0.0964595132734226)
--(axis cs:93,0.153128235584998)
--(axis cs:92,0.219521645842888)
--(axis cs:91,0.296852932282722)
--(axis cs:90,0.38660640258229)
--(axis cs:89,0.490542223830224)
--(axis cs:88,0.610684722530857)
--(axis cs:87,0.749335185962859)
--(axis cs:86,0.90911666479637)
--(axis cs:85,1.09288656320552)
--(axis cs:84,1.30332624987117)
--(axis cs:83,1.54226755710638)
--(axis cs:82,1.80992109429701)
--(axis cs:81,2.10411953918293)
--(axis cs:80,2.41974113706913)
--(axis cs:79,2.74859114251935)
--(axis cs:78,3.07999357581576)
--(axis cs:77,3.40211382191122)
--(axis cs:76,3.70363649834638)
--(axis cs:75,3.97522051408038)
--(axis cs:74,4.21028351077658)
--(axis cs:73,4.40502529676332)
--(axis cs:72,4.55791561882319)
--(axis cs:71,4.66896709014774)
--(axis cs:70,4.73904268553738)
--(axis cs:69,4.76932066821506)
--(axis cs:68,4.7609523786702)
--(axis cs:67,4.71491885675212)
--(axis cs:66,4.63210986738738)
--(axis cs:65,4.51366042283698)
--(axis cs:64,4.36144565497221)
--(axis cs:63,4.17848287432264)
--(axis cs:62,3.96915390865636)
--(axis cs:61,3.73933785990853)
--(axis cs:60,3.49639928486293)
--(axis cs:59,3.24888710268693)
--(axis cs:58,3.0059024969842)
--(axis cs:57,2.77626539175563)
--(axis cs:56,2.5677149592116)
--(axis cs:55,2.38636024900452)
--(axis cs:54,2.23647756668844)
--(axis cs:53,2.12061047946493)
--(axis cs:52,2.03985160139615)
--(axis cs:51,1.99417705708182)
--(axis cs:50,1.98274255027151)
--(axis cs:49,2.00410122238784)
--(axis cs:48,2.05633683486175)
--(axis cs:47,2.13711165269528)
--(axis cs:46,2.24362064880505)
--(axis cs:45,2.37246465747663)
--(axis cs:44,2.51951552850704)
--(axis cs:43,2.67986480151917)
--(axis cs:42,2.84791236676583)
--(axis cs:41,3.01760512683162)
--(axis cs:40,3.18279117061368)
--(axis cs:39,3.3376217653695)
--(axis cs:38,3.47692091966717)
--(axis cs:37,3.59645658085132)
--(axis cs:36,3.69308275394517)
--(axis cs:35,3.76476392977886)
--(axis cs:34,3.81051895251189)
--(axis cs:33,3.83032964732875)
--(axis cs:32,3.8250489341271)
--(axis cs:31,3.79632105760125)
--(axis cs:30,3.7465034444173)
--(axis cs:29,3.67857311961999)
--(axis cs:28,3.59601663725272)
--(axis cs:27,3.50270176003405)
--(axis cs:26,3.40273087908653)
--(axis cs:25,3.30027423435926)
--(axis cs:24,3.19938572193321)
--(axis cs:23,3.10381443730352)
--(axis cs:22,3.01683156358397)
--(axis cs:21,2.94109145706234)
--(axis cs:20,2.87853985491797)
--(axis cs:19,2.83037415057061)
--(axis cs:18,2.79705168970362)
--(axis cs:17,2.77833764519954)
--(axis cs:16,2.77338411910009)
--(axis cs:15,2.78082962157187)
--(axis cs:14,2.79890766277475)
--(axis cs:13,2.82556058673931)
--(axis cs:12,2.85855136523754)
--(axis cs:11,2.89557513102239)
--(axis cs:10,2.93437158975704)
--(axis cs:9,2.9728357351372)
--(axis cs:8,3.00912190563181)
--(axis cs:7,3.04173493328557)
--(axis cs:6,3.06960013420576)
--(axis cs:5,3.09210744872631)
--(axis cs:4,3.10912795813817)
--(axis cs:3,3.12100420058947)
--(axis cs:2,3.12851924304468)
--(axis cs:1,3.1328636373113)
--(axis cs:0,3.13567693004887)
--cycle;

\addplot [semithick, color0, dashed]
table {%
	0 3.14199155205196
	1 3.14166127518688
	2 3.13909431152107
	3 3.13295432305043
	4 3.12217605694501
	5 3.10604778609997
	6 3.08427418366029
	7 3.05701701015091
	8 3.02490898334501
	9 2.98904065760183
	10 2.95092110719343
	11 2.91241475852365
	12 2.87565748430094
	13 2.84295655647057
	14 2.81667677617803
	15 2.79911633442556
	16 2.79237802804331
	17 2.79824159259774
	18 2.81804236007584
	19 2.85256604312972
	20 2.90196061454415
	21 2.96567153127273
	22 3.04240755509555
	23 3.13014419479907
	24 3.2261731318574
	25 3.32720176010362
	26 3.42949773139724
	27 3.52906517884973
	28 3.62183298908631
	29 3.70383382554224
	30 3.77135771227236
	31 3.82107425968112
	32 3.85012674816312
	33 3.8562086570175
	34 3.83764056567557
	35 3.79345626728776
	36 3.72350734789
	37 3.62858323434568
	38 3.51052708687071
	39 3.37231328720193
	40 3.21804352688947
	41 3.05282432811685
	42 2.88251164785858
	43 2.71334937871943
	44 2.55156528932189
	45 2.40300422509
	46 2.27286510664912
	47 2.16557150077764
	48 2.08476297834659
	49 2.03336661051124
	50 2.01369361072553
	51 2.02750749644365
	52 2.0760257628207
	53 2.15982607896906
	54 2.27864636481364
	55 2.43109680008933
	56 2.61433947762442
	57 2.8238364972407
	58 3.05329508349132
	59 3.29491883187109
	60 3.53999080076633
	61 3.77967808666388
	62 4.00584362876019
	63 4.21164491314271
	64 4.39179614089745
	65 4.54250314307447
	66 4.66116971603402
	67 4.7460083469565
	68 4.79565996405191
	69 4.80889051780481
	70 4.78440033669358
	71 4.72076840720433
	72 4.61655168936472
	73 4.47056825211127
	74 4.28238371320857
	75 4.05298459628652
	76 3.78553859976101
	77 3.48601049603414
	78 3.16330211569134
	79 2.82863142088499
	80 2.49415195753292
	81 2.1712079174
	82 1.86883903214663
	83 1.59300820855909
	84 1.34661106176612
	85 1.13002610868448
	86 0.941873816357677
	87 0.779739701779461
	88 0.640741525302554
	89 0.521917779753374
	90 0.420465521503278
	91 0.333871760442505
	92 0.259978291625708
	93 0.197009919879375
	94 0.143586382719284
	95 0.0987313646969827
	96 0.0618879645164055
	97 0.0329466232415269
	98 0.0122860758141997
	99 0.000840756232331499
};  \label{plan}

\end{groupplot}

\end{tikzpicture}


==> fig/cc_legend.tex <==
\begin{tikzpicture}

\begin{axis}[
hide axis,
width=8.5cm,
xmin=10, xmax=50,
ymin=0, ymax=1.0,
legend cell align={center},
legend columns=4,
legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
]
]

\addlegendimage{semithick, black, mark=x, mark size=3, mark options={solid}, only marks}
\addlegendentry{$\mathbf{x}_0$};
\addlegendimage{semithick, red, mark=x, mark size=3, mark options={solid}, only marks}
\addlegendentry{$\mathbf{x}_g$};
\addlegendimage{semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}}
\addlegendentry{Closed-loop};
\addlegendimage{semithick, color0, opacity=0.5, dashed, mark=*, mark size=1}
\addlegendentry{Rollouts};
\end{axis}

\end{tikzpicture}


==> fig/covariance_control_14.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.5cm}]
\nextgroupplot[
ticks=none,
height=5cm,
width=8.5cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x_1\)},
xmin=-24.9864951302587, xmax=7.1007026356704,
ylabel={\(\displaystyle x_2\)},
ymin=-9.00398385699085, ymax=14.6825431674731,
]
\draw[draw=black,fill opacity=0] (axis cs:5,5) ellipse (0.632455532033676 and 4.47213595499958);
\draw[draw=red,fill opacity=0] (axis cs:-5,-5) ellipse (2.82842712474619 and 2.82842712474619);
\draw[draw=green!50.0!black,fill opacity=0,dashed] (axis cs:5,5) ellipse (0.632455532033676 and 4.47213595499958);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-176.107110144398:(axis cs:3.51111092783664,5.6)}] (axis cs:3.51111092783664,5.6) ellipse (2.05354789347328 and 4.56944228629327);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-171.681064344263:(axis cs:2.08646187977403,6.13155554639183)}] (axis cs:2.08646187977403,6.13155554639183) ellipse (2.71336100792968 and 4.67124593609131);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-166.866868813461:(axis cs:0.724392100442337,6.59719419584445)}] (axis cs:0.724392100442337,6.59719419584445) ellipse (3.14696420335292 and 4.77783805904646);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-161.945737065355:(axis cs:-0.576676119579803,6.99938574282501)}] (axis cs:-0.576676119579803,6.99938574282501) ellipse (3.45149701276581 and 4.88818176005296);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-157.261299446817:(axis cs:-1.818238788184,7.34054579427427)}] (axis cs:-1.818238788184,7.34054579427427) ellipse (3.67020120964333 and 4.99992017804597);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-153.09572852375:(axis cs:-3.00171145023773,7.62303931280781)}] (axis cs:-3.00171145023773,7.62303931280781) ellipse (3.82853003808862 and 5.11009499748754);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-149.590626480972:(axis cs:-4.12843032275765,7.84918413342401)}] (axis cs:-4.12843032275765,7.84918413342401) ellipse (3.94324039492779 and 5.21612830006053);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-146.753468766105:(axis cs:-5.19965332949457,8.02125445862036)}] (axis cs:-5.19965332949457,8.02125445862036) ellipse (4.02564098807897 and 5.31643229745247);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-144.509727985058:(axis cs:-6.21656103786667,8.14148433673184)}] (axis cs:-6.21656103786667,8.14148433673184) ellipse (4.08331766107004 and 5.41047067635445);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-142.752442097814:(axis cs:-7.18025750139306,8.21207112820582)}] (axis cs:-7.18025750139306,8.21207112820582) ellipse (4.12133269547505 and 5.49849784094892);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-141.372186763914:(axis cs:-8.09177101100891,8.23517896441823)}] (axis cs:-8.09177101100891,8.23517896441823) ellipse (4.14309156515131 and 5.5812322484407);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-140.270702247948:(axis cs:-8.95205475886768,8.21294220351197)}] (axis cs:-8.95205475886768,8.21294220351197) ellipse (4.15094189968547 and 5.6595907997683);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-139.365342450367:(axis cs:-9.7619874184301,8.1474688876037)}] (axis cs:-9.7619874184301,8.1474688876037) ellipse (4.1465684351993 and 5.73451157260271);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-138.589325834542:(axis cs:-10.5223736447639,8.04084420555823)}] (axis cs:-10.5223736447639,8.04084420555823) ellipse (4.13124458383166 and 5.80685124952903);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-137.890323263829:(axis cs:-11.2339444989764,7.89513396537562)}] (axis cs:-11.2339444989764,7.89513396537562) ellipse (4.10598853347353 and 5.87733520810335);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-137.228489652399:(axis cs:-11.8973578004933,7.71238808008056)}] (axis cs:-11.8973578004933,7.71238808008056) ellipse (4.07165800611886 and 5.94654116962516);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-136.57439479201:(axis cs:-12.5131984103741,7.4946440708567)}] (axis cs:-12.5131984103741,7.4946440708567) ellipse (4.02900679465874 and 6.01490239433217);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-135.907049694142:(axis cs:-13.081978447859,7.24393059104656)}] (axis cs:-13.081978447859,7.24393059104656) ellipse (3.97871831137471 and 6.08272090828621);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-135.212123948395:(axis cs:-13.6041374406809,6.96227097456408)}] (axis cs:-13.6041374406809,6.96227097456408) ellipse (3.92142593998885 and 6.15018466467329);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-44.4804017875743:(axis cs:-14.0800424070682,6.65168681227568)}] (axis cs:-14.0800424070682,6.65168681227568) ellipse (6.21738497970758 and 3.85772629177598);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-43.7064934030813:(axis cs:-14.5099878634691,6.31420156004502)}] (axis cs:-14.5099878634691,6.31420156004502) ellipse (6.2843322343473 and 3.78818901180934);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-42.8877950409565:(axis cs:-14.8941957463792,5.95184418247202)}] (axis cs:-14.8941957463792,5.95184418247202) ellipse (6.35096888201848 and 3.71336519989643);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-42.0236758048273:(axis cs:-15.2328152286896,5.56665283697778)}] (axis cs:-15.2328152286896,5.56665283697778) ellipse (6.41717941075229 and 3.63379553536427);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-41.1148606528754:(axis cs:-15.5259223999702,5.16067860391307)}] (axis cs:-15.5259223999702,5.16067860391307) ellipse (6.48279720948752 and 3.5500186263973);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-40.1629765549513:(axis cs:-15.7735197651987,4.73598926995369)}] (axis cs:-15.7735197651987,4.73598926995369) ellipse (6.5476083858485 and 3.46257979691848);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-39.1702303531333:(axis cs:-15.9755354966181,4.29467317439329)}] (axis cs:-15.9755354966181,4.29467317439329) ellipse (6.61135254836256 and 3.37204037382924);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-38.1391907835848:(axis cs:-16.1318223474823,3.83884313130632)}] (axis cs:-16.1318223474823,3.83884313130632) ellipse (6.67372044368344 and 3.27898747502784);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-37.0726520162006:(axis cs:-16.2421561031774,3.37064044524527)}] (axis cs:-16.2421561031774,3.37064044524527) ellipse (6.73434814978152 and 3.18404427828234);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-35.9735610779314:(axis cs:-16.3062334033231,2.89223904453885)}] (axis cs:-16.3062334033231,2.89223904453885) ellipse (6.79280727220005 and 3.08788074257439);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-34.8449961756947:(axis cs:-16.3236687168957,2.40584976481808)}] (axis cs:-16.3236687168957,2.40584976481808) ellipse (6.84859026175945 and 2.99122473530416);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-33.6901870354534:(axis cs:-16.2939901906026,1.91372482662148)}] (axis cs:-16.2939901906026,1.91372482662148) ellipse (6.90108954812083 and 2.89487347214258);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-32.5125719006749:(axis cs:-16.2166340190775,1.41816256535756)}] (axis cs:-16.2166340190775,1.41816256535756) ellipse (6.9495686385747 and 2.7997050817545);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-31.3158888383911:(axis cs:-16.090936906084,0.921512490057266)}] (axis cs:-16.090936906084,0.921512490057266) ellipse (6.9931226414433 and 2.70668994225151);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-30.1043015546048:(axis cs:-15.9161261037084,0.426180769653637)}] (axis cs:-15.9161261037084,0.426180769653637) ellipse (7.03062483093525 and 2.61690117435694);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-28.8825620805473:(axis cs:-15.6913064404535,-0.0653637278352479)}] (axis cs:-15.6913064404535,-0.0653637278352479) ellipse (7.06065491044543 and 2.5315232946719);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-27.6562145140024:(axis cs:-15.4154436936603,-0.550582687136275)}] (axis cs:-15.4154436936603,-0.550582687136275) ellipse (7.08140367777849 and 2.45185752489322);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-26.4318456326202:(axis cs:-15.0873436472734,-1.02686069869066)}] (axis cs:-15.0873436472734,-1.02686069869066) ellipse (7.09054812758104 and 2.37932165955439);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-25.2173901288346:(axis cs:-14.7056262273398,-1.49149648804123)}] (axis cs:-14.7056262273398,-1.49149648804123) ellipse (7.08509115453752 and 2.31544185254518);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-24.0225018303806:(axis cs:-14.268694246189,-1.94169276428863)}] (axis cs:-14.268694246189,-1.94169276428863) ellipse (7.06116172828437 and 2.26183349457972);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-22.8590108605939:(axis cs:-13.7746965127038,-2.37454440424097)}] (axis cs:-13.7746965127038,-2.37454440424097) ellipse (7.0137756463449 and 2.22016906074397);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-21.7415071333019:(axis cs:-13.2214853304573,-2.78702467391857)}] (axis cs:-13.2214853304573,-2.78702467391857) ellipse (6.93656443487937 and 2.19213320813093);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-20.6881358735322:(axis cs:-12.6065685684711,-3.17596918718062)}] (axis cs:-12.6065685684711,-3.17596918718062) ellipse (6.82149026130035 and 2.17937044646082);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-19.7217845873149:(axis cs:-11.9270562939645,-3.53805730747598)}] (axis cs:-11.9270562939645,-3.53805730747598) ellipse (6.65857522654285 and 2.18343921549383);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.8720283790617:(axis cs:-11.1796010404492,-3.86979069524897)}] (axis cs:-11.1796010404492,-3.86979069524897) ellipse (6.43567854091197 and 2.20579866272981);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.1785859170508:(axis cs:-10.3603287514948,-4.16746865422392)}] (axis cs:-10.3603287514948,-4.16746865422392) ellipse (6.1383468153221 and 2.24787153700564);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.6979265577108:(axis cs:-9.4647539494705,-4.4271597783409)}] (axis cs:-9.4647539494705,-4.4271597783409) ellipse (5.74973137944153 and 2.31125225787467);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.5172224331723:(axis cs:-8.48766745761344,-4.64466907359783)}] (axis cs:-8.48766745761344,-4.64466907359783) ellipse (5.25049513156598 and 2.39817831790371);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.7904980709049:(axis cs:-7.42297783684121,-4.81549913721448)}] (axis cs:-7.42297783684121,-4.81549913721448) ellipse (4.61845489955141 and 2.51250105277827);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.9016282258845:(axis cs:-6.26347923829848,-4.93480302042869)}] (axis cs:-6.26347923829848,-4.93480302042869) ellipse (3.82709947786896 and 2.66169959420986);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-172.561825171649:(axis cs:-5.00051325059397,-4.9973250125479)}] (axis cs:-5.00051325059397,-4.9973250125479) ellipse (2.82961929193185 and 2.87072121560988);
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.22577833136773 4.54492366915267
	4.77133692057664 5.02767514915038
	2.07086719161605 5.91897455294188
	1.60448442058598 6.76589507178779
	-0.0130304747801516 7.28935493165589
	-0.416850896086515 7.76689607506221
	0.663402772791604 8.30722603008169
	-0.638239847194158 8.51026986617841
	-1.39470495152025 8.53856487851506
	-2.6983152550397 8.53633603994338
	-3.79519499933953 9.16562843614769
	-6.13613001671146 9.36997663822124
	-6.05515707584375 10.1403422918837
	-8.87300551862714 10.0220714276836
	-9.75088125256937 10.4260837802138
	-11.3306598023292 9.72101742034081
	-12.2089950973961 9.88330757161341
	-12.3231501447712 9.71912778863621
	-14.9184659241914 9.65072598161422
	-15.0751890771653 9.57171709793531
	-14.9382311171908 8.81921914232815
	-14.0690352217407 8.16500992363409
	-15.0709034267541 8.11551211695274
	-15.7258800695938 7.84785223159351
	-16.4657167707865 7.34326298817181
	-17.0578418073215 7.39273568795025
	-18.2783701180019 7.0185487007103
	-18.2809080438597 6.16415574443933
	-19.9790799095618 5.69184011248167
	-18.1022276896356 4.41375669627787
	-19.0295577574742 3.69430713110875
	-17.4830421439103 3.00440936782401
	-17.0179531545459 2.45164101963696
	-17.060186509953 2.12874366378042
	-16.291200679036 2.005889977297
	-15.8767744358647 1.34674650156751
	-15.7404962574036 0.870377788688078
	-16.0566848969062 0.330121710372791
	-16.5657286820385 0.266357780719492
	-16.4451240971714 -0.395307695675228
	-16.0983706883561 -0.159560962856912
	-17.337701860236 -0.685203191492786
	-15.4114705862915 -1.2344433168576
	-13.9593343812072 -1.76179957552257
	-14.3030184714774 -2.01590492622107
	-12.6007627489509 -2.46424746759107
	-11.0493520657785 -2.66913844323345
	-11.1892972823776 -2.64639327559574
	-10.6654092470186 -2.37994603190302
	-8.04884315643053 -2.18331513953579
	-5.56403655586503 -2.4721650114944
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
	-5.56403655586503 -2.4721650114944
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.37871611709554 3.0970074362056
	3.87167753170179 3.84302559496298
	1.99749181185522 3.91215747799807
	1.08986968287102 4.81513219857826
	-0.69271528846161 5.17835703364226
	-1.53850900394953 5.88042249426145
	-3.82373541431034 6.1909275240498
	-4.84337716016657 6.50424253069268
	-5.73879518291074 6.52355000067299
	-7.3333136089914 6.89864148698017
	-8.53602268479534 7.17060817978736
	-10.197593892535 7.33485854071336
	-9.7610618965323 7.16101634410659
	-11.5847375149284 7.01610443184058
	-11.8772356382323 6.44340761836082
	-11.5322773986139 6.45583357835742
	-12.9736205778585 5.46285417372246
	-12.9538895936234 5.55364604562884
	-13.744981441616 5.2090131444694
	-12.2065229004387 5.27784302074447
	-12.8514197479113 5.29798210258276
	-15.5462769866478 4.97441205475281
	-13.8230063816923 4.83863770381476
	-12.9279316713268 4.33600348677912
	-13.0728412985624 3.68397485809784
	-13.051015171185 3.54813449972808
	-13.0779942469739 2.9064589181426
	-13.8951702841265 2.27736640735881
	-16.454233352664 2.12771322945971
	-15.6999486904212 1.73538292639618
	-14.514531814716 0.837902445639253
	-15.7769202504592 0.147310847421434
	-16.2403444711254 0.0703587104090821
	-15.1547750457628 0.0141256734204226
	-15.5255467341611 -0.543103922597208
	-14.9668791060661 -1.17309120656318
	-14.6425550262563 -1.67944994514922
	-13.014770451222 -1.9695255021185
	-13.6335604801239 -2.52692200384924
	-12.7206183858748 -2.40094946706562
	-13.0110479458731 -2.77370460287391
	-13.0173870443389 -2.98744673218946
	-13.0732170981238 -3.29079181531166
	-13.2693061166295 -3.78990630980997
	-12.508612746817 -4.1850593572679
	-11.4577670841113 -4.99168502688737
	-11.7735709671384 -5.52335515615359
	-10.1839226881305 -5.37551056686004
	-7.39684089929588 -5.74468009746286
	-5.7140569821912 -5.8813523874588
	-4.5396745485694 -5.76921284914943
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.5396745485694 -5.76921284914943
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.01615626641761 6.70629635470828
	2.59200524759694 7.30964365272702
	1.13080828218835 7.59732084322009
	-0.513201853125035 7.55872445766824
	-1.40468882037059 8.26251935756316
	-3.12336964962701 8.38338836882881
	-4.43002755464929 8.59577626288029
	-6.9171975073313 8.91389131563511
	-7.88775956937404 8.52505796034386
	-8.93194218090887 8.93046782115765
	-9.4409917857799 9.21328782816871
	-8.56344420614285 9.5218945552476
	-9.93506582402043 9.02407765683621
	-9.80692839512371 9.30600860518229
	-10.1416445899925 9.23254803185565
	-11.988620245445 9.06154901103321
	-10.6474274996251 8.59958642635116
	-10.8654982823977 8.58862745087355
	-11.5546114230661 8.68006254007809
	-14.266879747771 8.47519455568198
	-15.2138459254974 7.84009945428605
	-14.6296742611536 7.52803518719197
	-17.2448766160924 7.80844248819177
	-15.6283526974979 7.01773404476863
	-16.3169304807886 6.73802161478378
	-15.2002126625027 6.31137427267016
	-16.4615297669949 5.45853373447443
	-18.7391791833499 4.90745852208858
	-19.1355808918742 4.85659130059444
	-18.5260826681979 4.05553501251682
	-19.5549491937455 3.68920255812739
	-20.563933313158 3.16625546795429
	-19.7882863067634 2.25302489730593
	-19.3710847790026 1.15665658896501
	-18.8521968501405 -0.0592779903856707
	-18.0529368434339 0.124981557067386
	-14.4440953621673 -0.357273547890478
	-13.8450810544417 0.107328091073171
	-12.8858826632817 -0.0471843489051154
	-14.45309100086 -0.538852070158929
	-15.3048387164545 -1.12329972108455
	-15.4432860698299 -2.09077882393345
	-14.3005499561202 -2.65211030339145
	-14.362862548739 -3.16185874759941
	-12.7967903415135 -3.80830039921465
	-10.9291123972599 -4.31443976359105
	-9.64354141595105 -4.82706899330886
	-7.73349237903295 -4.70227183778118
	-7.16159061506235 -4.88953117258318
	-4.29394768083678 -4.73251350993912
	-3.6518402767238 -5.38963482654304
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-3.6518402767238 -5.38963482654304
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.38890524122687 1.5051724807059
	3.158281767362 2.20695738037117
	1.78753977446653 3.08076886103584
	3.54154432686416 3.85524862263687
	3.31386253778413 4.40240876486811
	2.39517101604389 4.18422073864973
	0.747410141244893 4.44905654289227
	-1.71085445664432 4.48902114187726
	-2.7672395627311 3.95707491942906
	-3.7276251472927 4.60537056493575
	-4.41025014459574 4.82881031207297
	-4.74720988854467 5.09800763942339
	-5.35407292204494 4.81990573394937
	-6.4566643259736 4.95435678081077
	-7.99767737824384 4.36454611096293
	-7.52411064991387 4.75515597029157
	-7.60126036363773 4.43068343306571
	-8.27030527711 5.09050642097565
	-8.27169872958109 5.01121071201012
	-9.69093921003472 4.38000614645702
	-10.9726150183499 4.52996892559828
	-11.7244157065913 4.13918357058073
	-10.5308776247566 4.47685703775541
	-12.0125300442144 4.540255682896
	-12.836315141044 5.04391388160061
	-13.2237507631678 3.97984799493194
	-13.5535868271032 3.49062677120575
	-14.738410028977 3.28153557479115
	-15.9614988424007 2.68060185444239
	-15.9309596946986 2.60172684212202
	-16.439363372338 2.63655841981469
	-16.9904318986952 2.6811716859855
	-16.1378710473121 2.49302614925066
	-16.2918090172443 2.16270694489488
	-15.6877098390755 1.8999943880782
	-16.3827345610356 1.62821644694378
	-16.1048660734337 1.62503930093974
	-16.4029015608063 1.428101469553
	-17.5625755389992 0.884894166290272
	-17.8287360547378 -0.0398349975189006
	-16.7171070445072 -0.730017198625919
	-15.9950899991246 -1.37650575408822
	-16.4072091553191 -2.07475435078566
	-14.7511882391969 -3.03284453138778
	-12.479798627292 -3.20271015202459
	-10.9956589559378 -3.79258308523895
	-10.0243582498729 -4.03332751108027
	-8.65099558581882 -4.35261584399183
	-6.36662204478832 -4.60626053969267
	-6.27293647145071 -4.8861788347433
	-5.14310468123793 -5.59264896727168
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-5.14310468123793 -5.59264896727168
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.63459174092361 2.76942942287298
	3.87363278304084 3.52977425435419
	3.07395610460539 4.5114815680351
	1.47015510991725 5.05194874809739
	-0.121758438868876 5.33135933179529
	-2.80250922166789 5.35292935294404
	-4.12295181746009 5.93609253974465
	-3.64865159759141 6.01265600637167
	-4.46016005165297 6.28016696242133
	-4.94152626249308 6.30175233576083
	-5.21563720879352 7.0432372803501
	-6.82197166321431 7.18621272335854
	-8.44230215786978 6.85578369463866
	-9.25273775913389 7.14395108546044
	-11.2609667719295 6.90124192021151
	-10.8859662108449 6.74006965943894
	-12.912689553271 6.59720676568853
	-12.9174443221043 6.31339608758187
	-12.5302439565742 5.67180752190974
	-12.6645080068211 4.90477200692937
	-12.0469664114195 3.77501582395485
	-13.7619919796757 3.92476162811331
	-12.5967897979563 3.68716201211913
	-12.0330455704703 3.76399216492906
	-12.2019658960119 3.42534970068135
	-13.4153661729167 2.99644096672263
	-13.8955185834713 2.30072846796412
	-12.676719889522 2.12083928688891
	-12.094756333624 2.44344740014596
	-12.4073348934208 2.00460716744585
	-13.2900039727527 2.06713581621199
	-12.291899676379 2.09943485745979
	-14.1697350130315 1.99694277190468
	-14.8923114765089 1.46795002431846
	-16.9094326412692 0.756226257900162
	-15.9639598906318 0.141640738116524
	-15.362952974048 -0.196451295124135
	-14.8108626930714 -0.992403740948402
	-13.7440066218112 -1.09012517872589
	-15.1047133471889 -1.7752663626083
	-14.7332119053101 -2.16562590444338
	-14.2121298443054 -2.57832017815764
	-12.2641302258171 -3.84856459573181
	-12.1153980317553 -3.99574413170738
	-10.7379410636656 -3.80302956068284
	-10.8840230544221 -4.20118404615872
	-10.3529940664632 -4.70601628862868
	-9.22113406161672 -4.84472150408201
	-7.95478818335096 -4.92871891376699
	-7.44110023048433 -5.45947944313117
	-5.17011027234671 -5.37182529912682
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-5.17011027234671 -5.37182529912682
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.9381836438771 7.92095273822178
	4.43327875613369 8.19055697156044
	2.80099113503164 7.86341668880286
	1.58422200971302 8.34813526771007
	-0.434886217347809 8.79239555639518
	-2.73328514699909 10.1202248134118
	-3.0837546845752 10.453013290745
	-3.60489463027763 10.5351034691183
	-4.79165826070665 11.2077235035817
	-6.79897617433165 10.9930764286854
	-8.35734918888008 11.0340582585788
	-8.72333195589974 10.8491562060659
	-9.4847487177283 10.5477268590697
	-11.2411673637535 10.8878591566406
	-11.4286232362375 10.7616302417941
	-10.4647795243827 10.2561854883359
	-11.7258873462401 9.78062564078849
	-11.4890979200605 9.28337219533319
	-13.3554121735437 9.03925118383358
	-15.1871211546379 8.7285604296958
	-15.0186266915697 8.07899328283297
	-15.3926638352245 7.9974486033881
	-14.3602664192957 7.77581050758188
	-14.6791309558401 7.91631713593218
	-15.1906693292709 7.19005890262821
	-16.6271855932367 6.82094073523404
	-19.7283662689852 6.07986066923632
	-20.5273145431645 5.84771421823022
	-20.195727071152 4.99229600616332
	-18.6654024507935 3.7004093614585
	-17.9314142070549 2.880198793037
	-17.9677416177526 2.27086531161694
	-17.9276022586345 1.41187302835073
	-17.5500514866339 1.08244486198973
	-18.4832458686613 0.549447472592186
	-16.6982340995316 -0.0559847315924128
	-16.5967492196111 -0.57992130060333
	-16.1346327195769 -1.07956575877606
	-15.3558155841075 -2.26804937693303
	-14.5491804427427 -2.09199617423451
	-12.2657303055257 -2.61339015272844
	-11.1249357642273 -3.07838807779654
	-11.0338223619234 -3.73541220283079
	-8.57675285700513 -4.01468876095707
	-8.11070095897406 -4.25823364998378
	-7.6113187184494 -4.77857896002
	-6.55999374778282 -4.59862119448804
	-6.39308823671579 -5.37515964019589
	-5.88467618480972 -5.53722926239997
	-6.67112241072937 -5.70422244795129
	-4.4151892193764 -5.74673021613613
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.4151892193764 -5.74673021613613
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.07010672115904 4.46148601497522
	4.79713860298901 4.84255273787134
	2.52075962006643 6.19003741146901
	-0.233086965941523 6.7128350811728
	-0.607285105327269 6.43428663207066
	-2.04936399391213 6.67034548742107
	-1.32610490811743 6.84223836953186
	-1.91397275413955 7.37962525045267
	-2.15941664759686 7.69538184543449
	-3.14980940278131 8.26741479246069
	-4.76980546136652 8.57869337900639
	-4.84817525540051 8.76818438675078
	-5.16911021817383 9.11175086980939
	-7.58650686294063 9.35267742798536
	-9.25338570936342 9.03881288188623
	-9.11402096651948 8.60559355202711
	-9.26260066829883 8.32891373383044
	-10.4384884490878 7.63872754371166
	-11.0238403957474 7.33165678963946
	-12.1389147838725 7.60619557605868
	-13.3777490108495 6.96039019442168
	-14.7789965523106 6.12836818370534
	-14.7066680699525 6.18670944391541
	-14.5062206740207 5.90725660364807
	-14.1131457089093 5.10791709039948
	-16.4080466464262 4.1262449354018
	-16.1908491947274 3.93727225269058
	-17.53604933337 3.07551576329743
	-18.1460320873786 2.61621480972377
	-17.7149027989646 1.27768864342286
	-18.0234047283727 0.130220146660881
	-16.7811788413138 0.297728545619583
	-15.0359519026861 -0.262131460868769
	-14.5464869104139 -0.455384368088311
	-14.2084703582272 -1.23091314059325
	-14.4145382293612 -1.3219335271124
	-13.5207172666067 -2.19112477054914
	-12.1955111696187 -2.56388585696212
	-10.858711898287 -3.01188567496913
	-11.2686392032898 -2.77606075594506
	-11.3260178395829 -2.79030463808819
	-11.1808041931663 -3.25111651840283
	-9.64560567971722 -3.22430186230058
	-10.4657985418544 -3.99546606836287
	-9.70129234487681 -4.80911047747609
	-9.20653057384073 -5.22236163425734
	-8.37878934977509 -5.39595137714683
	-8.2464224029817 -5.4235355971199
	-7.51399779201148 -5.71125614137189
	-6.87757773869106 -5.49237152960261
	-4.84708180298167 -5.93208105340772
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.84708180298167 -5.93208105340772
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.4778620130529 7.1889739180237
	3.58942676044142 8.58456403661233
	0.599027518440263 9.71788035041822
	-2.0883590762908 10.256111938351
	-4.06877865138398 10.7857597231757
	-4.7690640045459 11.3750405408722
	-6.41843204764146 11.7666201220946
	-9.49916998115301 11.6710189426833
	-11.8261540653901 11.277483063328
	-13.1306789693976 11.4110841613618
	-12.6402696420522 11.2500370475152
	-13.0170933864751 11.3741999195595
	-15.0376186803911 11.0622817779907
	-16.4476563912881 11.2048380881019
	-15.2028771085896 10.8774502428792
	-15.7156095183655 11.0536975152044
	-17.0131449072832 10.6052153124948
	-16.5006258751407 10.0279126539238
	-16.594702013783 9.07839327740767
	-17.6278180692823 8.55770866005745
	-18.9224155039727 8.36353580813915
	-19.2277962042559 7.37962548344218
	-19.0862796852149 6.48875863142996
	-17.2452205621631 6.3793672856659
	-16.9005830598529 5.38351181337995
	-16.7567797422475 4.94734730888178
	-16.9235132916033 4.04473337866651
	-18.0302837911021 3.48486892104278
	-17.1615384143779 2.89165068142625
	-17.0600016708089 2.5236018420856
	-16.919360161958 2.29971861030405
	-16.3998600908346 1.44214324875519
	-15.8409969818057 0.576806948995644
	-16.5386130616002 -0.0595711751114532
	-17.1195714492853 -0.553695145459573
	-16.4681968519884 -1.43358305469743
	-16.3194914603248 -1.57589788920658
	-15.5129085187641 -2.86029219946185
	-14.2103144407272 -3.47639170928023
	-12.9695106764549 -4.12071677428288
	-11.7197474053074 -4.62917421455742
	-9.26257477533123 -5.51284546862286
	-10.0178650991389 -6.34565009527422
	-7.72591517922684 -6.50375161423261
	-7.06767536681699 -7.03494353109649
	-6.96426829405549 -7.5857902575363
	-4.47380228706441 -7.80744931461362
	-3.82403066572117 -7.61453216369426
	-4.43498370820437 -7.92732353769703
	-4.11549317839571 -7.5453065203754
	-4.73120628392328 -7.23027922274553
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.73120628392328 -7.23027922274553
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.10976730587975 8.17502613798529
	3.14318512647901 8.58771885242098
	0.804367555655302 9.5010362485083
	1.29525766389209 10.6807617291033
	-1.95126148066309 11.2398683679296
	-3.77019393530436 11.643138512112
	-3.82559958281983 11.7953028492125
	-5.30025959902727 11.4828283394856
	-6.99106926074526 11.4081450687424
	-7.66428425210885 11.8702532299613
	-9.02006663296675 11.8419839685059
	-9.95202826827711 11.89063126141
	-10.5136374351202 11.7310353727622
	-12.1513073127843 11.2328348379337
	-11.4816328331219 11.1774800557942
	-11.7612380247471 11.6356808280366
	-13.6512520104211 11.6653278310615
	-15.7291401866574 11.3524099052103
	-17.9074631980169 10.8639544721131
	-18.7610133222903 10.4121549397626
	-18.3054769644871 9.71309605802167
	-16.9902015034017 9.07131133794434
	-17.0490657039063 8.86990051321862
	-17.2120536508742 8.10900903835567
	-15.4589880851713 6.99043099263342
	-15.7734910005001 6.5785691158759
	-16.6520834576309 6.01541768519738
	-18.6853705826497 5.986380398522
	-19.189809928088 5.22645874349402
	-19.9853413594176 4.69371441676685
	-20.8238871579262 4.23654339259433
	-21.3350174189404 3.31503218701834
	-20.990825370255 2.86519022853622
	-18.538603965409 2.07899345632272
	-17.4446266587598 1.24735782065126
	-16.8411470958968 0.846034245951639
	-15.999629035298 0.203041985070209
	-17.8661572142022 0.303134875496552
	-16.9709061887913 -0.508972518428296
	-17.3893203547933 -1.08277672971573
	-18.0775537121946 -1.43264176763763
	-17.229648669318 -2.26186474322017
	-16.5084817517365 -2.54415287790178
	-15.421461909823 -3.11383928556319
	-14.2545002595039 -3.69931757353284
	-13.3014861379883 -3.79773785134718
	-11.5618305585036 -3.96743074008328
	-10.2030540975985 -4.00372870041616
	-9.0743301447537 -4.39275817320112
	-8.10430765736843 -4.73077101666646
	-7.30809933675753 -4.66987714391741
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-7.30809933675753 -4.66987714391741
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.95538332527555 9.63585018193245
	4.11331666912129 10.0685162470193
	3.50261243082271 10.0607846063182
	2.14716068188632 10.5522778761713
	1.67164299989221 11.0472701234493
	0.329226647415842 11.7441588179501
	-0.641817717083059 11.7533628074759
	-1.16786898193351 12.2648099978714
	-4.1499579541561 12.9901138978286
	-6.76929173257536 13.3177624361266
	-9.74718371184104 13.6058828481793
	-11.3514540717628 13.4227696345817
	-10.2514757551845 13.1404904411818
	-11.0055988076834 13.0095749214735
	-12.2452364377281 12.5961240715608
	-13.5870669359643 12.6997395478545
	-15.0644067054417 12.2411243300746
	-15.2062578131043 12.0229403430939
	-16.5611282986713 11.5211970891155
	-17.1319234360524 11.3441799415722
	-16.6943869546264 10.862831044574
	-16.5448403363001 10.5428494821219
	-16.1526339955731 10.5426200576878
	-16.7002379645959 10.4261058351083
	-18.3604943535744 10.1321214219155
	-19.5903642021129 9.54484573504238
	-20.8695361612733 9.56827503949475
	-22.2543782963735 9.11761125198007
	-21.3868298353315 7.75467748274574
	-21.7192468536734 7.06854979680113
	-21.152038024941 6.75843757136763
	-21.6427754337695 6.17747616079466
	-21.856637576502 5.40305434499393
	-23.5279861408982 3.98348225017828
	-23.0723432959275 3.43630192452663
	-22.6972862296262 2.70811782618051
	-21.7746909849687 1.86094094103047
	-21.3460571082303 0.638712918248746
	-19.4796829424107 -0.112404489122339
	-16.8185323620751 -0.553875074138117
	-15.9974968672799 -0.798958709600412
	-13.0059797047454 -1.58952784822016
	-14.2196408349522 -1.77666953704205
	-14.88308259753 -1.96436181916169
	-14.1314013988329 -2.26814690406735
	-12.2233309709497 -2.29110135288909
	-12.3994687097641 -2.51267364026021
	-10.6803557737906 -3.35578313071262
	-9.51124924583228 -3.58621535450526
	-6.82914320200453 -4.16724380285811
	-4.22811946647153 -4.15122104748422
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.22811946647153 -4.15122104748422
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	5 5
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	-5 -5
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5 5
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	3.51111092783664 5.6
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	2.08646187977403 6.13155554639183
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	0.724392100442337 6.59719419584445
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-0.576676119579803 6.99938574282501
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-1.818238788184 7.34054579427427
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-3.00171145023773 7.62303931280781
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-4.12843032275765 7.84918413342401
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-5.19965332949457 8.02125445862036
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-6.21656103786667 8.14148433673184
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-7.18025750139306 8.21207112820582
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.09177101100891 8.23517896441823
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.95205475886768 8.21294220351197
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-9.7619874184301 8.1474688876037
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-10.5223736447639 8.04084420555823
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.2339444989764 7.89513396537562
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.8973578004933 7.71238808008056
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-12.5131984103741 7.4946440708567
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.081978447859 7.24393059104656
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.6041374406809 6.96227097456408
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.0800424070682 6.65168681227568
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.5099878634691 6.31420156004502
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.8941957463792 5.95184418247202
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.2328152286896 5.56665283697778
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.5259223999702 5.16067860391307
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.7735197651987 4.73598926995369
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.9755354966181 4.29467317439329
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.1318223474823 3.83884313130632
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2421561031774 3.37064044524527
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.3062334033231 2.89223904453885
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.3236687168957 2.40584976481808
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2939901906026 1.91372482662148
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2166340190775 1.41816256535756
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.090936906084 0.921512490057266
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.9161261037084 0.426180769653637
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.6913064404535 -0.0653637278352479
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.4154436936603 -0.550582687136275
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.0873436472734 -1.02686069869066
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.7056262273398 -1.49149648804123
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.268694246189 -1.94169276428863
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.7746965127038 -2.37454440424097
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.2214853304573 -2.78702467391857
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-12.6065685684711 -3.17596918718062
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.9270562939645 -3.53805730747598
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.1796010404492 -3.86979069524897
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-10.3603287514948 -4.16746865422392
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-9.4647539494705 -4.4271597783409
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.48766745761344 -4.64466907359783
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-7.42297783684121 -4.81549913721448
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-6.26347923829848 -4.93480302042869
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
	-5.00051325059397 -4.9973250125479
};

\nextgroupplot[
tick align=outside,
tick pos=left,
height=3cm,
width=8.5cm,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-0.7, xmax=14.7,
ylabel={KL\(\displaystyle (\mathbf{x}_T||\mathbf{x}^*_T)\)},
ymin=-0.106134946796788, ymax=2.23041765091289,
]
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 2.12421071465336
1 0.339026122695726
2 0.098473459007471
3 0.0381895773280303
4 0.017426054287345
5 0.00878045306284081
6 0.00471330602367903
7 0.00263793796482292
8 0.00151874645856176
9 0.000891703938353139
10 0.000530858416541102
11 0.000319205708873227
12 0.000193342530214524
13 0.000117740009220269
14 7.19894627430051e-05
};
\end{groupplot}

\end{tikzpicture}

==> fig/dcp_cost.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
height=4cm,
width=8.5cm,
legend cell align={left},
legend style={draw=none},
transpose legend,
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=32.6477052908978, ymax=208.805755949729,
ytick style={color=black},
ylabel={Cost},
xlabel={Iterations}
]

\addplot [semithick, color0]
table {%
0 136.821340605366
1 98.1837197591826
2 95.3948947677864
3 88.2921879489906
4 91.9521010701341
5 86.5626646748936
6 85.6167930616719
7 84.5996121834122
8 83.6990661439782
9 82.8043513985734
10 82.0022306829198
11 81.2293934376941
12 80.5181663686351
13 79.8420632562067
14 79.2123159727345
15 78.6194267414195
16 78.0640326760956
17 77.54235167314
18 77.0522774828493
19 76.5904078230401
20 76.1532931230394
21 75.7373015737048
22 75.3391384016706
23 74.9559881725978
24 74.5855247449101
25 74.2258402498271
26 73.8753741997081
27 73.5328577198337
28 73.1972729703146
29 72.8678179064303
30 72.543867399522
31 72.2249291553092
32 71.9105996087414
33 71.6005266122649
34 71.2943832873574
35 70.9918538199324
36 70.6926292015753
37 70.3964096817269
38 70.1029110429072
39 69.8118731163193
40 69.5230701040188
41 69.236322370023
42 68.9515082800103
43 68.6685731914946
44 68.3875330652035
45 68.1084767781508
46 67.8315859094479
47 67.5571974664878
48 67.2859058589648
49 67.01866096381
50 66.7568336333362
51 66.5022571151375
52 66.2572537575948
53 66.0246450928239
54 65.8077109945422
55 65.6116587105483
56 70.6501292893655
57 69.9075577628546
58 73.9045093912991
59 77.1159289196139
60 81.6390032180067
61 79.4746469768344
62 94.1587548712035
63 109.089045714942
64 71.6517390682895
65 107.400936837558
66 104.388061052928
67 86.3054005832597
68 65.6206180077099
69 67.5813831476619
70 99.7422608995867
71 85.8405768104231
72 70.330396434604
73 99.3369974731939
74 72.8237168198653
75 84.74678461905
76 76.3940853669034
77 65.7428430741538
78 64.8818346167265
79 91.1881481840712
80 78.8325861946897
81 68.462044679047
82 63.957712763668
83 46.948068650936
84 60.0344255869631
85 76.6497895972886
86 87.1905182422983
87 84.2802188114317
88 76.8575114891725
89 89.0695842490439
90 81.6960029085381
91 80.4265743932313
92 106.8027484766
93 91.1887295859709
94 84.1110971710736
95 67.4744714290174
96 70.7087174795051
97 45.7981684074301
98 60.0745057945268
99 44.604367719244
100 56.371129630101
101 45.3497421736365
102 44.1553305490159
103 43.7119094398019
104 55.8888073599518
105 44.6007142669479
106 65.0578064819968
107 43.2669182333487
108 43.0504612869716
109 59.2440301381193
110 43.9622876562706
111 58.6717608295387
112 42.9097291708175
113 42.6184015965694
114 42.6872635555509
115 43.1544727015114
116 42.5658513635638
117 42.3989396999905
118 42.2970126704812
119 54.6260452617671
120 73.7958932644242
121 42.4042134093487
122 42.1240136916037
123 60.7322892945959
124 42.5176820672631
125 62.7536263767564
126 42.1965241446185
127 42.004729959331
128 42.0895221950147
129 70.1302955267839
130 42.0292368762919
131 41.8246918300464
132 42.59637501259
133 72.6079842432844
134 41.9423767610262
135 41.7020803863582
136 42.1770179894341
137 69.0434242959925
138 41.9004053764055
139 41.6033876287087
140 62.2279755860071
141 41.889102255007
142 41.8439401240004
143 42.2654177462809
144 41.6662167416012
145 41.5565771946832
146 41.7284151743046
147 41.965556536125
148 41.6333942999138
149 41.5608417865188
150 41.7230071266355
151 41.8599956550883
152 41.5777150290228
153 41.7683544887231
154 41.7879944117417
155 41.6858103961174
156 41.7056047902643
157 41.6190979733051
158 41.7682734743387
159 41.6256966532026
160 41.8858805074178
161 41.5278154768083
162 42.2228283459073
163 41.4693983232099
164 72.2382341917944
165 41.3012667806903
166 41.4065404436603
167 63.7515093570924
168 41.4507352269068
169 41.1054100555911
170 63.897526609598
171 41.4033193642574
172 41.1009595984234
173 63.5257785123492
174 41.3516191699194
175 40.997998670525
176 63.0710254914481
177 41.3085168717651
178 40.990803894384
179 63.707723673064
180 41.2578945941062
181 40.889242585464
182 63.2754041367739
183 41.1933165292871
184 40.9803395032184
185 63.4329440572041
186 41.2099706683491
187 40.8263870322917
188 62.8290972335791
189 41.1285995298032
190 40.8464465254084
191 64.598171282925
192 41.0791654416007
193 40.7483793593055
194 62.2671744639142
195 41.1207171992458
196 40.7929773590364
197 66.5829804860442
198 40.9470486377009
199 40.6548894117537
200 40.6548894117537
};
\addlegendentry{\itwoc{} (Lin.)}
\addplot [semithick, blue]
table {%
0 154.809664751118
1 122.094070234536
2 119.18966863673
3 94.8559874197744
4 95.4014543326539
5 92.3463496104144
6 91.3321414371924
7 89.9793060581186
8 88.9218123357583
9 87.880409090589
10 86.9683776087872
11 86.1330824999564
12 85.3847336643095
13 84.7133592439109
14 84.1151397624999
15 83.5809044658765
16 83.1024479469231
17 82.6734267918347
18 82.2923844566796
19 81.9676021422183
20 81.7294943269105
21 81.862117559178
22 81.6551875721647
23 80.944714963774
24 80.4853953139056
25 80.0157574285151
26 79.5496808702815
27 79.1295184373955
28 78.7341476817469
29 78.3760897782528
30 78.0495559087744
31 77.7324008844896
32 77.4312442553997
33 77.1485598505447
34 76.8747532750023
35 76.6101031504228
36 76.3522741217643
37 76.0995271993278
38 75.8512296702202
39 75.6064515056104
40 75.3633137778045
41 75.1238163189732
42 74.8883835731107
43 74.656581215496
44 74.4287644860089
45 74.20526406743
46 73.985274845009
47 73.7694411211857
48 73.5601525931049
49 73.362030893871
50 73.1748457119579
51 73.0214889907724
52 72.9251546535734
53 72.9859883146781
54 77.3663283304085
55 91.5593139796392
56 55.3558317038331
57 55.0439308222552
58 54.5769336550964
59 54.2683069496143
60 53.9493276959061
61 53.8196855255008
62 53.5770300902671
63 53.3294550131066
64 53.0868586362409
65 52.8771640515527
66 52.6760262511807
67 52.4933290794155
68 52.3270178702734
69 52.1648373990898
70 52.0097478530905
71 51.8609181551629
72 51.7160041469263
73 51.5783610790501
74 51.4452644438081
75 51.315803525091
76 51.1925933368082
77 51.0749277407999
78 50.9608908260003
79 50.8503111785317
80 50.7437374472203
81 50.6416314239046
82 50.5435919711505
83 50.4488071264812
84 50.3578521177856
85 50.2765058539007
86 50.2016006299777
87 50.1304113826147
88 50.0631397401871
89 50.0256408419704
90 49.9713851276532
91 49.9603099988773
92 49.892219074495
93 49.8242539268623
94 49.76989195127
95 49.7245625471158
96 49.7329538048656
97 49.7017774347989
98 49.6582509031336
99 49.6251467254555
100 49.5904386024435
101 49.5595914482969
102 49.5326946481761
103 49.5101887064084
104 49.4958173730848
105 49.4923695596529
106 49.4749910611966
107 49.4517706089625
108 49.4338696616601
109 49.4215291227186
110 49.4090597855817
111 49.3961102467236
112 49.3830440048778
113 49.3704560632436
114 49.3586885172556
115 49.3476954165606
116 49.3371327041234
117 49.3267236578503
118 49.3166952004358
119 49.3069919099862
120 49.2974902963622
121 49.2891087058992
122 49.2809584937825
123 49.2729618248096
124 49.2652289409425
125 49.2577338247692
126 49.2504779390826
127 49.2440686848385
128 49.23849957596
129 49.2327905541193
130 49.2267072539066
131 49.2205030727886
132 49.2144117886973
133 49.2085278613969
134 49.2028296673701
135 49.1972519147334
136 49.1917500717824
137 49.18637278357
138 49.1815698383897
139 49.1765295411425
140 49.1713194245817
141 49.1663837346863
142 49.1619117178435
143 49.1574634748379
144 49.1528897092989
145 49.1482532250994
146 49.1436837879143
147 49.1392307959998
148 49.1348948100395
149 49.1307825227902
150 49.1267066923354
151 49.1227204120099
152 49.1188461021316
153 49.1150737168761
154 49.1113823868316
155 49.1077883320446
156 49.1043097592082
157 49.1008416924556
158 49.0973745149853
159 49.0939476152771
160 49.0905919807207
161 49.0873130958797
162 49.0840994187351
163 49.0809369675639
164 49.0778185900632
165 49.0747406752871
166 49.0717023562565
167 49.0687063499191
168 49.0657543816503
169 49.0628458955716
170 49.0599677551348
171 49.0574861810956
172 49.0551326917578
173 49.0527979520721
174 49.0505334256028
175 49.0483326467082
176 49.046157874006
177 49.0439799653048
178 49.0417924498836
179 49.0396050281907
180 49.037430793502
181 49.035277835748
182 49.0331476378133
183 49.0310377866716
184 49.0289454044018
185 49.0268690596684
186 49.0248088720108
187 49.0227656715573
188 49.0207401605458
189 49.0187325434755
190 49.0167426001435
191 49.0147699410279
192 49.0128142215006
193 49.010875216819
194 49.0089527917108
195 49.007046834812
196 49.0051572121996
197 49.0032862708771
198 49.0014542833493
199 48.9996394760089
200 48.9996394760089
};
\addlegendentry{\itwoc{} (Cub.)}
\addplot [semithick, color1]
table {%
0 144.822506928969
1 110.182702174065
2 97.0855566876229
3 91.3636988603653
4 91.2456164220782
5 89.1567130720872
6 88.2334359793261
7 87.029777762092
8 86.0531767410909
9 85.0797538468907
10 84.22695841399
11 83.4409968674665
12 82.730307015737
13 82.0807301022664
14 81.4871549185768
15 80.9435827618429
16 80.4452488651816
17 79.9872641251011
18 79.5643268723791
19 79.170925221319
20 78.8019578315219
21 78.4531374003648
22 78.120870930602
23 77.8015513614959
24 77.4894208623165
25 77.1777652779771
26 76.9725520309169
27 86.3561166625517
28 97.690295714732
29 76.7014945695247
30 81.2535047746564
31 93.4790481503098
32 83.2511920544096
33 74.6376925280701
34 74.2311448866169
35 73.813809067879
36 73.5386706263041
37 73.2430364589614
38 72.9746657433427
39 72.71895355829
40 72.4657887781366
41 72.2190069828494
42 71.9772229048573
43 71.7389892669686
44 71.50413992815
45 71.2730166992676
46 71.0457646010516
47 70.8234694093445
48 70.6058442391977
49 70.3936536686723
50 70.1873089386484
51 69.9885817172679
52 69.7989956560712
53 69.621080367551
54 69.4613597504689
55 69.335643368632
56 69.3150484010258
57 72.6039818376636
58 80.7875984326946
59 52.3599949649568
60 71.064893165232
61 52.1723144028715
62 51.1253024516636
63 50.6532894179076
64 50.3846757086835
65 50.1863364147958
66 50.006208533479
67 49.8447399148218
68 49.6974211121924
69 49.5609883783653
70 49.4335838718199
71 49.3134749917445
72 49.1997315839138
73 49.0917128129641
74 48.9890016054299
75 48.8918263821296
76 48.799219355142
77 48.7110887570198
78 48.6280097034059
79 48.5486679631722
80 48.472563400939
81 48.4001017705137
82 48.3320413264464
83 48.2705801204102
84 48.2138565129053
85 48.1607584927729
86 48.1110112201161
87 48.0648472145363
88 48.0238692101864
89 47.9918357118979
90 47.9739120886773
91 47.9519844237943
92 47.9175303264765
93 47.8821768211478
94 47.8539610792586
95 47.8387380705582
96 47.8261953533947
97 47.8069258036805
98 47.7861869552545
99 47.7683370255448
100 47.7529114913664
101 47.7376003027486
102 47.7209336848066
103 47.7046242447682
104 47.689572288011
105 47.6753098575621
106 47.6612044227113
107 47.6473158418983
108 47.6338201956142
109 47.6208235923538
110 47.6082860026371
111 47.5959547676189
112 47.5838307552866
113 47.5720400762916
114 47.5604678400999
115 47.5493113750042
116 47.5385208842429
117 47.5279362756529
118 47.5174920318513
119 47.5072115521194
120 47.4970879753742
121 47.4871392906492
122 47.4778620733998
123 47.4696671137878
124 47.4613994370759
125 47.4530864121618
126 47.4448564920292
127 47.4367593387346
128 47.4288125759382
129 47.4210467447135
130 47.4135077632468
131 47.4062215055909
132 47.3992478401566
133 47.3925189191515
134 47.3858274912163
135 47.3791075124502
136 47.3724637656818
137 47.3659571668077
138 47.3595648365415
139 47.3532246810889
140 47.3469299049544
141 47.3407065468045
142 47.3345619951974
143 47.3284959547719
144 47.3224963351148
145 47.3165582323042
146 47.3106631980368
147 47.3048068592184
148 47.2989975971688
149 47.2932416587274
150 47.28753525428
151 47.2818763045369
152 47.2762581651166
153 47.2706707516737
154 47.2651106513819
155 47.2595812234518
156 47.254082980189
157 47.2486220639537
158 47.2432055844434
159 47.2378390586757
160 47.2325229424614
161 47.2272554257478
162 47.2220324529291
163 47.216853004842
164 47.2117147779783
165 47.2066134009642
166 47.2015483454582
167 47.1965266457828
168 47.1915772994649
169 47.1867227106858
170 47.1819376294342
171 47.1772031800866
172 47.1725154743978
173 47.1678741891047
174 47.1632805661783
175 47.1587323715543
176 47.1542312172235
177 47.1498084472942
178 47.1456088356529
179 47.1417135258551
180 47.1379997679602
181 47.1343301003096
182 47.1306710243868
183 47.1270258863464
184 47.1234027490224
185 47.1198087480348
186 47.1162471393942
187 47.1127144215155
188 47.1092090408943
189 47.1057290225675
190 47.1022752578001
191 47.0988490656965
192 47.0954498240497
193 47.0920745656899
194 47.088722357122
195 47.0853926194538
196 47.0820844404796
197 47.0787958787411
198 47.0755252567512
199 47.0722734565664
200 47.0722734565664
};
\addlegendentry{\itwoc{} (G-H)}
\addplot [semithick, red]
table {%
	0 200.798571828873
	1 200.792589543642
	2 200.757600568537
	3 200.540281154558
	4 199.16893861477
	5 191.735092938336
	6 174.153186538759
	7 163.952126796552
	8 157.312081434565
	9 150.339521353558
	10 144.244733668781
	11 140.226552616877
	12 137.545547098724
	13 135.593703718675
	14 134.087871298012
	15 132.862726898778
	16 131.822425874852
	17 130.904812351586
	18 130.068225889975
	19 129.282740500654
	20 128.525807252961
	21 127.779250507647
	22 127.027499897255
	23 126.256186639434
	24 125.450711192688
	25 124.593986033292
	26 123.662335765607
	27 122.617461315846
	28 121.389377768814
	29 119.835800308629
	30 117.627746224358
	31 113.786421388325
	32 103.386386887599
	33 86.4980902116078
	34 83.2511217240828
	35 81.8471088323522
	36 81.0609998251734
	37 80.3642549471727
	38 79.6666420148168
	39 78.958461978107
	40 78.2328257351726
	41 77.4844757632003
	42 76.7104553541983
	43 75.9114777791601
	44 75.0936639909483
	45 74.2699953318637
	46 73.4608030472225
	47 72.6930165947453
	48 71.9963222047131
	49 71.392582632613
	50 70.8831675690579
	51 70.450211870902
	52 70.0732026417519
	53 69.7397017700358
	54 69.4425017156897
	55 69.1745644346534
	56 68.9280632334468
	57 68.6956872579763
	58 68.4719554432662
	59 68.2536071596801
	60 68.0391215886726
	61 67.8279449137671
	62 67.6198722514243
	63 67.4147189601265
	64 67.2150939282805
	65 67.0417860625317
	66 66.8892655062229
	67 66.7512152063742
	68 66.6263787794807
	69 66.5104615660965
	70 66.4077744500025
	71 66.3134940585481
	72 66.2223175081035
	73 66.145399083416
	74 66.0733964031554
	75 66.0085442692476
	76 65.9465725692502
	77 65.892809173288
	78 65.8450407855628
	79 65.8020131345788
	80 65.7617652181771
	81 65.7253095078153
	82 65.6905282849213
	83 65.6590522421467
	84 65.63047921728
	85 65.6061478484907
	86 65.5814872857836
	87 65.5603829832747
	88 65.5379615837249
	89 65.5191582411586
	90 65.4982865736975
	91 65.4813934124739
	92 65.4617546772298
	93 65.4466695236601
	94 65.4299007479311
	95 65.4188600718914
	96 65.4024820360914
	97 65.3933598654807
	98 65.3775471982938
	99 65.3703921570263
	100 65.3550250613168
	101 65.3500435539909
	102 65.3349792139078
	103 65.3324254720328
	104 65.3175624236386
	105 65.2982700098772
	106 65.2873953491333
	107 65.2735679982605
	108 65.2659381781811
	109 65.2554033804255
	110 65.249857876337
	111 65.2416890961522
	112 65.2376214363569
	113 65.2312314782289
	114 65.2282293574296
	115 65.2232754659568
	116 65.2210311842658
	117 65.2170168220365
	118 65.2153221527973
	119 65.2121093092184
	120 65.2108160961553
	121 65.208260084861
	122 65.2072498258575
	123 65.2051519536117
	124 65.2043518231624
	125 65.202648128516
	126 65.202004097415
	127 65.2006200538746
	128 65.2000950900021
	129 65.1989739505711
	130 65.1985430613926
	131 65.197640602017
	132 65.1972868991666
	133 65.1965674318111
	134 65.1962790370187
	135 65.1957125668619
	136 65.195480330905
	137 65.1950407555678
	138 65.1948567907326
	139 65.1945209745071
	140 65.1943779225815
	141 65.1941253879953
	142 65.1940162373347
	143 65.1938395298544
	144 65.1936626225556
	145 65.1935061012735
	146 65.1934012424893
	147 65.1933158915288
	148 65.1933153979862
	149 65.1932539258622
	150 65.1932409835557
};
\addlegendentry{iLQR}
\addplot [semithick, green!50.0!black]
table {%
	0 200.656801210075
	1 196.325362743099
	2 169.488027087402
	3 156.743998877364
	4 147.033848822975
	5 139.599235129412
	6 134.696155748055
	7 130.838398276279
	8 127.802083484403
	9 124.99614836558
	10 122.32158859877
	11 119.667076381709
	12 117.051595086579
	13 114.709101053776
	14 112.486619131629
	15 110.164806874758
	16 108.774966069566
	17 107.751482745047
	18 106.869173422858
	19 106.095883051398
	20 105.473043499628
	21 104.969357910886
	22 104.54352979352
	23 104.186459671175
	24 103.878236398634
	25 103.604769997917
	26 103.353064533484
	27 103.125946238476
	28 102.923428432553
	29 102.727340526299
	30 102.534946149904
	31 102.352721575227
	32 102.181860304192
	33 102.031151433269
	34 101.876323924124
	35 101.724098262648
	36 101.574583918664
	37 101.433254240176
	38 101.291122296209
	39 101.154870138284
	40 101.021760751252
	41 100.889265644136
	42 100.760376074341
	43 100.642206077679
	44 100.520080056854
	45 100.40262636542
	46 100.281195045699
	47 100.162402249749
	48 100.045331265962
	49 99.9320503480139
	50 99.8246510339018
	51 99.7118194586315
	52 99.5999808502418
	53 99.4891148134113
	54 99.3824359496692
	55 99.2731244950145
	56 99.1674721000921
	57 99.066278876712
	58 98.9587555158507
	59 98.853357358982
	60 98.7493931327423
	61 98.642946596285
	62 98.5367808857122
	63 98.4316172806818
	64 98.3352536887905
	65 98.2326950156095
	66 98.1276654965412
	67 98.0219526418876
	68 97.9160072217273
	69 97.8100913231647
	70 97.7047392107458
	71 97.6021732173572
	72 97.4971161711806
	73 97.4047314574185
	74 97.2983357178328
	75 97.1905752775662
	76 97.0825810612362
	77 96.9758242030032
	78 96.8713201379497
	79 96.7615113573841
	80 96.6510246332763
	81 96.5398949166841
	82 96.4275329165878
	83 96.314907994447
	84 96.2097045643143
	85 96.0996348220345
	86 95.9914017320451
	87 95.8743034010594
	88 95.7559361047916
	89 95.6366106066359
	90 95.5154277298483
	91 95.393138037392
	92 95.2723785303908
	93 95.1486766033646
	94 95.0249011574293
	95 94.9114583872957
	96 94.7814730705768
	97 94.6731624555626
	98 94.5403906041868
	99 94.4049446384441
	100 94.2682870271938
	101 94.1354801491126
	102 93.9964785905544
	103 93.8520042939137
	104 93.7047212790439
	105 93.5546526071172
	106 93.4018159840034
	107 93.2462759212088
	108 93.0870220580747
	109 92.9242829168391
	110 92.7581071585923
	111 92.5906193072884
	112 92.4177234289815
	113 92.2526086444434
	114 92.071488772639
	115 91.8901795972811
	116 91.6984213138711
	117 91.5014079159988
	118 91.2993775662892
	119 91.0908573328802
	120 90.8777597631874
	121 90.6752650809312
	122 90.4497517085194
	123 90.2151532632531
	124 89.9733114944217
	125 89.7228966328851
	126 89.4645547366604
	127 89.197054355758
	128 88.9200442807511
	129 88.6333395061764
	130 88.3376844276147
	131 88.0388510472299
	132 87.7207218490551
	133 87.3941899043446
	134 87.0526955973385
	135 86.6995416114246
	136 86.3354970848934
	137 85.9719108803361
	138 85.5843794869303
	139 85.1865367961924
	140 84.7790351219989
	141 84.363573190632
	142 83.9401809508732
	143 83.5100625421424
	144 83.0742121743957
	145 82.632447511409
	146 82.1824549416111
	147 81.7175442485747
	148 81.2258060805911
	149 80.6879577364812
	150 80.0829125750941
	151 79.3852130721019
	152 78.5997204688741
	153 77.7774134926158
	154 76.9908445983387
	155 76.3853815888048
	156 75.8326893587672
	157 75.3112815211265
	158 74.8311669005958
	159 74.4111213961315
	160 74.0201762544399
	161 73.6958027751335
	162 73.4179403392113
	163 73.1925237267819
	164 72.9964490734743
	165 72.8238738033744
	166 72.6749010052193
	167 72.517419713012
	168 72.3729847149498
	169 72.2466831239026
	170 72.1041517062652
	171 71.9664498781194
	172 71.8333250136234
	173 71.704296559062
	174 71.5787732413742
	175 71.4578794339123
	176 71.3467806403541
	177 71.2339501387003
	178 71.1254188827299
	179 71.0327234916742
	180 70.9270654376274
	181 70.8243853279984
	182 70.7243303894525
	183 70.629489957037
	184 70.5578747569363
	185 70.4644187872632
	186 70.376606064192
	187 70.291043386263
	188 70.2338872418884
	189 70.1578721836935
	190 70.0761828328963
	191 69.995102054072
	192 69.9153872224679
	193 69.8375616009618
	194 69.7619332298249
	195 69.7055654630748
	196 69.6392644031111
	197 69.5679124953303
	198 69.5004987862151
	199 69.4318703543074
	200 69.3646751200587
};
\addlegendentry{ME-iLQG}
\end{axis}

\end{tikzpicture}

==> fig/dcp_cost_alpha.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=5cm,
width=9cm,
legend cell align={left},
legend style={draw=none},
transpose legend,
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-10, xmax=200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=20, ymax=400,
ytick style={color=black},
ylabel={Cost},
xlabel={Iterations}
]
\addplot [semithick, color0]
table {%
0 136.821340605366
1 98.1837197591826
2 95.3948947677864
3 88.2921879489906
4 91.9521010701341
5 86.5626646748936
6 85.6167930616719
7 84.5996121834122
8 83.6990661439782
9 82.8043513985734
10 82.0022306829198
11 81.2293934376941
12 80.5181663686351
13 79.8420632562067
14 79.2123159727345
15 78.6194267414195
16 78.0640326760956
17 77.54235167314
18 77.0522774828493
19 76.5904078230401
20 76.1532931230394
21 75.7373015737048
22 75.3391384016706
23 74.9559881725978
24 74.5855247449101
25 74.2258402498271
26 73.8753741997081
27 73.5328577198337
28 73.1972729703146
29 72.8678179064303
30 72.543867399522
31 72.2249291553092
32 71.9105996087414
33 71.6005266122649
34 71.2943832873574
35 70.9918538199324
36 70.6926292015753
37 70.3964096817269
38 70.1029110429072
39 69.8118731163193
40 69.5230701040188
41 69.236322370023
42 68.9515082800103
43 68.6685731914946
44 68.3875330652035
45 68.1084767781508
46 67.8315859094479
47 67.5571974664878
48 67.2859058589648
49 67.01866096381
50 66.7568336333362
51 66.5022571151375
52 66.2572537575948
53 66.0246450928239
54 65.8077109945422
55 65.6116587105483
56 70.6501292893655
57 69.9075577628546
58 73.9045093912991
59 77.1159289196139
60 81.6390032180067
61 79.4746469768344
62 94.1587548712035
63 109.089045714942
64 71.6517390682895
65 107.400936837558
66 104.388061052928
67 86.3054005832597
68 65.6206180077099
69 67.5813831476619
70 99.7422608995867
71 85.8405768104231
72 70.330396434604
73 99.3369974731939
74 72.8237168198653
75 84.74678461905
76 76.3940853669034
77 65.7428430741538
78 64.8818346167265
79 91.1881481840712
80 78.8325861946897
81 68.462044679047
82 63.957712763668
83 46.948068650936
84 60.0344255869631
85 76.6497895972886
86 87.1905182422983
87 84.2802188114317
88 76.8575114891725
89 89.0695842490439
90 81.6960029085381
91 80.4265743932313
92 106.8027484766
93 91.1887295859709
94 84.1110971710736
95 67.4744714290174
96 70.7087174795051
97 45.7981684074301
98 60.0745057945268
99 44.604367719244
100 56.371129630101
101 45.3497421736365
102 44.1553305490159
103 43.7119094398019
104 55.8888073599518
105 44.6007142669479
106 65.0578064819968
107 43.2669182333487
108 43.0504612869716
109 59.2440301381193
110 43.9622876562706
111 58.6717608295387
112 42.9097291708175
113 42.6184015965694
114 42.6872635555509
115 43.1544727015114
116 42.5658513635638
117 42.3989396999905
118 42.2970126704812
119 54.6260452617671
120 73.7958932644242
121 42.4042134093487
122 42.1240136916037
123 60.7322892945959
124 42.5176820672631
125 62.7536263767564
126 42.1965241446185
127 42.004729959331
128 42.0895221950147
129 70.1302955267839
130 42.0292368762919
131 41.8246918300464
132 42.59637501259
133 72.6079842432844
134 41.9423767610262
135 41.7020803863582
136 42.1770179894341
137 69.0434242959925
138 41.9004053764055
139 41.6033876287087
140 62.2279755860071
141 41.889102255007
142 41.8439401240004
143 42.2654177462809
144 41.6662167416012
145 41.5565771946832
146 41.7284151743046
147 41.965556536125
148 41.6333942999138
149 41.5608417865188
150 41.7230071266355
151 41.8599956550883
152 41.5777150290228
153 41.7683544887231
154 41.7879944117417
155 41.6858103961174
156 41.7056047902643
157 41.6190979733051
158 41.7682734743387
159 41.6256966532026
160 41.8858805074178
161 41.5278154768083
162 42.2228283459073
163 41.4693983232099
164 72.2382341917944
165 41.3012667806903
166 41.4065404436603
167 63.7515093570924
168 41.4507352269068
169 41.1054100555911
170 63.897526609598
171 41.4033193642574
172 41.1009595984234
173 63.5257785123492
174 41.3516191699194
175 40.997998670525
176 63.0710254914481
177 41.3085168717651
178 40.990803894384
179 63.707723673064
180 41.2578945941062
181 40.889242585464
182 63.2754041367739
183 41.1933165292871
184 40.9803395032184
185 63.4329440572041
186 41.2099706683491
187 40.8263870322917
188 62.8290972335791
189 41.1285995298032
190 40.8464465254084
191 64.598171282925
192 41.0791654416007
193 40.7483793593055
194 62.2671744639142
195 41.1207171992458
196 40.7929773590364
197 66.5829804860442
198 40.9470486377009
199 40.6548894117537
200 40.6548894117537
};
\addlegendentry{Lin., EM}
\addplot [semithick, color0, opacity=0.75, dashed]
table {%
0 142.253743343992
1 119.90563250019
2 110.320351550669
3 104.795987122139
4 69.8948559293073
5 72.1432753862595
6 58.350507382544
7 57.6024114686695
8 56.9168513119866
9 56.3165475486401
10 55.8066376519917
11 55.3564037313264
12 54.9647742622504
13 54.6167848984934
14 54.3044547903157
15 54.0209717239549
16 53.7614042408057
17 53.5219047495764
18 53.2994743436865
19 53.0917491901663
20 52.8968541912933
21 52.7132914088405
22 52.5398538459628
23 52.3755585168708
24 52.2195946529946
25 52.0712838263213
26 51.930049391098
27 51.7953931554849
28 51.6668776336648
29 51.5441125961649
30 51.4267449316272
31 51.3144510631391
32 51.206931336536
33 51.1039059280629
34 51.0051119151042
35 50.9103012257204
36 50.8192392380131
37 50.7317038445333
38 50.6474848338197
39 50.5663834729262
40 50.4882122024991
41 50.4127943799249
42 50.3399640263189
43 50.2695655496479
44 50.2014534292247
45 50.135491856438
46 50.0715543333279
47 50.0095232349566
48 49.949289343967
49 49.8907513667304
50 49.8338154404734
51 49.7783946400821
52 49.7244084921751
53 49.671782502732
54 49.620447703198
55 49.5703402186742
56 49.5214008606088
57 49.473574745367
58 49.4268109391984
59 49.3810621294336
60 49.3362843212261
61 49.2924365587821
62 49.2494806697774
63 49.2073810315181
64 49.1661043573341
65 49.1256195016933
66 49.0858972825522
67 49.0469103195239
68 49.0086328865182
69 48.9710407775931
70 48.9341111848473
71 48.8978225872677
72 48.8621546495352
73 48.8270881298729
74 48.7926047961002
75 48.7586873491312
76 48.7297552416296
77 48.6999154422464
78 48.6705846326089
79 48.6417481595183
80 48.6133920752651
81 48.585503095442
82 48.5548686011877
83 48.5311578443528
84 48.504454497916
85 48.4781766327991
86 48.4523133141836
87 48.4268540688021
88 48.4017888463092
89 48.3771079867216
90 48.3571706332388
91 48.336309727894
92 48.3157958335954
93 48.2956198751308
94 48.2757731086725
95 48.2562471135949
96 48.2338906886908
97 48.2182357722912
98 48.1934380554456
99 48.1811938455288
100 48.1628276335329
101 48.1447520203997
102 48.1269597719963
103 48.109443878951
104 48.0921975549883
105 48.0752142311334
106 48.0644343128293
107 48.050978566304
108 48.0377487939219
109 48.0247385797826
110 48.0119417448022
111 47.9993523394703
112 47.9809467292954
113 47.9749435620259
114 47.9627940443101
115 47.950837300834
116 47.9390680857469
117 47.9274813050542
118 47.9160720207639
119 47.9048354507602
120 47.8906840441533
121 47.872730205339
122 47.87245614113
123 47.861584110232
124 47.855023313473
125 47.8471948212141
126 47.8394909307546
127 47.8319074278454
128 47.824440265604
129 47.817085558929
130 47.8098395779514
131 47.8026987409397
132 47.7931235915601
133 47.7888834435815
134 47.7820040906152
135 47.765818596981
136 47.7688045935286
137 47.7568140619167
138 47.7556435254116
139 47.7490160352159
140 47.7424758878778
141 47.7360202143933
142 47.7296462059749
143 47.7233511253894
144 47.7171323141637
145 47.7109871964518
146 47.7049132803844
147 47.6989081576184
148 47.6905161772222
149 47.6899615133818
150 47.6660857581837
151 47.6823913581076
152 47.6782534036404
153 47.6741537861558
154 47.6700911114299
155 47.6643782401241
156 47.6622183338387
157 47.658242553272
158 47.6466940793806
159 47.6506654008088
160 47.6467127293091
161 47.6427886195833
162 47.6388918690515
163 47.6222778477294
164 47.6278475535534
165 47.6278149836387
166 47.6238754138879
167 47.6199599103738
168 47.6143368832423
169 47.6123437325433
170 47.6084783254427
171 47.6046330282106
172 47.6008067850385
173 47.5969985386494
174 47.5932072406116
175 47.5894318580545
176 47.5856713776736
177 47.5819248077947
178 47.5781911791096
179 47.574469544537
180 47.5707589785374
181 47.5670585761054
182 47.5588361771334
183 47.5600163387429
184 47.5487688108523
185 47.5528588946485
186 47.549080179501
187 47.5453076620241
188 47.5415407251824
189 47.537778696911
190 47.5340208650986
191 47.5104594875954
192 47.5280015812116
193 47.5249092323546
194 47.5191383795921
195 47.5189606259784
196 47.5011814631864
197 47.5130324141221
198 47.5045663921749
199 47.5066413339167
200 47.5066413339167
};
\addlegendentry{Lin., $\alpha$=0.100}
\addplot [semithick, color0, opacity=0.375, mark=*, mark size=1, mark options={solid}]
table {%
0 100.654006050809
1 76.3975425541212
2 69.3189038775696
3 102.782083843837
4 64.0405501506822
5 44.8568403120229
6 67.9063657064419
7 42.9344777878693
8 60.5001716791368
9 42.0454442763836
10 58.4057995558622
11 41.6125316443622
12 59.0266241845879
13 41.3246190075249
14 58.9334945590956
15 41.0974573964129
16 58.9880781700212
17 40.9952486148437
18 59.2709325863537
19 40.8167038845888
20 59.4297553295651
21 40.6828978528374
22 59.2626126504914
23 40.4946379090986
24 59.7182130639459
25 40.2482701992432
26 59.8732866533345
27 40.0090150615172
28 59.7785670114033
29 39.8528733108479
30 60.2952570832316
31 39.6709345120926
32 60.3476695377102
33 39.521414698755
34 60.4576123809746
35 39.4214341163484
36 60.7369477018852
37 39.3115855741221
38 60.7906670188535
39 39.2141211254778
40 60.9801021742906
41 39.1498646264454
42 61.4644195060519
43 39.0420651058868
44 61.7981573995776
45 38.9532638040099
46 61.8303892841066
47 38.8779650804489
48 62.4128471828853
49 38.7652686436296
50 62.3037802213776
51 38.6724433842575
52 61.6407592571249
53 38.6832715089404
54 62.4030465190285
55 38.5929396021847
56 62.9566254826391
57 38.5331195241506
58 62.8097470488028
59 38.4970660134027
60 63.1104726731972
61 38.4096221062029
62 62.4012748317133
63 38.4117345642301
64 63.2698201734885
65 38.3434982199318
66 64.929658495586
67 38.2369943073735
68 64.0478872325482
69 38.2160516331333
70 62.5635173867221
71 38.2189478933996
72 63.4142752417871
73 38.1625272220163
74 64.4626702273417
75 38.088234718397
76 64.0392351726107
77 38.0850148703162
78 63.3387983721093
79 38.0501908426304
80 63.5162482511363
81 38.0040875622041
82 63.4884099463687
83 38.0105759616529
84 64.7450673760579
85 37.873714488125
86 63.1701713279402
87 37.9459623946548
88 63.1963094540835
89 37.8802917623215
90 63.3384293364624
91 37.8168239979837
92 62.3722622678137
93 37.8648826247907
94 63.7351418266965
95 37.781448956452
96 64.3854384064859
97 37.7204761478164
98 62.9959143001344
99 37.7811173458509
100 63.3439126592657
101 37.718444800549
102 63.1779548333706
103 37.695773600902
104 62.2898078447024
105 37.7410006306438
106 63.4726143786347
107 37.6491063136013
108 63.4716852156113
109 37.6214642046571
110 61.8381952626128
111 37.7262235879176
112 63.0113224832455
113 37.5730154061894
114 61.4896836664581
115 37.7168011006042
116 63.1011243438554
117 37.5537268034386
118 63.4385012110314
119 37.594948027094
120 64.5895250176258
121 37.512020054815
122 63.9130785831521
123 37.5334477584155
124 62.4083990302185
125 37.5764457481886
126 61.5045938419592
127 37.5629083587852
128 60.0017316791237
129 37.6369333057937
130 60.1527624170716
131 37.6585015398868
132 63.1321710324697
133 37.4632498205208
134 69.0431819429257
135 37.3840248026726
136 68.4831812996518
137 37.3084824010211
138 62.0488357238246
139 37.5585676225918
140 59.5125527332832
141 37.6387180083937
142 59.280635844711
143 37.6285488160413
144 60.1932366380231
145 37.5275047513216
146 60.7921109332465
147 37.5536118544099
148 63.4995074479131
149 37.3494116883426
150 64.5512015817661
151 37.2922004191252
152 60.565492284018
153 37.6280525029939
154 62.1442579776923
155 37.3618301623642
156 61.698041087085
157 37.4462428452921
158 60.9548487464732
159 37.4584964870418
160 59.4264171942756
161 37.6236223797972
162 60.456091987273
163 37.4496930822313
164 61.2877060036482
165 37.42695682506
166 61.7905045505901
167 37.3948158389184
168 61.7411610055631
169 37.4021128780449
170 61.2546496151859
171 37.4275374892785
172 60.6429354650827
173 37.4615410992876
174 60.1918470954941
175 37.4847254650353
176 59.990268298107
177 37.5010344730463
178 60.3826302153808
179 37.4443723075299
180 60.5273354794853
181 37.4390712533897
182 59.5924393084356
183 37.5038709243317
184 59.0745270166026
185 37.4952939858003
186 58.5203214818348
187 37.6469386477687
188 61.7687355347168
189 37.2723371287265
190 60.1703654476575
191 37.5348586385424
192 38.0617007674553
193 67.6964752130681
194 37.160415681843
195 59.6001043780712
196 37.6497221458268
197 64.5459263261049
198 37.1881724624482
199 60.3063151125098
200 60.3063151125098
};
\addlegendentry{Lin., $\alpha$=0.010}
\addplot [semithick, color0, opacity=0.25, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 144.760569274021
1 111.618930380012
2 100.857681202445
3 91.6620860570789
4 93.3529962044952
5 89.4690014429337
6 88.5107056964972
7 87.3994987008901
8 86.5542826797954
9 85.5741291679196
10 84.8074608206142
11 84.0111482411054
12 83.3438309354922
13 82.7029342737117
14 82.1386559956109
15 81.6208617471716
16 81.1535169602466
17 80.7271636631351
18 80.3366753148429
19 79.9759584556274
20 79.6401348404956
21 79.3251520372534
22 79.027609113567
23 78.7445406249849
24 78.4732442878563
25 78.2111063094923
26 77.9554077889024
27 77.7031033368288
28 77.4505642339126
29 77.1933160661413
30 76.9259088183941
31 76.6423313092076
32 76.3393738314582
33 77.6099808375946
34 77.5079175801448
35 76.9875685540032
36 76.0027065429842
37 74.6691925337112
38 73.9528681103402
39 73.5800216919234
40 73.3660163273265
41 73.1731041657257
42 73.0058386605723
43 72.8427417723788
44 72.6815980439386
45 72.5219013833103
46 72.3637163577648
47 72.2070667065901
48 72.0519896601438
49 71.898514351372
50 71.7466597655811
51 71.5964376308624
52 71.4478560417395
53 71.3009224954993
54 71.1556459187031
55 71.0120377375268
56 70.8701122074067
57 70.7290137679639
58 70.5894630833343
59 70.4515631512293
60 70.3153361601514
61 70.1808231657704
62 70.0480627887527
63 69.9170906492069
64 69.7879386495895
65 69.6606345462034
66 69.5352017183784
67 69.4116590767232
68 69.290021078121
69 69.1689816712101
70 69.0498362835892
71 68.9325968037493
72 68.8172610922344
73 68.7038357180453
74 68.592323650717
75 68.4827235547602
76 68.3750298988176
77 68.2692332527967
78 68.1653206629122
79 68.063276055983
80 67.963080643772
81 67.8647133098712
82 67.7663619797718
83 67.6746837526037
84 67.5825081487365
85 67.4935233103767
86 67.404641246014
87 67.3258626940224
88 67.2376281455138
89 67.1648655158805
90 67.0809882229089
91 67.0118244170568
92 66.9361411791948
93 66.859769201606
94 66.7908434663729
95 66.7175465236493
96 66.6525436926705
97 66.5935779559649
98 66.5274288638266
99 66.4644836251114
100 66.4009279882835
101 66.338884539209
102 66.2764481714621
103 66.2186101140546
104 66.1686934607662
105 66.1164724927387
106 66.0617915647573
107 66.0079969982811
108 65.9516986560292
109 65.904825262057
110 65.8511467866642
111 65.798278770153
112 65.7513418103376
113 65.7142396956204
114 65.6707638286302
115 65.6240218228364
116 65.5797022966808
117 65.5334941024782
118 65.491561173799
119 65.4530832718382
120 65.4084186647664
121 65.3628242739761
122 65.3268526966403
123 65.2849618274071
124 65.2467359123838
125 65.2250348309411
126 65.1836187258379
127 65.1450129945445
128 65.1136086739084
129 65.0772915702305
130 65.0481632026972
131 65.0111287432484
132 64.9742562130517
133 64.9451235938213
134 64.9078335847608
135 64.8815194488386
136 64.8446202463462
137 64.8213771140924
138 64.787356510863
139 64.7566227401639
140 64.7438781026735
141 64.718333286773
142 64.688508756327
143 64.6591776841646
144 64.6384935987929
145 64.6135408773793
146 64.5907585152019
147 64.5657895474741
148 64.5397131567131
149 64.5189920481501
150 64.4962940709285
151 64.4705407447103
152 64.448575220558
153 64.4200223103246
154 64.3932119608318
155 64.3755713390468
156 64.3463759276771
157 64.3282129170857
158 64.3047775379607
159 64.298799790792
160 64.2712396243232
161 64.2573242350948
162 64.2375788890312
163 64.2193614524757
164 64.1953936105495
165 64.1821435133156
166 64.1569410990707
167 64.1475924115918
168 64.1242925767201
169 64.1090644227953
170 64.0861073964352
171 64.0699812528583
172 64.0482807334927
173 64.0305457448177
174 64.0065679905973
175 63.9907279781595
176 63.9680149000393
177 63.9465185549707
178 63.9262561502146
179 63.9124022244943
180 63.8907472054684
181 63.8934215385507
182 63.878017125683
183 63.8613069450677
184 63.8504667774079
185 63.8344307250995
186 63.8148077318734
187 63.8060079629126
188 63.7927926226266
189 63.7736143697313
190 63.7654736597379
191 63.7469535357706
192 63.7304289495695
193 63.7181801496106
194 63.700915998707
195 63.686800861751
196 63.6666304597764
197 63.6547151072047
198 63.6338848572422
199 63.6190891239696
200 63.6190891239696
};
\addlegendentry{Lin., $\alpha$=0.050}
\addplot [semithick, color0, opacity=0.1875, mark=x, mark size=1, mark options={solid}]
table {%
0 98.0433404984476
1 70.7015532877904
2 66.8764079412751
3 38.2403169931517
4 56.8027297197091
5 36.9640651689871
6 61.3751755908393
7 36.222447090977
8 51.97169693544
9 36.0649155351226
10 53.2129721908576
11 35.838332850258
12 53.6468934428689
13 35.3777698597163
14 53.0219288798427
15 35.2154467736507
16 52.6140655058722
17 35.1060989609428
18 53.3740136722222
19 34.8524539247392
20 52.9618162261022
21 34.7006869257966
22 53.4066651130827
23 34.519241273094
24 53.7766458697476
25 34.2700413131302
26 54.1721027400663
27 34.0566276897753
28 54.0003829836906
29 33.8911548668327
30 54.7820792160539
31 33.7085785208189
32 54.9836595600758
33 33.5211159046429
34 55.1945735325837
35 33.3676881510391
36 55.6165274748437
37 33.2417604273197
38 56.121126918998
39 33.0689930389009
40 55.8558150011116
41 32.9779713407962
42 56.3486207231502
43 32.8351689377667
44 56.6186156579564
45 32.6982812605804
46 56.6875337090535
47 32.6030992677967
48 56.8850053515503
49 32.4926671078683
50 57.0185547247557
51 32.394437380798
52 57.4828601252555
53 32.3157485126227
54 57.5973081236746
55 32.2381337465268
56 58.0508261559476
57 32.1400179263044
58 58.347170737908
59 32.0810671367039
60 59.0290658211717
61 31.9656644661515
62 58.0371066677662
63 31.9562872279122
64 57.9435683622477
65 31.8338342248651
66 57.7806948113801
67 31.7987577468221
68 58.5317427152992
69 31.7033222073303
70 59.2173216551231
71 31.6263958440147
72 58.2390473731288
73 31.6240301396288
74 58.1763975328953
75 31.5621988587311
76 58.4714991542139
77 31.511326577359
78 58.3012147166731
79 31.4983904582417
80 58.1593223457794
81 31.4439267158732
82 57.9818324083407
83 31.4482820920812
84 60.1042865842164
85 31.3550782167624
86 61.7676826362531
87 31.2946155663152
88 60.7635131712735
89 31.2806068567694
90 57.4687787558742
91 31.3318500930884
92 56.5918433554934
93 31.3296624905778
94 58.7537488120519
95 31.2388240765242
96 62.9713340858428
97 31.141967918303
98 63.2902233371786
99 31.0645465574357
100 55.2524909465847
101 31.3116030303582
102 54.0297532196071
103 31.3178079441669
104 56.8232330220952
105 31.1707248394763
106 63.4541685487493
107 31.0786090133017
108 31.2070478178503
109 60.5227894710685
110 31.0134869839416
111 56.6150249590583
112 31.1392203656662
113 54.8127206872142
114 31.2543717773832
115 61.8446411163497
116 31.0096332111304
117 31.2889963840201
118 64.5558236670197
119 30.9010315769774
120 57.6998378267491
121 31.0818158307945
122 55.1715978895947
123 31.1676141709587
124 55.4129488535717
125 31.1867007482273
126 67.3338480920682
127 30.8950550729789
128 31.1779857488794
129 66.8163257565595
130 30.8491497946183
131 57.7243407298396
132 31.0487384689971
133 55.4825198741272
134 31.1443006959092
135 59.2997165437182
136 30.9212464301014
137 30.9781780911631
138 62.9674332835417
139 30.8521210496761
140 68.1568691730792
141 30.8352870162989
142 58.4536694501405
143 30.9672204519509
144 54.8426717577489
145 31.1672337746914
146 56.6600150217504
147 31.0472065499069
148 30.9336901701232
149 64.9979029310233
150 30.7548081104582
151 61.034494958685
152 30.8724343267258
153 63.5512048505379
154 30.826859618545
155 65.9512008950394
156 30.8211239662268
157 57.2790398327006
158 30.9981920600865
159 55.4453178801025
160 31.1206645564078
161 64.3509643178582
162 30.765427286194
163 30.8472906909352
164 31.3848173391217
165 30.857819112845
166 56.2696487718281
167 31.0253016884996
168 60.5654500987081
169 30.8093036599677
170 30.8837001478292
171 31.3552679991386
172 30.7647970218622
173 56.1258449908689
174 31.0488571477418
175 59.5959398193503
176 30.8153193926126
177 30.904788526084
178 31.7537102886432
179 30.7176865003631
180 55.9462463582856
181 31.0474179769259
182 59.9182735563788
183 30.8114431523166
184 30.7119945525161
185 31.0278921566972
186 30.8017259807891
187 59.8131244695379
188 30.826245835549
189 30.8487176141046
190 31.1074664142374
191 30.8152244982267
192 61.3042188397188
193 30.7847838086895
194 30.8151063001317
195 31.0956478628351
196 30.7999516868183
197 61.974017737058
198 30.7806821245996
199 30.8261939159641
200 30.8261939159641
};
\addlegendentry{Lin., $\alpha$=0.005}
\addplot [semithick, blue]
table {%
0 154.809664751118
1 122.094070234536
2 119.18966863673
3 94.8559874197744
4 95.4014543326539
5 92.3463496104144
6 91.3321414371924
7 89.9793060581186
8 88.9218123357583
9 87.880409090589
10 86.9683776087872
11 86.1330824999564
12 85.3847336643095
13 84.7133592439109
14 84.1151397624999
15 83.5809044658765
16 83.1024479469231
17 82.6734267918347
18 82.2923844566796
19 81.9676021422183
20 81.7294943269105
21 81.862117559178
22 81.6551875721647
23 80.944714963774
24 80.4853953139056
25 80.0157574285151
26 79.5496808702815
27 79.1295184373955
28 78.7341476817469
29 78.3760897782528
30 78.0495559087744
31 77.7324008844896
32 77.4312442553997
33 77.1485598505447
34 76.8747532750023
35 76.6101031504228
36 76.3522741217643
37 76.0995271993278
38 75.8512296702202
39 75.6064515056104
40 75.3633137778045
41 75.1238163189732
42 74.8883835731107
43 74.656581215496
44 74.4287644860089
45 74.20526406743
46 73.985274845009
47 73.7694411211857
48 73.5601525931049
49 73.362030893871
50 73.1748457119579
51 73.0214889907724
52 72.9251546535734
53 72.9859883146781
54 77.3663283304085
55 91.5593139796392
56 55.3558317038331
57 55.0439308222552
58 54.5769336550964
59 54.2683069496143
60 53.9493276959061
61 53.8196855255008
62 53.5770300902671
63 53.3294550131066
64 53.0868586362409
65 52.8771640515527
66 52.6760262511807
67 52.4933290794155
68 52.3270178702734
69 52.1648373990898
70 52.0097478530905
71 51.8609181551629
72 51.7160041469263
73 51.5783610790501
74 51.4452644438081
75 51.315803525091
76 51.1925933368082
77 51.0749277407999
78 50.9608908260003
79 50.8503111785317
80 50.7437374472203
81 50.6416314239046
82 50.5435919711505
83 50.4488071264812
84 50.3578521177856
85 50.2765058539007
86 50.2016006299777
87 50.1304113826147
88 50.0631397401871
89 50.0256408419704
90 49.9713851276532
91 49.9603099988773
92 49.892219074495
93 49.8242539268623
94 49.76989195127
95 49.7245625471158
96 49.7329538048656
97 49.7017774347989
98 49.6582509031336
99 49.6251467254555
100 49.5904386024435
101 49.5595914482969
102 49.5326946481761
103 49.5101887064084
104 49.4958173730848
105 49.4923695596529
106 49.4749910611966
107 49.4517706089625
108 49.4338696616601
109 49.4215291227186
110 49.4090597855817
111 49.3961102467236
112 49.3830440048778
113 49.3704560632436
114 49.3586885172556
115 49.3476954165606
116 49.3371327041234
117 49.3267236578503
118 49.3166952004358
119 49.3069919099862
120 49.2974902963622
121 49.2891087058992
122 49.2809584937825
123 49.2729618248096
124 49.2652289409425
125 49.2577338247692
126 49.2504779390826
127 49.2440686848385
128 49.23849957596
129 49.2327905541193
130 49.2267072539066
131 49.2205030727886
132 49.2144117886973
133 49.2085278613969
134 49.2028296673701
135 49.1972519147334
136 49.1917500717824
137 49.18637278357
138 49.1815698383897
139 49.1765295411425
140 49.1713194245817
141 49.1663837346863
142 49.1619117178435
143 49.1574634748379
144 49.1528897092989
145 49.1482532250994
146 49.1436837879143
147 49.1392307959998
148 49.1348948100395
149 49.1307825227902
150 49.1267066923354
151 49.1227204120099
152 49.1188461021316
153 49.1150737168761
154 49.1113823868316
155 49.1077883320446
156 49.1043097592082
157 49.1008416924556
158 49.0973745149853
159 49.0939476152771
160 49.0905919807207
161 49.0873130958797
162 49.0840994187351
163 49.0809369675639
164 49.0778185900632
165 49.0747406752871
166 49.0717023562565
167 49.0687063499191
168 49.0657543816503
169 49.0628458955716
170 49.0599677551348
171 49.0574861810956
172 49.0551326917578
173 49.0527979520721
174 49.0505334256028
175 49.0483326467082
176 49.046157874006
177 49.0439799653048
178 49.0417924498836
179 49.0396050281907
180 49.037430793502
181 49.035277835748
182 49.0331476378133
183 49.0310377866716
184 49.0289454044018
185 49.0268690596684
186 49.0248088720108
187 49.0227656715573
188 49.0207401605458
189 49.0187325434755
190 49.0167426001435
191 49.0147699410279
192 49.0128142215006
193 49.010875216819
194 49.0089527917108
195 49.007046834812
196 49.0051572121996
197 49.0032862708771
198 49.0014542833493
199 48.9996394760089
200 48.9996394760089
};
\addlegendentry{Cub., EM}
\addplot [semithick, blue, opacity=0.75, dashed]
table {%
0 140.311232605369
1 97.0634913946905
2 136.85708218555
3 101.964309622646
4 93.6491003402795
5 91.9843415320466
6 90.7303013237796
7 89.667198646976
8 88.6825937724029
9 87.7667318339005
10 86.9253196739298
11 86.167174443388
12 85.4882776849072
13 84.8925355421063
14 84.3635345330307
15 83.8797743803035
16 83.4299619439552
17 83.0090812090332
18 82.6140196884154
19 82.2422879143946
20 81.8916375842748
21 81.5599820762655
22 81.245407386699
23 80.9461962477283
24 80.660838184561
25 80.3880229174931
26 80.1266223439074
27 79.8756671100137
28 79.6343222362587
29 79.4018644398609
30 79.1776623805973
31 78.9611601520313
32 78.7518638446812
33 78.5493307879165
34 78.3531610164626
35 78.1629905290579
36 77.9784859622613
37 77.7993403677331
38 77.6252698426586
39 77.4560108168331
40 77.2913178435706
41 77.1309617767821
42 76.9747282448249
43 76.822416352685
44 76.6738375613661
45 76.5288147061497
46 76.3871811249375
47 76.2487798763109
48 76.1134630315634
49 75.9810910299846
50 75.8515320889779
51 75.72466166292
52 75.6003619462173
53 75.4785214162722
54 75.3590344134831
55 75.2418007550553
56 75.1267253802616
57 75.0137180246679
58 74.902692921296
59 74.7935685266713
60 74.6862672699612
61 74.5807153235064
62 74.4768423930076
63 74.3745815258307
64 74.2738689355194
65 74.1746438413712
66 74.0768483209994
67 73.9804271745181
68 73.8853277988863
69 73.7915000707159
70 73.6988962366842
71 73.6074708097058
72 73.5171804705766
73 73.4279839735517
74 73.3398420556022
75 73.2527173486304
76 73.1665742942046
77 73.0813790606853
78 72.997099462374
79 72.9137048809031
80 72.8311661885772
81 72.7494556738354
82 72.6685469690491
83 72.5884149805259
84 72.5090358208867
85 72.4303867441281
86 72.3524460830929
87 72.2751931896912
88 72.1986083778561
89 72.1226728691824
90 72.0473687413406
91 71.9726788791581
92 71.8985869284113
93 71.825077252297
94 71.752134890273
95 71.6797455196158
96 71.6078954191775
97 71.5365714353836
98 71.4657609506089
99 71.3954518533467
100 71.3256325105209
101 71.2562917414913
102 71.18741879395
103 71.1190033212457
104 71.0510353613116
105 70.9835053170707
106 70.9164039379391
107 70.8497223028398
108 70.783451804131
109 70.7175841326009
110 70.6521112636125
111 70.5870254439135
112 70.5223191794478
113 70.4579852238515
114 70.3940165677057
115 70.3304064283881
116 70.2671482405971
117 70.2042356474053
118 70.141662491744
119 70.0794228085657
120 70.0175108171803
121 69.9559209141982
122 69.8946476668518
123 69.8336858064043
124 69.7730302222318
125 69.7126759559852
126 69.6526181959727
127 69.5928522720628
128 69.5333736505393
129 69.4741779293024
130 69.415260833289
131 69.3566182100873
132 69.2982460256408
133 69.2401403601931
134 69.182297404501
135 69.1247134558208
136 69.0673849146099
137 69.0103082807862
138 68.9534801504988
139 68.8968972128431
140 68.8405562467813
141 68.7844541181026
142 68.7285877764883
143 68.6729542528121
144 68.6175506563014
145 68.5623741719962
146 68.507422058224
147 68.4526916441588
148 68.3981803274158
149 68.3438855718521
150 68.289804905341
151 68.2359359176624
152 68.1822762584589
153 68.1288236352589
154 68.0755758115786
155 68.0225306051153
156 67.9696858859372
157 67.9170395748131
158 67.8645896415754
159 67.8123341035043
160 67.7602710238533
161 67.7083985103187
162 67.6567147137499
163 67.6052178266145
164 67.5539060818292
165 67.5027777514448
166 67.4518311454459
167 67.4010646105483
168 67.350476529143
169 67.3000653181331
170 67.2498294279496
171 67.1997673414791
172 67.1498775731822
173 67.1001586681035
174 67.0506092009456
175 67.0012277752146
176 66.9520130224481
177 66.9029636012998
178 66.8540781967426
179 66.8053555194636
180 66.7567943049282
181 66.7083933127938
182 66.6601513261349
183 66.6120671508155
184 66.5641396149055
185 66.5163675678123
186 66.4687498799416
187 66.4212854418642
188 66.3739731639043
189 66.3268119754124
190 66.27980082435
191 66.2329386765791
192 66.1862245154529
193 66.1396573412779
194 66.0932361707532
195 66.0469600365036
196 66.000827986548
197 65.9548390838811
198 65.908992405967
199 65.8632870442408
200 65.8632870442408
};
\addlegendentry{Cub., $\alpha$=0.100}
\addplot [semithick, blue, opacity=0.375, mark=*, mark size=1, mark options={solid}]
table {%
0 99.4658473789297
1 78.8522533624949
2 91.9758501416652
3 77.4937029756459
4 60.6227161562011
5 55.4098243387959
6 59.9206798246835
7 44.4528648242876
8 55.3944775764039
9 29.4150016701739
10 53.4218071733925
11 28.6592316974861
12 57.6823443604898
13 28.3215832125109
14 64.1047578510504
15 28.1580889756929
16 68.2088294217933
17 28.0741941569287
18 29.6202221997289
19 28.0439595740445
20 28.1446405124121
21 28.0282946199879
22 27.9615873491507
23 27.9221217033343
24 27.8985299559041
25 27.8813208051521
26 27.8658546381384
27 27.8518046318773
28 27.8399031810947
29 27.8300083714629
30 27.8216497074457
31 27.8144444001414
32 27.8081456588863
33 27.8025836815394
34 27.7976305311458
35 27.7931867157874
36 27.789174186889
37 27.7855311056272
38 27.7822055453288
39 27.7791576654231
40 27.7763640390484
41 27.7737835974482
42 27.7714021152239
43 27.7692025789278
44 27.7671668762984
45 27.7652785411727
46 27.763523482734
47 27.7618896407638
48 27.7603664665753
49 27.7589445756154
50 27.7576155488532
51 27.7563718047261
52 27.755206496357
53 27.7541134200706
54 27.7530869369356
55 27.7521219080867
56 27.7512136406678
57 27.7503578403618
58 27.7495505734443
59 27.7487882324921
60 27.7480675043965
61 27.7473853457197
62 27.7467389579276
63 27.7461257661105
64 27.7455434005493
65 27.7449896783239
66 27.7444625886085
67 27.7439602771224
68 27.7434810346739
69 27.7430232846448
70 27.7425855714625
71 27.7421665518806
72 27.7417649852993
73 27.7413797249178
74 27.7410097114052
75 27.7406539649833
76 27.7403115796461
77 27.7399817164019
78 27.7396635986279
79 27.7393565073848
80 27.7390597763741
81 27.7387727878059
82 27.7384949684028
83 27.7382257865224
84 27.7379647483752
85 27.7377012658887
86 27.7374444048767
87 27.7371862253738
88 27.7368566602963
89 27.7365775831116
90 27.7363323952222
91 27.7361130885746
92 27.7359054878407
93 27.7357055996363
94 27.7355124969668
95 27.7353257734634
96 27.7351450319456
97 27.7349698397199
98 27.7347997654128
99 27.7346344103466
100 27.7344734183705
101 27.7343164751171
102 27.7341633039792
103 27.7340136593699
104 27.7338673232817
105 27.7337240997869
106 27.7335838124498
107 27.7334463019142
108 27.7333114224116
109 27.7331790413706
110 27.7330490371079
111 27.7329212974281
112 27.7327957189802
113 27.73267220613
114 27.732550670273
115 27.7324310287571
116 27.7323132047529
117 27.7321971264126
118 27.7320827268227
119 27.73196994289
120 27.7318587154161
121 27.7317489890025
122 27.7316407117871
123 27.7315338341923
124 27.7314283098965
125 27.7313240951502
126 27.7312211482102
127 27.7311194299732
128 27.7310189032187
129 27.7309195326943
130 27.7308212846454
131 27.7307241274896
132 27.7306280306188
133 27.7305329652472
134 27.730438903988
135 27.7303458206233
136 27.7302536897282
137 27.730162487636
138 27.7300721915004
139 27.7299827794377
140 27.7298942302603
141 27.7298065241939
142 27.7297196419883
143 27.7296335649973
144 27.7295482754399
145 27.7294637565272
146 27.7293799921473
147 27.729296965618
148 27.7292146627751
149 27.7291330686274
150 27.7290521690961
151 27.7289719510333
152 27.7288924007859
153 27.7288135061585
154 27.7287352549539
155 27.7286576353571
156 27.7285806360068
157 27.728504245836
158 27.7284284544213
159 27.7283532515075
160 27.7282786269644
161 27.7282045711853
162 27.7281310748092
163 27.7280581288648
164 27.7279857245639
165 27.7279138535524
166 27.7278425071386
167 27.7277716775791
168 27.7277013568536
169 27.7276315377322
170 27.7275622123773
171 27.7274933739183
172 27.7274250153319
173 27.7273571295953
174 27.7272897104819
175 27.7272227511782
176 27.7271562456146
177 27.7270901875639
178 27.7270245711526
179 27.7269593903694
180 27.7268946398511
181 27.7268303137121
182 27.7267664065928
183 27.7267029133753
184 27.7266398289138
185 27.726577147971
186 27.7265148656492
187 27.7264529771521
188 27.7263914779076
189 27.7263303629986
190 27.7262696282917
191 27.7262092691808
192 27.726149280995
193 27.7260896602645
194 27.7260304021848
195 27.7259715029192
196 27.7259129585575
197 27.7258547651587
198 27.7257969189705
199 27.7257394161222
200 27.7257394161222
};
\addlegendentry{Cub., $\alpha$=0.010}
\addplot [semithick, blue, opacity=0.25, mark=asterisk, mark size=1, mark options={solid}]
table {%
0 154.809664750801
1 122.183809923095
2 118.51704073006
3 94.882678566247
4 95.3490016155609
5 92.3223390669176
6 91.3192768951722
7 89.9879890237854
8 88.9551527455897
9 87.9492524088191
10 87.0696622684114
11 86.2697838906927
12 85.5554286201234
13 84.9085604836612
14 84.3287315440096
15 83.8099393552029
16 83.3428150838957
17 82.918973924811
18 82.5321903866044
19 82.177185706139
20 81.849382727914
21 81.5450727572207
22 81.2616135714213
23 80.9954293916112
24 80.7334303745996
25 80.4383820831005
26 80.0678060503805
27 79.7074720738008
28 79.324730586627
29 78.9601549428971
30 78.6372939101004
31 78.3375824988325
32 78.0441936421397
33 77.7603676510909
34 77.4931165996455
35 77.2421798191444
36 77.0100142375424
37 76.7888461447835
38 76.5761696468384
39 76.3712616713844
40 76.1732841681642
41 75.9806509487948
42 75.7927354019294
43 75.6095729432207
44 75.4302077431459
45 75.2542306580264
46 75.0813280760655
47 74.9118453773393
48 74.7450736193179
49 74.5810796012553
50 74.4194719864368
51 74.2604204132328
52 74.1038418860854
53 73.9493682988864
54 73.7969146129175
55 73.646443616229
56 73.4983086811328
57 73.3523123425977
58 73.2082214247723
59 73.066269579998
60 72.9262508342591
61 72.7883616336698
62 72.6527595140183
63 72.51903717416
64 72.3871910355298
65 72.2571792663572
66 72.1289540938646
67 72.0029430920921
68 71.8791114562343
69 71.7574187428656
70 71.6375244512166
71 71.5193610015682
72 71.4032185023554
73 71.2893232990567
74 71.1774762363554
75 71.0679178462704
76 70.960404394348
77 70.8544490770533
78 70.7500205170219
79 70.6472237565023
80 70.5466239884774
81 70.447639323873
82 70.3502975096814
83 70.2547386116272
84 70.1604142053408
85 70.0679676982261
86 69.9775730333109
87 69.8888067227972
88 69.8014622732035
89 69.7154173749225
90 69.6306140932667
91 69.5469386159241
92 69.4644699664846
93 69.3841893779046
94 69.3061083009601
95 69.2293941573526
96 69.1539647565168
97 69.0797662987236
98 69.0065970798364
99 68.9344841375385
100 68.8633857726975
101 68.7931872112219
102 68.7250774535498
103 68.6577831715181
104 68.592350858254
105 68.5276269692895
106 68.4645810906605
107 68.402826383501
108 68.3420572044263
109 68.2824860113768
110 68.2239091055199
111 68.1663647536798
112 68.1097001580208
113 68.0539952647369
114 67.9990103987465
115 67.9453970383277
116 67.8924510367727
117 67.8413006952591
118 67.7915090989541
119 67.7424190010688
120 67.6939408248101
121 67.6459937983547
122 67.5986193427424
123 67.5521863503179
124 67.5072879016671
125 67.462932566348
126 67.4193061768246
127 67.3765238724566
128 67.3341177265059
129 67.2921736673957
130 67.2510038240311
131 67.2106290802493
132 67.1723880734502
133 67.1345170945044
134 67.0975138560977
135 67.0617323353336
136 67.0265733938654
137 66.9917889797176
138 66.9573287288186
139 66.923171944714
140 66.8896363924807
141 66.8571632019674
142 66.8255622701265
143 66.7944526784387
144 66.7637043333823
145 66.7334620768525
146 66.7041631059708
147 66.6752668449994
148 66.6465534991199
149 66.6179191684453
150 66.5895776927411
151 66.561839944041
152 66.5347541005232
153 66.5090415543457
154 66.4845630866252
155 66.4613684054338
156 66.4389626045594
157 66.4168792401416
158 66.394982015635
159 66.3734922711846
160 66.3523974680353
161 66.3315474596902
162 66.3107402380553
163 66.2899246363134
164 66.269365715851
165 66.249438182746
166 66.2295814070416
167 66.2100872856128
168 66.1906474584884
169 66.171848376963
170 66.1533527493729
171 66.1348110116411
172 66.1162437869999
173 66.0976760743898
174 66.0795084916192
175 66.0613858319813
176 66.0449908201664
177 66.0291644422202
178 66.0133442289061
179 65.9977386352536
180 65.9823899188035
181 65.9672192321017
182 65.9520234979959
183 65.9370938187099
184 65.9222785614247
185 65.9081324353867
186 65.8942975839285
187 65.8804374470536
188 65.8664529032546
189 65.8520473605922
190 65.8377910817246
191 65.8244394419133
192 65.8108451954093
193 65.7970365469186
194 65.7830981321818
195 65.7690627793769
196 65.75495843602
197 65.7430401938792
198 65.7316567727864
199 65.7199719437075
200 65.7199719437075
};
\addlegendentry{Cub., $\alpha$=0.050}
\addplot [semithick, blue, opacity=0.1875, mark=x, mark size=1, mark options={solid}]
table {%
0 97.3350333416241
1 72.1317019778664
2 66.18485543931
3 39.1063067654487
4 37.3387616015043
5 59.7596639911063
6 37.0089470989847
7 52.9655478106861
8 36.8229040829877
9 54.8720597677367
10 36.3634829423767
11 54.1796702086987
12 36.14485791647
13 53.263666859592
14 36.3668310646313
15 53.4743586775072
16 56.0761117257327
17 71.2886125812052
18 56.4137729516822
19 35.9070264954886
20 52.5757057189424
21 39.8859909253972
22 53.7322247678756
23 66.972402198455
24 35.6882509595689
25 53.0940044949211
26 34.9078879064972
27 53.1600995364872
28 34.9985487094902
29 56.8412324386576
30 34.4631642482337
31 55.9851581429943
32 34.2046905457507
33 55.1262989257039
34 34.1061167469268
35 55.6887884786478
36 33.9732235129039
37 56.3800416973573
38 33.8248345922749
39 56.567782112805
40 33.6819093355865
41 56.7814930351649
42 33.5512489543977
43 56.9901818581158
44 33.4361137955256
45 57.4414282039799
46 33.3201702398149
47 57.8309678693332
48 33.2072511223167
49 57.9496876744959
50 33.1053649773845
51 58.0184530506137
52 33.0129969181993
53 58.2119028059362
54 32.9252330087294
55 58.5031147017622
56 32.8408267673416
57 58.7749887877656
58 32.7613615498243
59 59.0091622403041
60 32.6862793663179
61 59.2137377389639
62 32.614149012871
63 59.3533746218256
64 32.5451867520304
65 59.4284098196822
66 32.4806413369592
67 59.4988566303398
68 32.4205672976033
69 59.6729963638968
70 32.360147945362
71 59.9050475343302
72 32.3004099349214
73 59.7860197313024
74 32.2512181353681
75 59.6571626585575
76 32.2073792160515
77 59.734925416546
78 32.1637636550263
79 59.7798523162967
80 32.1232039949969
81 59.6855017183602
82 32.0876221924697
83 59.5555026654107
84 32.0553149022992
85 59.5168732124598
86 32.0234826222645
87 59.5631250162529
88 31.9916918025618
89 59.5939104093114
90 31.9617137669552
91 59.5510599497395
92 31.9348712705915
93 59.4815379478992
94 31.9103335501091
95 59.4377257908079
96 31.8876092595683
97 59.4527269866437
98 31.8655836191967
99 59.5194678120607
100 31.8437969315129
101 59.574727705063
102 31.8235507415465
103 59.567109698485
104 31.8060491441189
105 59.5222363129275
106 31.7907638406013
107 59.519123145942
108 31.7757330504117
109 59.5998098221827
110 31.7597703741635
111 59.7133034504568
112 31.7440361179711
113 59.7574934762523
114 31.7309821540558
115 59.6931906956669
116 31.7216048377637
117 59.6116284567733
118 31.7136295818503
119 59.6531331670774
120 31.7032587257527
121 59.8535090430738
122 31.6896273703903
123 60.0693787576516
124 31.6766597792071
125 60.0708558734782
126 31.6698321926241
127 59.8083700003368
128 31.6704642351374
129 59.5594048236074
130 31.6715353525895
131 59.7203671561878
132 31.6605227604648
133 60.4189663627864
134 31.6374845397896
135 61.200956039165
136 31.6184915481752
137 60.8529426462737
138 31.6246050955495
139 59.244299054167
140 31.6668027185691
141 58.1876761941152
142 31.7027523457434
143 58.6943564908183
144 31.6728865279358
145 61.3931530529153
146 31.5951227483325
147 66.6105882606921
148 31.5540124444395
149 62.0427102789833
150 31.5935900581501
151 57.8161198331851
152 31.7166042570097
153 56.8495244254023
154 31.7624404801879
155 58.5647717014797
156 31.6467037058981
157 66.2220224448894
158 31.5139054558012
159 65.2391010573793
160 31.5102473069338
161 57.3568002663919
162 31.7187592401295
163 57.1228562317317
164 31.6979814947401
165 60.1635261412936
166 31.5345430985073
167 31.8515347489603
168 31.8226460964448
169 61.5770168543184
170 31.4754522545921
171 64.942302871883
172 31.4877173251149
173 64.0419978959642
174 31.518079491542
175 60.7290199549576
176 31.5836230894914
177 58.9670888301767
178 31.6370013892281
179 59.1389468618519
180 31.619736740278
181 61.8340910169033
182 31.539498341243
183 65.552412699848
184 31.5070947660052
185 59.2000992386728
186 31.6409890077876
187 58.7674462650743
188 31.6337123268112
189 60.1701500210247
190 31.5797752791946
191 65.4542474306013
192 31.5119271434905
193 64.7560492770486
194 31.5449999770705
195 61.5844457895421
196 31.5959770250791
197 59.6531637320723
198 31.6383455162295
199 59.0990250446651
200 59.0990250446651
};
\addlegendentry{Cub., $\alpha$=0.005}
\end{axis}

\end{tikzpicture}

==> fig/expert.tex <==
\begin{tikzpicture}

\pgfplotsset{ticks=none}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
height=5cm,
width=5cm,
legend cell align={left},
legend pos=north west,
legend style={draw=none, fill=none},
tick align=outside,
tick pos=left,
title={$p(u,x)$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$u$},
ymin=-4, ymax=4,
ytick style={color=black}
]
\draw[draw=blue,fill opacity=0,rotate around={45:(axis cs:0,0)}] (axis cs:0,0) ellipse (1.37840487520902 and 0.316227766016838);
\draw[draw=blue,fill opacity=0,rotate around={45:(axis cs:0,0)}] (axis cs:0,0) ellipse (2.75680975041804 and 0.632455532033675);
\draw[draw=blue,fill opacity=0,rotate around={45:(axis cs:0,0)}] (axis cs:0,0) ellipse (4.13521462562707 and 0.948683298050513);
\addplot [semithick, color0, solid]
table {%
-4 -4
-3.91919191919192 -3.91919191919192
-3.83838383838384 -3.83838383838384
-3.75757575757576 -3.75757575757576
-3.67676767676768 -3.67676767676768
-3.5959595959596 -3.5959595959596
-3.51515151515152 -3.51515151515152
-3.43434343434343 -3.43434343434343
-3.35353535353535 -3.35353535353535
-3.27272727272727 -3.27272727272727
-3.19191919191919 -3.19191919191919
-3.11111111111111 -3.11111111111111
-3.03030303030303 -3.03030303030303
-2.94949494949495 -2.94949494949495
-2.86868686868687 -2.86868686868687
-2.78787878787879 -2.78787878787879
-2.70707070707071 -2.70707070707071
-2.62626262626263 -2.62626262626263
-2.54545454545455 -2.54545454545455
-2.46464646464646 -2.46464646464646
-2.38383838383838 -2.38383838383838
-2.3030303030303 -2.3030303030303
-2.22222222222222 -2.22222222222222
-2.14141414141414 -2.14141414141414
-2.06060606060606 -2.06060606060606
-1.97979797979798 -1.97979797979798
-1.8989898989899 -1.8989898989899
-1.81818181818182 -1.81818181818182
-1.73737373737374 -1.73737373737374
-1.65656565656566 -1.65656565656566
-1.57575757575758 -1.57575757575758
-1.49494949494949 -1.49494949494949
-1.41414141414141 -1.41414141414141
-1.33333333333333 -1.33333333333333
-1.25252525252525 -1.25252525252525
-1.17171717171717 -1.17171717171717
-1.09090909090909 -1.09090909090909
-1.01010101010101 -1.01010101010101
-0.929292929292929 -0.929292929292929
-0.848484848484848 -0.848484848484848
-0.767676767676767 -0.767676767676767
-0.686868686868686 -0.686868686868686
-0.606060606060606 -0.606060606060606
-0.525252525252525 -0.525252525252525
-0.444444444444444 -0.444444444444444
-0.363636363636363 -0.363636363636363
-0.282828282828282 -0.282828282828282
-0.202020202020202 -0.202020202020202
-0.121212121212121 -0.121212121212121
-0.0404040404040402 -0.0404040404040402
0.0404040404040407 0.0404040404040407
0.121212121212122 0.121212121212122
0.202020202020202 0.202020202020202
0.282828282828283 0.282828282828283
0.363636363636364 0.363636363636364
0.444444444444445 0.444444444444445
0.525252525252526 0.525252525252526
0.606060606060606 0.606060606060606
0.686868686868687 0.686868686868687
0.767676767676768 0.767676767676768
0.848484848484849 0.848484848484849
0.92929292929293 0.92929292929293
1.01010101010101 1.01010101010101
1.09090909090909 1.09090909090909
1.17171717171717 1.17171717171717
1.25252525252525 1.25252525252525
1.33333333333333 1.33333333333333
1.41414141414141 1.41414141414141
1.4949494949495 1.4949494949495
1.57575757575758 1.57575757575758
1.65656565656566 1.65656565656566
1.73737373737374 1.73737373737374
1.81818181818182 1.81818181818182
1.8989898989899 1.8989898989899
1.97979797979798 1.97979797979798
2.06060606060606 2.06060606060606
2.14141414141414 2.14141414141414
2.22222222222222 2.22222222222222
2.3030303030303 2.3030303030303
2.38383838383838 2.38383838383838
2.46464646464647 2.46464646464647
2.54545454545455 2.54545454545455
2.62626262626263 2.62626262626263
2.70707070707071 2.70707070707071
2.78787878787879 2.78787878787879
2.86868686868687 2.86868686868687
2.94949494949495 2.94949494949495
3.03030303030303 3.03030303030303
3.11111111111111 3.11111111111111
3.19191919191919 3.19191919191919
3.27272727272727 3.27272727272727
3.35353535353535 3.35353535353535
3.43434343434344 3.43434343434344
3.51515151515152 3.51515151515152
3.5959595959596 3.5959595959596
3.67676767676768 3.67676767676768
3.75757575757576 3.75757575757576
3.83838383838384 3.83838383838384
3.91919191919192 3.91919191919192
4 4
};
\addlegendentry{Linear}
\addplot [semithick, color1, solid]
table {%
-4 -4.50140698877036e-07
-3.91919191919192 -8.36382485483423e-07
-3.83838383838384 -1.53322210163533e-06
-3.75757575757576 -2.77294238195166e-06
-3.67676767676768 -4.94770595905558e-06
-3.5959595959596 -8.70934008609851e-06
-3.51515151515152 -1.51243044053764e-05
-3.43434343434343 -2.59098058272497e-05
-3.35353535353535 -4.37865332181881e-05
-3.27272727272727 -7.29949617737825e-05
-3.19191919191919 -0.000120035171260331
-3.11111111111111 -0.000194703549948027
-3.03030303030303 -0.000311511646827263
-2.94949494949495 -0.000491579685202087
-2.86868686868687 -0.000765095448568764
-2.78787878787879 -0.00117441265984431
-2.70707070707071 -0.00177782480306558
-2.62626262626263 -0.00265398339091973
-2.54545454545455 -0.0039068275383199
-2.46464646464646 -0.00567075042146195
-2.38383838383838 -0.00811554853285565
-2.3030303030303 -0.0114504895108549
-2.22222222222222 -0.0159266111946942
-2.14141414141414 -0.0218361571007936
-2.06060606060606 -0.0295079018171114
-1.97979797979798 -0.0392970733747306
-1.8989898989899 -0.0515686925700456
-1.81818181818182 -0.0666734722067343
-1.73737373737374 -0.0849159889418365
-1.65656565656566 -0.106515666983763
-1.57575757575758 -0.131562167760769
-1.49494949494949 -0.159967986391643
-1.41414141414141 -0.191422286621117
-1.33333333333333 -0.225351087208088
-1.25252525252525 -0.260889640935424
-1.17171717171717 -0.296873015298732
-1.09090909090909 -0.331850315838963
-1.01010101010101 -0.364126583564483
-0.929292929292929 -0.391834147622911
-0.848484848484848 -0.413032255164161
-0.767676767676767 -0.425830401946563
-0.686868686868686 -0.428527340451309
-0.606060606060606 -0.419754716712526
-0.525252525252525 -0.398612167198035
-0.444444444444444 -0.36477991479923
-0.363636363636363 -0.318595719596027
-0.282828282828282 -0.261085542183643
-0.202020202020202 -0.193941300857078
-0.121212121212121 -0.119444245818205
-0.0404040404040402 -0.0403381351636475
0.0404040404040407 0.040338135163648
0.121212121212122 0.119444245818205
0.202020202020202 0.193941300857079
0.282828282828283 0.261085542183643
0.363636363636364 0.318595719596028
0.444444444444445 0.36477991479923
0.525252525252526 0.398612167198035
0.606060606060606 0.419754716712526
0.686868686868687 0.428527340451309
0.767676767676768 0.425830401946563
0.848484848484849 0.413032255164161
0.92929292929293 0.391834147622911
1.01010101010101 0.364126583564483
1.09090909090909 0.331850315838963
1.17171717171717 0.296873015298732
1.25252525252525 0.260889640935424
1.33333333333333 0.225351087208088
1.41414141414141 0.191422286621117
1.4949494949495 0.159967986391643
1.57575757575758 0.131562167760769
1.65656565656566 0.106515666983762
1.73737373737374 0.0849159889418363
1.81818181818182 0.0666734722067342
1.8989898989899 0.0515686925700455
1.97979797979798 0.0392970733747305
2.06060606060606 0.0295079018171113
2.14141414141414 0.0218361571007935
2.22222222222222 0.0159266111946942
2.3030303030303 0.0114504895108549
2.38383838383838 0.00811554853285563
2.46464646464647 0.00567075042146193
2.54545454545455 0.00390682753831989
2.62626262626263 0.00265398339091972
2.70707070707071 0.00177782480306557
2.78787878787879 0.00117441265984431
2.86868686868687 0.00076509544856876
2.94949494949495 0.000491579685202086
3.03030303030303 0.000311511646827261
3.11111111111111 0.000194703549948026
3.19191919191919 0.00012003517126033
3.27272727272727 7.29949617737822e-05
3.35353535353535 4.3786533218188e-05
3.43434343434344 2.59098058272496e-05
3.51515151515152 1.51243044053764e-05
3.5959595959596 8.70934008609845e-06
3.67676767676768 4.94770595905556e-06
3.75757575757576 2.77294238195166e-06
3.83838383838384 1.53322210163532e-06
3.91919191919192 8.3638248548342e-07
4 4.50140698877036e-07
};
\addlegendentry{Expert}
\end{axis}

\end{tikzpicture}

==> fig/graph.tex <==
\begin{tikzpicture}
[%
 node distance=20mm,
 auto,>=latex',
 box/.style={draw, minimum size=0.6cm},
 short/.style={node distance=10mm},
 transform canvas={scale=0.9} %
]
\node [yshift=0cm, xshift=0cm] (start) {}; %
\node[circle, draw, scale=1.0, right of=start] (joint) {$\vtau_t$} edge[<-] 
node[above,pos=0.6] {{$\vx_{t|\vf}$}}(start);
\node[short, below of=joint] (joint_vec) 
{};
\node[box, draw, right of=joint, xshift=-0.5cm] (x_fuse) {$=$} edge[<-] node[above=-2pt,pos=0.5] {{$\vtau_{t|\pi}$}} (joint);
\node[box, draw, below of=x_fuse, yshift=1cm] (g) {$\vh_t$} edge[<-](x_fuse);
\node[box, draw, below of=g, yshift=1cm] (xi_add)  {$+$} edge[<-] (g);
\node[circle, draw, left of=xi_add, xshift=1cm] (xi) {$\bm{\xi}_t$} edge[->](xi_add);
\node[short, right of=xi_add] (sig_xi)
{\hspace{14mm}
	$\vtau_t{=}
	\begin{bmatrix}
		\vx_t \\
		\vu_t
	\end{bmatrix}$}
;

\node[circle, draw, below of=xi_add, yshift=1cm] (z) {\hspace{0mm}$\vz_t$} edge[<-] node {} (xi_add);
\node[box, draw, right of=x_fuse, xshift=0cm] (f) {$\vf_t$} edge[<-] node[above=-2pt,pos=0.5] {{$\vtau_{t|C}$}}  (x_fuse); %
\node[box, draw, right of=f,xshift=0.0cm] (eta_add) {$+$} edge[<-]
node[above=-2pt,pos=0.5] {} (f);
\node[circle, draw, below of=eta_add, yshift=1cm] (eta) {$\veta_t$} edge[->] (eta_add);
\node[short, left of=eta] (sig_eta)
{}
;
\node[right of=eta_add] (end) {} edge[<-] node[above] {$\vx_{t+1|\vf}$}
  (eta_add); %

\node[box, subsectioncolor, dashed,inner sep=2mm,fit=(joint)(f)(g)(x_fuse)(xi_add)(z)(eta_add)] {};
\end{tikzpicture}

==> fig/inference.tex <==
\begin{tikzpicture}

\pgfplotsset{ticks=none}

\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=0.1cm,
		vertical sep=0.1cm,}]
\nextgroupplot[
height=6cm,
width=6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2, ymax=2,
ytick style={color=black}
]
\draw[draw=black,fill opacity=0,rotate around={45:(axis cs:0,0)}] (axis cs:0,0) ellipse (1.4142135623731 and 0.447213595499958);
\addplot [semithick, cyan, opacity=1, mark=*, mark size=0.1, mark options={solid}, only marks]
table {%
-0.802087434511866 -0.900127145319503
0.326063083422361 0.6220095799285
-0.393013734417767 0.123626438729931
-0.721756962011595 -0.646736553100923
0.766923070548739 0.0715541737949856
-0.0909489456312022 0.218050119103899
0.379525054692545 0.376069805760661
0.101757005466174 0.237894704687094
0.0321484974743636 -0.0683335407882457
0.538071372885873 0.033303155174438
0.564924020637534 -0.117910410960896
-0.170558272257283 -0.345469207580118
0.149103586707447 0.0463661352950026
-0.0667124539846451 0.51387903515542
0.809952428044879 0.699208157995856
-0.334658849162058 -0.100812462141749
-0.652798857499131 -0.713983662151738
0.0204863491110495 -0.0458221780395258
-0.421832777012576 -0.357841325540563
-0.892850062020275 -0.485379337947707
0.66539295840139 0.53898137678623
0.228474280592864 0.153428814017547
-0.183484715912092 -0.122083068118157
-0.538761674228203 -0.00762318906431003
0.37755029684671 -0.112774730750639
0.432795529575201 0.212028077245163
-0.496730288407692 -0.0877480683948738
-0.171629775990093 0.219610364737506
0.109328548714179 -0.0551931871149829
0.532968556930594 0.334357279402977
0.431769736044475 0.0188835461309433
-0.742360862341064 -0.136728578522835
-0.230084912860338 -0.217509420289588
0.0625978656398906 0.16298676060666
0.173882318205077 0.38423532624622
0.672232717189891 0.82250541869428
-0.112543790950808 -0.34735883559873
-0.179388936205928 -0.686459712707916
-0.332007943187337 -0.481444477542272
0.309713762171631 0.0273447216857124
0.825771911188543 0.793896485580905
-0.487387822339431 -0.124885850094757
0.903667125348267 0.560930479550248
-0.0629373804839366 0.14699779211771
0.0821712818992383 0.10122665320027
-0.112410875654703 -0.479409593064121
-0.548137063967237 -0.445595768113038
0.207259481194805 0.425534075911059
-0.288530990630168 -0.275270915657895
0.255589542570483 0.0489815035448773
-0.714018810978889 -0.483955316045425
0.515451792469836 1.0260419835309
-0.00286755568834018 -0.467430562345114
-0.385352439993627 -0.229255110893997
0.0642699081383651 0.0369315329488385
-1.14371867837534 -1.13853286079723
0.733644556439067 0.393849766190318
1.44299259585647 1.19455970153324
0.0910355083160729 -0.19039313728389
0.170612650712918 -0.0414703453181265
0.167100575774755 -0.210761441780618
0.306311147298532 0.559337624014947
0.322814757228279 0.966136394528433
-0.240785083924509 -0.0467144168519374
-0.24955468130438 -0.443487731272707
-0.423230012953981 -1.02052586644009
-0.702301269680547 -0.584479573118715
-0.18731238868504 -0.630216664204895
-0.156153151103805 -0.0164936593099525
0.616382754714852 0.426164913440787
-0.414452839103453 -0.287785212372114
0.0922710396244959 0.0404837298618458
0.984691152338244 0.484419419671924
-1.20583038581504 -1.25065671057327
0.175495823798886 0.0985199345720481
-0.675507045650415 -0.234948570443563
0.495343779903364 -0.0617334522790764
-0.779310052885755 -1.14942286320215
-0.804455199886692 -0.5299886989061
0.748870464062255 1.12052426335742
-0.13960880157539 -0.119523939780343
0.263557224871755 0.0757129076447391
-0.355562417987223 -0.691938056365135
0.0842038906582043 0.963024443635173
0.352569471776235 0.347879778674138
-0.0873726518587964 -0.673542459580449
-0.351508460193012 -0.36370956260079
0.700402959051079 -0.0278327849163589
1.36495543550423 0.633702789502316
1.04404175620872 0.680188187430745
0.121674538038909 0.201991633524991
0.304986837005587 0.151309935082197
-0.0485782063905682 0.11309109295744
-0.503162401664057 -0.0379577141731289
0.230739528625327 0.243479296663562
0.0670602876233233 -0.0574240043466409
0.167252788688238 0.12753212723282
0.455074766648628 0.817787632847385
0.326931992942317 0.394638666131761
0.161032164535122 0.702621606498317
0.134257458718141 -0.0573169810685112
0.707817309748183 0.538985956807417
-0.766243581290278 -1.03224459931391
0.248351134454882 0.429004059317053
-0.646196045427811 -0.355505170732746
-0.0142433525061844 -0.0374923295115184
0.493459724879869 0.253247977070403
-0.0729196869475355 -0.0807967372636411
0.334102698961662 0.308561730962992
-0.0567879131591913 0.230348254454953
-0.285794093804572 -0.16115588057683
0.363808325502545 -0.0719247175896801
0.202740291167021 0.226962055680989
1.0486224784126 0.355641602899047
1.11833450835462 0.70723504206184
1.09105243277228 0.171718830238431
-0.434413863163705 -0.000464756995945476
1.03903199786813 1.11805684516563
0.457416522150338 0.387705197600551
-0.570217760923894 0.202152129465162
-0.625186554113364 -0.880802216295542
-0.22270233663704 0.222148364425015
-0.332626114210147 -0.237270443981086
-0.815068272810065 -0.812927502334271
0.155056372176465 -0.335821452232604
1.21494546116899 1.21062013375552
-0.259002226610163 0.326509699399132
0.382982096288846 0.943431879731439
0.668310255161221 0.29928968590195
0.628687980187849 0.0200776861082242
-0.360373361234699 0.0817096766515451
0.0413244254782825 0.127498827589628
-0.237095744981258 -0.2865836470547
-1.34495129993938 -0.675007917787038
-0.441209547157951 -0.375203961005275
-0.294167972308245 -0.0850773778028304
0.265107118296336 0.110737551641429
-0.599570576875939 -0.317422255173083
0.419407912405786 0.307472749759326
-0.350468900804001 -0.776691121970225
-0.395065742886412 -0.376617557504481
0.453521841506207 0.466409682658203
0.319183257218121 0.572678589581846
0.304774600625458 0.133509454119153
0.670116872355486 0.770316542539732
-0.0192785091735221 -0.32622884194181
0.71827581869108 0.591290556332173
0.0115599299400073 0.108897560414833
-0.00104321326555575 -0.0273588093322811
1.45942147370902 1.58470041756696
0.656928685254278 0.510264819848506
0.764515808006215 0.315790223862191
-0.24898578331313 -0.623922599634458
0.141488510195177 0.396195715645729
0.223341179583589 0.12867764103253
0.311186926157607 0.345320642537577
-0.201620389956546 -0.113004180011545
0.347610484987452 0.306907398945879
0.0086315634181707 0.307374299494322
-0.438026954872248 -0.344043483082761
-1.0691214366331 -0.864677502447927
-1.41101785480823 -0.42324593314995
-0.146566376213821 -0.155796311332443
-0.408420390132841 -0.528465397901557
0.962045140248003 0.539542712718632
0.517984608053829 0.789273062620843
0.11518293455881 -0.0538915366194006
-0.35992368432536 -0.508646429711427
0.546708475224201 0.474681551784055
-1.418468235103 -0.950199108597868
0.674230472219292 0.256117495947357
-0.484445927239309 -0.263889012802588
0.359840337103096 0.29028134234521
0.953600277838425 1.27806888145347
-1.10648873840128 -1.30437937717923
-0.68553697702368 -1.06751370320372
0.587977618735855 0.418669593853282
-0.761874865521557 -1.13032047284056
1.30529271240741 0.878230426172717
-0.0588419622578266 -0.0569782859129586
-0.0138906736357237 0.0942530116184592
-0.296827293563887 -0.555514182515289
0.640157218032275 0.583436848485356
0.619600031649063 0.591495915066364
0.980619615352899 1.22172807926489
0.219796442297754 -0.28459167457765
-0.132756412693356 -0.472651070727985
-0.00754700812859588 -0.524238745211508
-0.0855424148093341 0.257438108847409
-0.0658893806607908 0.0715368879571684
-0.0184260530968131 0.340703631203115
0.581880388731681 0.807662598963425
-0.0620482066043253 0.0701194084528706
-0.0232217322889427 0.213478402081185
0.222610944102795 -0.0361851086964205
0.72406506103314 0.926984783166363
-0.00370775514486352 -0.176801677071773
-0.280787392418743 -1.0200944530192
-1.05261723846914 -0.742275449913147
-0.637713513306263 -1.14818629445764
0.341209988240165 0.524372340333734
-0.157050389372845 0.156662489834398
0.0566895618651564 -0.391721618649613
-0.240924902166272 -0.367630923155149
0.301436096084805 0.0904855147062854
-0.86395254497757 -0.914457603648298
0.313157769081783 0.215713792151302
0.580243530343652 0.710833643312291
0.694684839072982 0.674399178005655
-1.26118998465143 -0.821313573806141
-0.562079492771738 -0.169532408469651
0.47427040768893 -0.372015627274726
-0.316725414370835 -0.405459949161271
-0.365866485810551 -0.458345477153956
-0.264805856066475 -0.502814365951645
-0.394992345728293 -0.449568825837696
-0.452596477870058 -0.273898113876342
-0.161133391830603 0.125761482655367
0.580189318768333 -0.107087337125518
-0.751823544407257 -0.144664775277447
-0.044298859537047 -0.555577577578021
0.641691924468392 0.589052621269474
-0.666973865608638 -0.282951242531379
-0.36068492621641 -0.1357635163517
0.502716507979269 0.844031962143482
-0.345010706855571 -0.335763186339691
-0.234340130524128 -0.284986562723048
-0.32253498599756 -0.0270133315014188
0.401555181357701 0.104628021458971
-0.637854994043532 -0.433481544317971
0.258676723411272 0.81687943613075
-0.0130089356709017 0.264945576493111
-0.420647696954254 -0.465100843524026
-0.0729061595686025 0.221034060833276
-0.24704275281306 -0.238257424865015
0.569497348536284 0.419530463754022
0.130590174352327 -0.221443147369712
-0.695145991731588 -0.397670315292262
0.351751240674359 -0.0617597464926379
0.280301610123874 0.0940643807151222
0.159187825307663 0.0141164038232783
-0.507647488120624 -0.325326891557955
0.210945090761176 0.34433373081806
-0.317041722403354 -0.177519470901616
-0.564928918437004 -0.711356692401229
-0.199546536352774 -0.557779342529673
0.311873580082115 -0.395240200366861
0.0315851599339874 -0.133673577059443
1.37090254887863 0.933252574287876
-0.515609806179656 -0.953145239633998
0.646402026238182 0.731404574664201
0.520591552852236 0.563105273247766
0.0279507839443587 -0.332798752422151
-0.308239810121492 -0.471299887280184
0.0960260809469873 0.116735365200901
-0.203386881454577 0.0765666344892907
0.532272223735978 0.222513455966685
0.744070954708958 0.432901207401537
-0.0522455997712638 0.26995093263142
-0.677467537376357 -0.593605552249744
0.857304489264696 0.405283223781275
0.520346675480166 0.478365880829609
0.28486088337801 -0.0287352001296311
-0.476595430497038 -0.733679169412098
-0.834757004590942 -0.658455914244738
-0.112669810975558 0.0260932174587084
-0.441102968588506 0.0900840313336057
0.989576162631477 0.527192081815226
-0.334580154917743 0.252766837143602
0.546835846218412 0.503615560365496
0.994642821606342 0.948570706937659
-0.391053342976124 -0.468766086774481
0.196973486526019 -0.0571185156314907
0.492602760391835 0.221264996007729
-1.26278839406281 -1.54085235706071
-0.378405238227499 -0.391008462339858
0.130174376841337 0.10792948949493
-0.427463141676982 -0.558642551933557
-0.155041804089247 -0.206203196641029
-0.265069281400663 0.138993335737555
-0.0660135700522968 -0.162760984860629
-0.479095793731161 -0.76165879160974
0.147289391742138 0.272094754687599
-0.160332294940317 -0.143359305057955
-0.357668567317314 0.0144196167527978
-0.825611791257401 -0.474043925294627
1.09850117851704 0.761111670154655
-0.12589962313242 0.0223645502754126
0.056612665297239 -0.519124848817018
-0.192909743419749 -0.567367096456535
-0.163803965502216 0.0125121174053958
0.00369858036889678 0.351241926365888
-0.251670939133736 -1.12479412543918
-0.441908191474318 -0.0477292905310691
-0.280839590513941 -0.332710297472938
0.132568976413564 0.149118145811021
0.0662088215232703 0.25432368597434
0.495013224427099 0.712325195036322
-0.275268626112979 -0.0574283323925237
-1.49343480913208 -0.816745172514245
0.287652243837726 0.236128729548522
0.301065397798879 0.0810575065387298
0.159869309153432 0.213315495359503
0.0402366473129939 0.296102434121054
-0.791984062887556 -0.22449073084703
-0.0604724545756495 -0.101890035230375
-0.511456911057646 -0.0133943172754705
-0.502532550068084 0.116090109972023
0.056288438665219 -0.614788722960611
-0.664882312398857 -0.804640083577952
0.533664573714014 0.253091760756798
-0.140217903302696 -0.405799424210209
0.346444782491362 0.346035998830935
0.377782033785409 0.256545174190282
-0.0140291878281554 0.259086674701375
-0.220381126426229 -0.676725632227098
-0.539405467744335 -0.276665887328512
-0.205437535298655 0.490202042295429
-0.142661934616691 0.189999540670086
-0.0828751252715659 0.0149101432132931
-0.377817562336517 -0.938053344484967
-0.60114825191079 -0.270830439078385
0.0950920610637422 0.437675847204497
0.226476787599767 0.0874938482570193
0.491198104271862 0.317815844315192
-0.356836860260701 -0.383452575426174
-0.345771972402973 -0.199585349330895
0.193701283782527 0.312882920974404
-0.00697517768202707 0.447390267639987
1.28625254172932 1.09660721783307
0.0562978014457126 0.403649820606732
0.461076097998029 0.472908189885162
0.235770243105986 0.446492885227874
-0.208212577031937 -0.62695333884251
0.233576641738665 -0.261287720476252
-0.345317000804205 -0.313564296375304
-0.623406955553887 -0.673744801517292
-0.418425622065689 -0.0837845257700975
0.595288054325644 1.24001958897329
-1.22659374789438 -0.638655357613654
-0.575049888127962 -0.118897763170657
0.0518735431589403 0.462679870147097
0.585307592615737 0.60277476699868
-0.0965485948667712 0.407811343176288
0.0936275874885666 0.395392452972265
-0.0775797120707355 -0.130751422306528
-0.701630239333758 -0.630367539410097
-0.937520542034006 -0.445002823260591
-0.0947359759545451 -0.649243761212751
-0.606478360813136 -0.723464338687762
-0.175828740891039 -0.396545610263076
0.0996841289507045 0.163819933408388
-0.702234527103992 -0.168441950111591
0.656205153085379 0.565139618554413
-0.785387413723946 -0.431485519324781
0.103590594703595 -0.295762058520066
0.68160130134182 0.762860306734027
-0.58010564574489 -0.205587222896942
-0.12853211727267 0.00212724618173757
-1.16604578879392 -0.827606337741386
-0.503358407624725 -0.692387889794438
-0.0831876405523907 -0.163658114141965
1.31920805431556 0.767499199038122
-0.334468910247538 -0.21263386032481
0.451338171502217 0.839257385664488
1.48180815294507 1.22183332757668
0.131623500312721 0.00677953024275954
0.268806466602929 -0.45871315550588
0.24009965959105 0.0350459247903461
-0.684969577723455 -0.552219216699964
-0.011929832149105 -0.449448356552561
0.680798405785629 1.08821877257747
-0.668597845459993 -0.828979577830067
-0.631983992788527 -1.0504464842108
0.355048762688708 0.186931970753945
0.0983016089993334 -0.00523188926226452
0.296950248717935 0.491652198622407
-0.267391789830207 0.0505640300077372
-0.358558807023829 0.365827114159369
-0.15687882630449 -0.0863237331637748
0.689595458347267 0.987408334867872
-0.356809580468742 -0.241400214818269
-0.27393322660568 -0.0783171213319936
-0.219775424368987 -0.184814184498189
-0.232333308761775 -0.462818501466976
0.268840891355553 0.633370423132222
0.146731257920288 0.434082732311209
-0.00914423704645462 0.190046542335654
-0.249019359284833 0.23843953850392
-0.759462696647361 -0.93851669907312
0.882427660938291 0.490260088480903
-0.159066693564066 -0.0833430186860254
-0.00108239121918474 0.354294404290183
-0.234061804229534 0.19445309045857
0.756426843200332 0.517077184579802
-0.275410264456461 -0.308992735783493
0.361320818703084 0.18668622643428
-0.255021099889495 -0.260283572559702
-0.116039081885089 0.118630477858139
-0.381917310842411 -0.472015899617008
0.121923645210745 0.238568419351643
0.27437201704063 0.642108880397851
0.713775349712347 0.302139431061993
-0.273334756647164 -0.299036450937341
0.118780460356781 0.301108105923602
-0.609984428283845 -0.52219377343898
-0.899912612154741 -0.332664303479653
-0.359522474762088 -0.378616306640122
0.452612931044091 0.45963323974569
-0.423839067128756 -0.450740090129711
0.607877091229027 1.02192253508269
-0.179902614789627 -0.481141916589088
0.576991491781564 0.283702370998067
0.34030431877217 0.0929318996900129
-0.159568684062392 0.100566203382315
-0.198893310265772 0.2450035708065
0.734761399254505 1.19432325371709
-0.186490422977299 0.0923543588854446
-0.0545167048284843 0.0558760352953231
0.296586248678262 0.486571991827644
0.0393926724381169 -0.364833514740271
-0.344834160260585 -0.491993533463622
0.61649724791238 0.821851518372857
0.358096567669827 0.0679127181301123
0.548454438573712 -0.0203445563789735
0.583498913534149 -0.141673991117106
0.095338995593077 0.523725184875173
-0.441765983136571 -0.286522853319815
0.479028425412394 0.340536827917605
0.294955324065436 0.405296373449766
0.737892577832624 0.425354424887615
0.298860138640784 0.209533339861887
-0.104077475077463 -0.208851190808512
-0.150723534983143 -0.356173480731087
0.33142547274205 0.143868829168992
0.0419247499942356 0.18756901608692
0.711889121414 -0.10958983255643
0.46664064937508 -0.0706233286016092
0.37394881913289 0.0301427337439607
-0.633099689524089 -0.711440861364113
-0.368944663460457 -0.455169933891789
-0.618861842081579 -0.711444608753257
0.229960904653888 0.00903130338404544
0.455805915073685 0.247627125313556
-0.987274993983172 -0.743519961660127
0.506561633327041 -0.0494426371538401
-0.0490414253888564 -0.522889039791483
0.591021461558537 0.165596652677429
-0.609524194501771 -0.658543664536882
0.540672738669158 0.461418521511969
-0.277991557061935 -0.410405543669175
-0.105573026871494 -0.00131242393373972
-0.855658698786911 -0.302772626303468
-1.24291358967423 -1.12095115616707
0.0417024192683802 -0.166780833193143
0.400795867401134 0.514500629760847
0.0388368653513102 -0.443498821132574
0.25606868593129 0.0278587328603135
0.486945092348244 0.289359032509258
0.592936978263449 -0.0236521282673408
1.19458423094748 0.827093402752903
0.267580309138361 0.358882285538972
0.693224712823944 0.491327010540207
-0.318660540264617 -0.121206572470074
-0.274346965767253 0.095043838171245
-0.732103161306086 -0.126764601116806
-0.0101518595746029 -0.499938961408709
-0.0741892842732943 0.385091013282366
0.13926340721136 -0.0175740762549472
0.864475064249271 0.261445123331582
0.131056014884641 -0.333437393716681
-0.0491889115313548 -0.169822171692217
-0.247530911859922 -0.44456235913035
0.406110673077357 -0.35709549568494
-1.12928284933867 -0.654687496664895
0.526688265310818 0.0256511076656907
-0.0881303945865882 -0.564163202849207
-0.272127419114461 -0.509395289851544
-0.434468955059054 -0.635429305052449
0.90308252780495 0.704530305957824
0.0516166123380474 0.213715866615095
-0.68376399042319 -0.801725641950599
-0.431656083971547 -0.21291492646296
0.707078578609483 0.601795030547102
-0.744934012308055 -0.521820970488197
0.508755012034758 0.731745779819665
-0.318329938323452 -0.244400044944177
0.409712806949825 0.595935123103248
-0.349609318797944 -0.516381213916756
-0.353600741339996 -0.259489320028273
0.619501770569086 0.0570331984935052
0.376070335115013 0.376989367422545
-0.810040733484589 -0.769023909637036
-0.554276302730865 -0.160732089641547
0.368977028563998 0.278654663750896
0.020911311446305 0.400471401431532
-0.0256294123380189 -0.142207939449577
-0.544285865429864 -0.51584163060676
0.972160355792862 0.528608692922448
}; 
\addplot [semithick, cyan, opacity=1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-0.551404290079895 -0.819842563347468
};\label{sample}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.741619848709566 0.606779876216918
0 0.426401432711221
-0.741619848709566 -0.606779876216918
0 -0.426401432711221
};
\addplot [semithick, yellow, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-1.22417714374406 -1.70545185101798
-0.389089090999254 -1.02219798968131
0.389089090999254 -0.385506749864353
1.22417714374406 0.297747111472309
-1.22417714374406 -1.22530997947826
-0.389089090999254 -0.542056118141601
0.389089090999254 0.0946351216753602
1.22417714374406 0.777888983012022
-1.22417714374406 -0.777888983012022
-0.389089090999254 -0.0946351216753602
0.389089090999254 0.542056118141601
1.22417714374406 1.22530997947826
-1.22417714374406 -0.297747111472309
-0.389089090999254 0.385506749864353
0.389089090999254 1.02219798968131
1.22417714374406 1.70545185101798
};

\nextgroupplot[
height=6cm,
width=6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-1.26818920726327, xmax=1.94053511897063,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.03575943370898, ymax=1.92689242340798,
ytick style={color=black}
]
\draw[draw=magenta,fill opacity=0,rotate around={-142.937530900364:(axis cs:0.841470984807897,0.54030230586814)}] (axis cs:0.841470984807897,0.54030230586814) ellipse (0.0844656667129976 and 1.55195038832849);

\draw[draw=blue,fill opacity=0,rotate around={-142.42862132848:(axis cs:0.595738300280944,0.382519163639663)}] (axis cs:0.595738300280944,0.382519163639663) ellipse (0.207912507956405 and 1.3796114813426);

\draw[draw=yellow,fill opacity=0,rotate around={-139.291201162821:(axis cs:0.617547422211953,0.396522639791575)}] (axis cs:0.617547422211953,0.396522639791575) ellipse (0.651135065874154 and 1.17641113727877);

\draw[draw=green,fill opacity=0,rotate around={-137.841283053721:(axis cs:0.617212962711909,0.408899784445594)}] (axis cs:0.617212962711909,0.408899784445594) ellipse (0.639490547397327 and 1.16584630698412);
\addplot [semithick, cyan, opacity=1, mark=*, mark size=0.1, mark options={solid}, only marks, forget plot]
table {%
-0.423285699934942 0.859098555535595
0.967719471057218 -0.321742916176718
0.88736305009497 0.336588299402941
-0.0422849786448652 0.927377476473496
0.971201118818246 0.523742623772891
0.961351830621008 0.232220570294399
1.03793011667604 0.0446440736840008
0.987374664382247 0.222501358625361
0.784985094134812 0.626781433995264
0.921207838326666 0.551417450524406
0.789772979707743 0.736418570445364
0.44631581273667 0.869108222642329
0.89189433523162 0.495429978307108
0.97339091658843 -0.205362359043677
0.968904630458196 -0.379023147389227
0.71700964553715 0.627432350964898
-0.136195803899702 0.932202411112028
0.804425228446255 0.598866699439089
0.404663925321541 0.852427015750982
0.179306966975167 0.873969037103673
1.03842712960929 -0.168905046991692
0.965384090194846 0.356950167542756
0.710662122598476 0.666153941523019
0.781361699713246 0.496012644340062
0.776251622697841 0.712012237364307
1.01150689791523 0.293351159654758
0.713608928272208 0.596392489466611
0.953845856445509 0.221880625552186
0.804841275703648 0.618970205148253
1.05089931230504 0.122501902920408
0.899612603787908 0.559430798144527
0.639562481728124 0.62611497171831
0.600901410986322 0.758487787557634
0.953489422554261 0.326815579994302
1.01737279361075 0.0118315978410779
0.855396110606175 -0.548230687599265
0.449603622227135 0.876219509319273
-0.0476241011280978 0.98162040349751
0.241071872680817 0.92845117190239
0.893890025091022 0.536314235497586
0.896427523810309 -0.498497361738186
0.677387611246298 0.638822459177597
1.05397755895184 -0.176942353281298
0.932976187205277 0.336885526351373
0.921731131573855 0.415024411336948
0.265965573208541 0.949569230459124
0.270748576337962 0.890706890978384
1.01844836507026 -0.046727581913435
0.525090553499813 0.803701061208464
0.904421281085384 0.502634430971041
0.199247020053846 0.891276243877099
0.618273677355602 -0.772359432605353
0.294138591206093 0.955387726237845
0.571509718041281 0.753831555083505
0.876523108945626 0.499309071246866
-0.764535128095286 0.645422666896041
1.07316489559686 0.0533874621293336
0.486965126681036 -0.795158085655618
0.664275570599171 0.764583282203463
0.823316614333548 0.608628938111323
0.648498144086753 0.791851214880418
0.994877887157759 -0.234374850981046
0.670658624305126 -0.73744225144682
0.777498610410012 0.573812888612341
0.303594970419708 0.919530958097333
-0.548536767081002 0.820085036311603
0.0527384783144442 0.922180434299245
0.0359165283867913 0.979774455423728
0.812232174486472 0.545337921771438
1.05929641742362 -0.00675932533885807
0.496773448853899 0.801359910486112
0.881937079670987 0.497466080590498
1.08635173523461 -0.0567337491095443
-0.888757592441983 0.51965742780691
0.92940439174603 0.428062440443845
0.535705130625973 0.72999703526499
0.837439602138794 0.665330901007127
-0.740418219701571 0.671142215925018
0.123138236577039 0.898612013592782
0.51955745898928 -0.820807222958727
0.717671930679888 0.667738049067179
0.923635856733421 0.467817341075972
-0.0734542485863863 0.963725370701739
0.650383583301875 -0.758315065472602
1.03405783034834 0.0842140281506559
-0.0190507717092403 0.991209549191361
0.403804469699671 0.863358046981796
0.888227423326442 0.644992315226742
1.06524996752598 -0.234200045775677
1.00507475113549 -0.330098430127541
0.97652047767748 0.27678651083846
0.971968702127522 0.367595412256522
0.915750950580441 0.385628402362123
0.759044841699152 0.53699512458096
1.0020172382208 0.227206370797451
0.79857537831144 0.617396566796673
0.945575949137903 0.387179638190835
0.838015913645654 -0.564353472498357
1.03246929946048 0.0115331062800405
0.901645602005152 -0.44845537338367
0.805393122371641 0.623989153357049
1.04266794721091 -0.164669288751762
-0.597918631995988 0.776752627753248
1.02219292303616 -0.047810599769344
0.385359770711979 0.828419343009528
0.808346537927287 0.585321890091047
1.03117521426376 0.239112513253251
0.762684896882082 0.630779834848133
1.02758892274584 0.141154440123626
0.96905416027916 0.217694602522167
0.65908426506534 0.697449977660938
0.814780744025487 0.664149562111826
0.993859831849633 0.248595479525712
1.10416541790235 0.142187498086369
0.99413984179277 -0.358842055724938
1.06045218012027 0.41722698181472
0.797652730130613 0.497447407501978
0.551885637682641 -0.790139156780766
1.04568374815982 0.0349803903208165
0.907394925261296 0.207365111158241
-0.378227226188288 0.886337549889538
0.949641600541552 0.213075015984074
0.567211863164368 0.766381312692342
-0.299142335808375 0.894523287740059
0.491652549796163 0.894871384584433
0.441431035890083 -0.825944445328784
0.970818498877233 0.0550429063565739
0.702514417161787 -0.709242310778276
1.05941506087598 0.188391433333544
0.920227772795361 0.57758773916051
0.865177459126803 0.397335358934731
0.932964607661222 0.374633197001535
0.516027311489789 0.818124194071459
-0.14700668022747 0.865426597498146
0.379278156660179 0.861822306468941
0.736447189922222 0.61358581021493
0.945735210909015 0.420244530915905
0.440274882041076 0.805934394213447
1.03594212075582 0.151308779801823
-0.199335405700834 0.951365439341346
0.38197062937657 0.867332422882607
1.03706658738717 -0.0831100375846922
0.990669235140269 -0.252329266509472
0.962612241603064 0.39258897471295
0.900901269300762 -0.484919617297094
0.48682245433395 0.870495864439331
1.02227030531004 -0.239072127777242
0.919290292187282 0.397425356741518
0.81849136910503 0.574265851651495
-0.0873461987854858 -0.82646545623348
1.04681779159018 -0.12768211781248
1.07174001298141 0.173410008836062
0.039173602373231 0.973046688534443
1.01387280342021 -0.00934623349487464
0.951819957591169 0.391191914300107
1.02972428551437 0.0839095046157362
0.718102448555599 0.654349299990344
1.02866927368591 0.144971936823361
0.99484832405733 0.110377933251436
0.421463022095413 0.841368368230017
-0.399580557343503 0.849301848931402
0.215969969810286 0.792975171505765
0.678821558963069 0.70582097539791
0.16497828313688 0.937747760131384
1.06789375824289 -0.140058078593823
0.869659019906657 -0.523618002172999
0.806612378458218 0.618004398815515
0.198824685570528 0.936047214686033
1.04471501961047 -0.0860861676295218
-0.554439680327354 0.769068723894366
1.05005999941321 0.252961776839825
0.519631714745816 0.774531293248154
1.02683491655785 0.170945242804791
0.317968564113522 -0.879547885587034
-0.927867915174978 0.465678323574457
-0.63424434919321 0.756063842018845
1.05716182682307 0.00162089751789952
-0.71694206260578 0.691558287299019
0.864565901625031 -0.548580605917644
0.786393270356785 0.604276779210625
0.90781964286983 0.414951563893712
0.136274602632963 0.956450204866465
1.01805498252714 -0.235665924277021
1.01230691255855 -0.24923246429848
0.402168621406653 -0.854576028165878
0.564229481664788 0.862196945766528
0.273657094865032 0.944675090728112
0.211265682089868 0.976510543240044
0.974448319776223 0.17503760082659
0.887908281937699 0.440484572003029
0.996373438988115 0.0578627454259048
0.85986701502932 -0.539566776405826
0.88733980182894 0.442769574623224
0.966446907707101 0.245642477119551
0.833180920442397 0.607418368780205
0.754861025329121 -0.658521554097054
0.670066134067387 0.741595767040033
-0.533734317471695 0.834656698887953
-0.218431924627229 0.888313892628925
-0.724868006104573 0.686529397067439
1.01093449933861 -0.179971002923875
0.928441099031047 0.313822001166384
0.406494322790124 0.9218234330555
0.40957019642711 0.876982797544021
0.93698497083439 0.451615726800044
-0.449582453444801 0.845320935401828
1.00091085684451 0.276030674213713
0.937777242128479 -0.417406876619892
0.97387806491918 -0.357196853065267
-0.356014552226716 0.847096308833638
0.622279275689969 0.678404251517495
0.475153967765856 0.951335042681551
0.350189405882086 0.89254683359766
0.270834532442613 0.914986899526506
0.216830870053906 0.943467627209038
0.280422388220173 0.907944777107804
0.510397226868364 0.786152065895347
0.911750141610316 0.356806707220991
0.802240730789231 0.725951498850173
0.630228648343208 0.633616148062888
0.161433671346606 0.98171882512373
1.01565021880235 -0.243538227817052
0.477618286265373 0.772183086638818
0.678743150563641 0.66324854189615
0.818164196786716 -0.59030702338258
0.441722695620024 0.844823058635211
0.518318041507603 0.81710433311628
0.786639730144357 0.541692387278906
0.955733174797748 0.442296730424888
0.278903461546953 0.87566342206084
0.819206184244959 -0.582913080910989
0.983706759808705 0.171209751875759
0.255698451752075 0.912574986418475
0.964226491700688 0.229678811456703
0.574585691777502 0.775827757421104
1.05523913469126 -0.00151627383372347
0.632346795558851 0.798223107206736
0.323120031422169 0.850179940800451
0.82305605977513 0.651002722627591
0.9371210327883 0.444628032890906
0.8686409651605 0.538283481999618
0.439165433130514 0.820996925512815
1.01962085798073 0.0753635660351466
0.637933480380294 0.710983793323086
-0.123477735872886 0.941261101217909
0.142651103506147 0.966736467103358
0.427171817801406 0.9494445701238
0.72015893835221 0.70023124845199
0.812642757301625 -0.600221630600567
-0.468175310362798 0.857522349034088
0.929306544050842 -0.43770640879424
1.01479286282704 -0.218391964813749
0.482924171116836 0.879992920572337
0.258049715218819 0.926543235695138
0.932332171232771 0.395050598504587
0.877506041668341 0.419973520571934
1.02526779467104 0.288040181572305
1.07132319978708 -0.00406761991586699
0.981050534462369 0.159885821551005
0.0416256774811182 0.926254086950791
1.08504126501772 0.0486104698983673
1.04128583186588 -0.0941916429974985
0.845894198243229 0.604545097347152
-0.148009108748816 0.94729269935392
-0.07115988318999 0.916448456987356
0.850701489745148 0.495694906299407
0.862477078867401 0.377907866463285
1.07485685593246 -0.119264000477382
0.948234014206272 0.157017071664867
1.03768837640518 -0.128896314416674
0.757898591647991 -0.653173917833166
0.253404933044948 0.917157047844017
0.811846453656253 0.63002496185875
1.02085941227064 0.285893153032808
-1.09279267168437 0.130335680867073
0.363964655274188 0.877884652226745
0.93057534381364 0.410619611847249
0.118581725441687 0.944154523624931
0.621569022062968 0.755299124392116
0.908574948949429 0.327924846872822
0.679312296683758 0.721081581975082
-0.189916102493734 0.941956142526169
1.00152988411402 0.1766668750197
0.690764392934977 0.691382575339801
0.817192819288672 0.486209954135541
0.202369503142558 0.875986945019377
0.951280657787482 -0.43051517198785
0.84652960321706 0.499184960990963
0.225171787921286 0.981271399215114
0.129108228766276 0.969636564215242
0.835082284389165 0.50803480438079
0.999404939800571 0.0442891636488181
-0.659535483090173 0.747863789566215
0.7564751948449 0.554920133880162
0.452161518180288 0.849050170713554
0.953613562468538 0.353447054634619
0.988755045993082 0.19480293288199
0.928188315158974 -0.427897011060087
0.764338522276119 0.58316881628049
-0.37256463205415 0.82542434666591
1.00539831762477 0.243678698104048
0.930896954794975 0.464360645364334
0.984695390266023 0.264188302350781
0.996015193244162 0.130328088085013
0.536493633912501 0.708788466465362
0.743359055878086 0.656063164910992
0.7793007217654 0.505952823835189
0.872102807487403 0.336087648833537
0.0833672468375315 1.00260263524898
-0.271974081125611 0.912171855560808
1.03515120524829 0.243363059541823
0.367369483374973 0.910391913777092
1.03330614259763 0.086363721869803
1.02053397967905 0.222686516193232
0.982050631355582 0.179757547986795
-0.0371259884805592 0.977848058880265
0.498259810170874 0.779770893586963
0.965955501466416 -0.184309500533876
0.945171067486443 0.267656033942243
0.845055997724432 0.513061558164925
-0.433711411231472 0.880499087677026
0.499361904399271 0.768731233523618
1.00583771484596 -0.0761033085906383
0.927588559532184 0.448184988883568
1.04469824933884 0.143053680645752
0.376474137874971 0.87542878134399
0.610116078844659 0.72986415418625
1.01422626647831 0.120668028083225
0.994277746625399 -0.100818560735611
0.605136187917711 -0.750543290545132
1.00502854454562 -0.0290416737283292
1.03652269844876 -0.0920153505524878
1.0186861575533 -0.0752046184017756
0.0387135087645272 0.977404974962345
0.59464084026992 0.844110692014523
0.470702695973922 0.828450457929584
-0.0729576983617918 0.93760294248198
0.725266944877074 0.599673613849726
0.337386504963842 -0.901093440203662
-0.0806547730865909 0.876458042452292
0.67476779508697 0.623506442779718
0.997604943080496 -0.117724522696267
1.00347707440086 -0.268694639362498
0.98950800598649 -0.050564128111899
1.00911429454498 -0.0129277476001738
0.712290985210761 0.686165295704757
-0.0157412327028955 0.928355012277922
0.232651062006908 0.851478608507136
0.0166577857055336 0.990184919502648
-0.145741315816977 0.93572513610655
0.376602774630874 0.90144796018318
0.957597926595867 0.329340147341299
0.609464460105205 0.663277972763586
1.02752445531086 -0.207767140243087
0.266961424691746 0.859879947300018
0.538455114506104 0.859543701733563
0.908170423453048 -0.474410332679961
0.579774557756786 0.712203780743021
0.83033752040425 0.52476132420672
-0.355676076028387 0.854397387777184
-0.0889081042836106 0.94891997257406
0.67661503036344 0.720286545603722
0.96813540437396 -0.416481550978037
0.596161623437012 0.743465664233075
0.817594368320227 -0.589928933202947
0.452137076066514 -0.804505172603657
0.860084224067864 0.544879699079004
0.333776971465321 0.978623598208224
0.892708531896065 0.519351062113128
0.102332238853243 0.916803699682147
0.318899841208004 0.946193201903366
0.555615047284882 -0.805023487912302
-0.307930901327921 0.903647668621423
-0.607595097125748 0.77562949449519
0.993634760770539 0.321838814922359
0.847035074150099 0.55671948537956
1.0158357173665 -0.136216200203714
0.853253147492158 0.44824872122582
0.96390090318627 -0.0138020132724609
0.748972652196703 0.62874540831428
0.682455642905447 -0.720738205763309
0.559828507785728 0.767667332611523
0.744951470990903 0.607810203557184
0.639493641254531 0.727993039083376
0.277796360927668 0.93038143654958
0.955823207802887 -0.343348424036317
1.01144858477693 -0.0655682872403498
0.958542711080333 0.280940160274753
0.952470224850918 0.186625034771246
-0.4725140634438 0.842059168738112
1.07472775838539 -0.0756088740674012
0.751627520377652 0.625101339633561
0.999117463814084 0.039236323298474
0.937892990333741 0.252100451625153
1.05474040691698 -0.127747702880222
0.483599207264389 0.831956304255765
0.994156353871502 0.322819183527468
0.547016653767837 0.794389507937713
0.912217626343105 0.371219513685928
0.249653568627195 0.919485189089798
0.989605399699451 0.223530384440336
0.951443767805413 -0.354939400354159
1.06447212461335 0.188693927788058
0.496585380706798 0.824434704028775
1.00478996041027 0.130730602983311
0.154018657650276 0.915611841011464
0.390314729225145 0.787109733851146
0.382804250495191 0.872146312927192
1.03823021749938 -0.0731140218303158
0.275872662178584 0.905620711607856
0.632596404266951 -0.759599282581415
0.256718814762652 0.943537129410386
1.04716994742124 0.202431797271757
0.942412308555048 0.452171994177907
0.897153673071551 0.391755210200879
0.959518125776468 0.182004288383722
0.416475184418008 -0.865859612336323
0.889370252835884 0.400279304397807
0.878297388465871 0.462509439874897
1.01703496809971 -0.1287331578295
0.441379138358412 0.903186930103851
0.224538769148645 0.931387956148995
0.850425852756585 -0.553030858887793
0.927863265807636 0.487739251502208
0.879438880698694 0.620571228949598
0.766933580012172 0.763976673843103
0.986554766015774 -0.203609776182331
0.495637052758415 0.797607947824034
1.04610391702078 0.107857949979124
1.02880561613027 -0.00764415752326316
1.07152981565127 0.00660459297622806
0.997170787318151 0.283579070615545
0.623598813577041 0.762919919462369
0.43401155551982 0.878417233828249
0.970791440339287 0.380726426839738
0.962595533569337 0.289610724808077
0.812898226391306 0.741910384255521
0.826287949505482 0.672912097757686
0.902426857553244 0.539111615858287
-0.130420782325606 0.934435559089881
0.275055854432108 0.913203948222891
-0.129002605991437 0.935858966582869
0.871709090269544 0.551849797990856
1.0257749806808 0.243618364250143
-0.213752276701789 0.894635123517548
0.849779807728925 0.651822863148074
0.209094334789082 0.971929851393201
1.00757944438466 0.37594724197491
-0.0487682177427877 0.938973350409143
1.04671563828191 -0.066966707412034
0.347196125733216 0.899227563918531
0.829848393719908 0.531400505123171
0.433571251006068 0.769125097500445
-0.754193132263499 0.652383448142
0.685683690390817 0.735975830565471
1.01995606475649 -0.159525242435489
0.332418413706651 0.948375577999709
0.888914888755145 0.530284252992251
1.03935772983438 0.185026396008692
0.881070229435106 0.629103606565281
0.903377091496574 -0.501405105654613
1.02623083267529 0.0592252226480563
1.05554397498663 -0.0961077122735857
0.698043854917567 0.651677305845697
0.882267253676919 0.387827102418457
0.650975561949948 0.61639450838028
0.246477483833922 0.967874579908365
0.992557677542866 -0.0142590682160052
0.840863648502063 0.576220471047989
1.07053578769055 0.264127709812013
0.492394151886083 0.890762986495705
0.673248974337514 0.729988141209365
0.30227446404082 0.920261711937416
0.488458831086075 0.93472089304434
-0.0949604968626905 0.886910281331622
0.914300908634339 0.560202229461771
0.144337059565152 0.979389898792891
0.206512281629796 0.945089995599174
0.00339200347874048 0.955455560964148
0.974516956639805 -0.376783780998117
0.974019004926264 0.252781223411739
-0.269581927450318 0.911172647885939
0.586115304401773 0.734012320256863
1.0161340443855 -0.255128490377919
0.141069790393808 0.901996491403322
0.915284624512814 -0.451913587321307
0.560055592752806 0.774186795670513
0.989224964240358 -0.276542422383527
0.188562796275021 0.939737556347089
0.538135084569487 0.78384887536769
0.946510165376725 0.528376620414965
1.03759292340833 0.0429192841869706
-0.23393742488418 0.907232431739291
0.632697432209613 0.670164471656903
1.02524429719537 0.189117969110805
1.00164383725282 -0.027815184439067
0.705455367849588 0.703631135492064
0.169883964866651 0.920088667937456
1.07264936962454 -0.123078791489692
-0.282888010021387 0.918579776873837
};
\addplot [semithick, magenta, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.841470984807897 0.54030230586814
};
\addlegendentry{Linearize}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.01712539918326 -0.258734394305026
0.997633813140028 -0.0687515445621961
0.015547435990494 0.921805996446065
0.35264655280999 0.935756596979808
};
\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.595738300280944 0.382519163639663
}; \label{cubature_point}
\addlegendentry{Cubature}
\addplot [semithick, yellow, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.12233810152536 -0.109799498974499
-0.547284159109831 0.822226739434826
0.448257404984707 0.951287015433515
1.11471781889582 0.246274496856371
-0.865700985972505 0.546559099993944
0.146920417367407 0.943673128912524
0.948356101887904 0.454728345310001
0.949984437530247 -0.438949650837631
-0.288478341192637 0.863697830691554
0.717658206555398 0.615007140182384
1.00970051425685 -0.201015369281505
0.42140162815163 -0.831840436915093
0.403147488633339 0.728335609090996
0.961063236889079 -0.046372637802526
0.610378586389955 -0.781714273571652
-0.28222228074319 -0.792058351114041
};

\addplot [semithick, yellow, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.617547422211953 0.396522639791575
}; \label{gh_point}
\addlegendentry{Gauss-Hermite}
\addplot [semithick, green, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.617212962711909 0.408899784445594
};
\addlegendentry{Sample}
\legend{}
\end{groupplot}

\end{tikzpicture}

==> fig/inference_legend.tex <==
\begin{tikzpicture}
	
	\begin{axis}[
		hide axis,
		width=8.5cm,
		xmin=10, xmax=50,
		ymin=0, ymax=1.0,
		legend cell align={center},
		legend columns=4,
		legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
		]
		]
		
		\addlegendimage{semithick, magenta, mark=+, mark size=3, mark options={solid}, only marks}
		\addlegendentry{Linearize};
		\addlegendimage{semithick, blue, mark=+, mark size=3, mark options={solid}, only marks}
		\addlegendentry{Cubature};
		\addlegendimage{semithick, yellow, mark=+, mark size=3, only marks}
		\addlegendentry{Gauss-Hermite};
		\addlegendimage{semithick, green, mark=+, mark size=3, only marks}
		\addlegendentry{Monte Carlo};
	\end{axis}
	
\end{tikzpicture}

==> fig/kalman_opt.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=0.45cm,
		vertical sep=0.1cm,}]
\nextgroupplot[
legend style={draw=none},
height=5.5cm,
width=6.35cm,
legend cell align={left},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost},
ymin=0.001, ymax=100,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.00592678076154985
1 0.00424862873609185
2 0.00405092765317964
3 0.00399948227880027
4 0.00398526803066722
5 0.00398087668066688
6 0.00397945376668885
7 0.00397897783821337
8 0.00397881574299976
9 0.00397875993611062
10 0.00397874059999423
11 0.00397873387510548
12 0.00397873153105495
13 0.00397873071292933
14 0.00397873042716324
15 0.00397873032730106
16 0.00397873029239429
17 0.00397873028019066
18 0.00397873027592383
19 0.00397873027443192
20 0.00397873027391019
21 0.00397873027372775
22 0.00397873027366397
23 0.00397873027364167
24 0.00397873027363386
25 0.00397873027363117
26 0.00397873027363019
27 0.00397873027362988
28 0.00397873027362977
29 0.00397873027362968
30 0.00397873027362971
31 0.00397873027362968
32 0.00397873027362968
33 0.00397873027362971
34 0.00397873027362971
35 0.00397873027362968
36 0.00397873027362971
37 0.00397873027362968
38 0.00397873027362968
39 0.00397873027362971
40 0.00397873027362968
41 0.00397873027362968
42 0.00397873027362968
43 0.00397873027362968
44 0.00397873027362968
45 0.00397873027362968
46 0.00397873027362968
47 0.00397873027362968
48 0.00397873027362971
49 0.00397873027362968
50 0.00397873027362968
};
\addlegendentry{Iterative ($\alpha{=}1$, $\theta{=}0.9$)}
\addplot [semithick, color1]
table {%
0 0.00592678076154985
1 0.0043015546759479
2 0.00402057169580961
3 0.0041085074168307
4 0.00408852750981256
5 0.00422672183030754
6 0.00403821880010478
7 0.00414739449394426
8 0.00407989795155788
9 0.004216952938032
10 0.00404409807577734
11 0.00415878919087591
12 0.00407547260241957
13 0.00421085559378473
14 0.00404783204629262
15 0.00416574931861144
16 0.00407241672135601
17 0.00420643655299245
18 0.00405050447094647
19 0.00417060191098544
20 0.00407014300080062
21 0.00420304999534987
22 0.0040525265629105
23 0.00417420318838327
24 0.00406838486219359
25 0.00420037641418943
26 0.00405410451054977
27 0.00417697166713133
28 0.00406699456118682
29 0.00419822910351827
30 0.00405535891648157
31 0.00417914650283981
32 0.00406587980772995
33 0.00419648656035349
34 0.00405636781669528
35 0.00418087904342436
36 0.00406497805995476
37 0.00419506354510921
38 0.0040571853985216
39 0.00418227217911662
40 0.00406424441469347
41 0.00419389699109108
42 0.00405785123347734
43 0.0041833995684627
44 0.00406364527402279
45 0.00419293846468569
46 0.00405839527751329
47 0.00418431596521522
48 0.00406315475092977
49 0.00419214980564128
50 0.00405884079238389
};
\addlegendentry{Iterative ($\alpha{=}5$, $\theta{=}0.9$)}
\addplot [semithick, color2]
table {%
0 0.00592678076154985
1 0.00449251222160748
2 0.00445106906386059
3 0.00399420041326441
4 0.00412052600126892
5 0.00444692960835699
6 0.00325535965474959
7 0.00133072953495704
8 0.00181775841692421
9 0.00163118614926874
10 0.00176422528875088
11 0.0016766127588117
12 0.00173419277012503
13 0.00169339634187936
14 0.00172359453132097
15 0.00169944026014078
16 0.00171981320462218
17 0.00170161138342633
18 0.00171845954035977
19 0.00170239047880788
20 0.00171797439295605
21 0.00170266994112398
22 0.00171780044843013
23 0.00170277016993403
24 0.00171773807352999
25 0.00170280611498101
26 0.00171771570532417
27 0.00170281900570558
28 0.00171770768373547
29 0.00170282362858597
30 0.0017177048070494
31 0.00170282528644246
32 0.00171770377541558
33 0.00170282588098211
34 0.00171770340545189
35 0.00170282609419555
36 0.00171770327277583
37 0.00170282617065799
38 0.0017177032251956
39 0.00170282619807889
40 0.00171770320813243
41 0.00170282620791258
42 0.00171770320201322
43 0.00170282621143915
44 0.00171770319981879
45 0.00170282621270383
46 0.00171770319903181
47 0.00170282621315735
48 0.00171770319874956
49 0.00170282621332003
50 0.00171770319864835
};
\addlegendentry{Iterative ($\alpha{=}10$, $\theta{=}0.9$)}
\addplot [semithick, color3]
table {%
0 0.00592678076154985
1 0.00401493681747382
2 0.0031555725919794
3 0.00246082256387625
4 0.00221205779424272
5 0.00317482275456688
6 0.00235514976687138
7 0.00327393129905023
8 0.00242755693386155
9 0.00335247319312182
10 0.0024953528936001
11 0.00344748173695075
12 0.00258974952335114
13 0.0036154223438187
14 0.00278715161956937
15 0.00407818477552011
16 0.00314581493897938
17 0.0041497457953507
18 0.00296505319626017
19 0.0076197536208094
20 0.00640267455858129
21 0.00305029631409156
22 0.00422049991411275
23 0.0028803329026283
24 0.00745875219282168
25 0.00130084123153968
26 0.00279108134613606
27 0.00748341008167871
28 0.00126894364694146
29 0.00316309309211292
30 0.00233988118302222
31 0.00227092898706538
32 0.00302838311057217
33 0.00228288656435991
34 0.00321564967847057
35 0.00238319175684558
36 0.00330161911266796
37 0.00245040960788808
38 0.00338212941828344
39 0.00252336003557687
40 0.003492974025559
41 0.00263966250419036
42 0.00372052417074397
43 0.00292274087658771
44 0.00437914862638623
45 0.0027654480570364
46 0.00738873130212371
47 0.00131025103002432
48 0.00279166168233786
49 0.00748287351585528
50 0.00126951108919002
};
\addlegendentry{Iterative ($\alpha{=}50$, $\theta{=}0.9$)}
\addplot [semithick, color4]
table {%
0 0.00592678076154985
1 0.00384927335868462
2 0.00317392522955817
3 0.00306336310888161
4 0.00398284448063309
5 0.00135781443248915
6 0.00260203188212878
7 0.00752436625068173
8 0.0341939544524407
9 0.0126035153477511
10 0.00193337870993037
11 0.00779774154299289
12 0.00938245402369825
13 0.00190865201250448
14 0.00711530956425177
15 0.00135643247399885
16 0.0042448058386334
17 0.022909835640187
18 0.00405845115579617
19 0.00426233764435071
20 0.0241526425344531
21 0.00452993240133737
22 0.0250680644200561
23 0.00415110693582094
24 0.0029864406247863
25 0.0080508163100954
26 0.00247506096921974
27 0.0024631328411832
28 0.00437861085586512
29 0.00207557252383706
30 0.00779693864540609
31 0.00520630251864112
32 0.00287943157457872
33 0.0078977066680724
34 0.00400170945577168
35 0.00305604933964295
36 0.00731334525337178
37 0.00170720697775426
38 0.00305574567608721
39 0.00471750806939267
40 0.00414378427431946
41 0.0244196433957317
42 0.004682726839166
43 0.0197352694191635
44 0.00483566235763702
45 0.00175970240226018
46 0.00296343590404915
47 0.00406342478133221
48 0.00132183736568418
49 0.00136405718770516
50 0.00408308763607534
};
\addlegendentry{Iterative ($\alpha{=}100$, $\theta{=}0.9$)}
\addplot [semithick, color5]
table {%
0 0.00592678076154985
1 0.00413195190882609
2 0.0165317711108617
3 0.00413995548030302
4 0.00214177793219206
5 0.00128585998892179
6 0.003803162329375
7 0.00131759327876552
8 0.00224377979820005
9 0.00126002756440742
10 0.00127864302056972
11 0.00149449648254035
12 0.00140845588616678
13 0.00138400961318015
14 0.00132642215903853
15 0.00131011698707111
16 0.00128914308400747
17 0.00127949657318509
18 0.00127129481796878
19 0.00126701930646645
20 0.00126385764927538
21 0.00126209389749835
22 0.00126087791731336
23 0.00126017090931826
24 0.0012597023224401
25 0.00125942266912616
26 0.00125924159368185
27 0.00125913172684657
28 0.00125906158622532
29 0.00125901858199882
30 0.00125899136452535
31 0.00125897456704353
32 0.0012589639927034
33 0.00125895743967881
34 0.00125895332811679
35 0.00125895077354531
36 0.00125894917404189
37 0.00125894817863943
38 0.00125894755618624
39 0.00125894716842965
40 0.00125894692614898
41 0.00125894677512519
42 0.00125894668080867
43 0.00125894662199401
44 0.00125894658527486
45 0.00125894656237162
46 0.00125894654807544
47 0.00125894653915697
48 0.00125894653359076
49 0.00125894653011801
50 0.00125894652795074
};
\addlegendentry{EM}
\nextgroupplot[
ticks=none,
legend style={draw=none},
height=5.5cm,
width=3.5cm,
legend cell align={left},
legend style={draw=none, fill=none, at={(1.05,0.03)}, anchor=south east,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle y\)},
ymin=-1.21861455966519, ymax=1.21041021712691,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	-3 -0.115769310631471
	-2.99399399399399 -0.130096319367301
	-2.98798798798799 -0.147077298061437
	-2.98198198198198 -0.164922726270665
	-2.97597597597598 -0.181542928321491
	-2.96996996996997 -0.195271898902683
	-2.96396396396396 -0.205442852403618
	-2.95795795795796 -0.212614076530841
	-2.95195195195195 -0.218366066658159
	-2.94594594594595 -0.224740972010353
	-2.93993993993994 -0.233520577924661
	-2.93393393393393 -0.245595561562018
	-2.92792792792793 -0.260646811545182
	-2.92192192192192 -0.277250376731951
	-2.91591591591592 -0.293369335334383
	-2.90990990990991 -0.307060449855603
	-2.9039039039039 -0.317148295837178
	-2.8978978978979 -0.323630935862622
	-2.89189189189189 -0.327675170358321
	-2.88588588588589 -0.331203046754601
	-2.87987987987988 -0.336214369962239
	-2.87387387387387 -0.344082357353432
	-2.86786786786787 -0.355068979757696
	-2.86186186186186 -0.36822963691574
	-2.85585585585586 -0.381740544519186
	-2.84984984984985 -0.393534256363524
	-2.84384384384384 -0.402020894104018
	-2.83783783783784 -0.406642657286959
	-2.83183183183183 -0.408067537892948
	-2.82582582582583 -0.407954443105835
	-2.81981981981982 -0.408371938675414
	-2.81381381381381 -0.411074058952937
	-2.80780780780781 -0.416886655766066
	-2.8018018018018 -0.425419067272982
	-2.7957957957958 -0.435202021942553
	-2.78978978978979 -0.444203505785188
	-2.78378378378378 -0.450542029462341
	-2.77777777777778 -0.453147638929444
	-2.77177177177177 -0.4521393018688
	-2.76576576576577 -0.448786571207146
	-2.75975975975976 -0.445068931602671
	-2.75375375375375 -0.442987047262509
	-2.74774774774775 -0.443866964422178
	-2.74174174174174 -0.447900786413083
	-2.73573573573574 -0.454084570841652
	-2.72972972972973 -0.460575166554963
	-2.72372372372372 -0.465341074941663
	-2.71771771771772 -0.466879508384555
	-2.71171171171171 -0.464748648205761
	-2.70570570570571 -0.459728785066326
	-2.6996996996997 -0.453555917812172
	-2.69369369369369 -0.448321028689469
	-2.68768768768769 -0.445745267916648
	-2.68168168168168 -0.446584712671005
	-2.67567567567568 -0.450373013084774
	-2.66966966966967 -0.455591974544132
	-2.66366366366366 -0.460210344467201
	-2.65765765765766 -0.462402197291597
	-2.65165165165165 -0.461193450628249
	-2.64564564564565 -0.456810200166935
	-2.63963963963964 -0.450606926646309
	-2.63363363363363 -0.44459967625841
	-2.62762762762763 -0.440767578348032
	-2.62162162162162 -0.44036714830651
	-2.61561561561562 -0.443499349139008
	-2.60960960960961 -0.449080918382379
	-2.6036036036036 -0.455229971893058
	-2.5975975975976 -0.459930896849287
	-2.59159159159159 -0.461745793888815
	-2.58558558558559 -0.460323436692368
	-2.57957957957958 -0.456527588704288
	-2.57357357357357 -0.452139745549256
	-2.56756756756757 -0.449240326975542
	-2.56156156156156 -0.44948488839164
	-2.55555555555556 -0.45352866725385
	-2.54954954954955 -0.460800862617116
	-2.54354354354354 -0.469707638386073
	-2.53753753753754 -0.478192785809891
	-2.53153153153153 -0.484459798893513
	-2.52552552552553 -0.487602622214814
	-2.51951951951952 -0.48792429751393
	-2.51351351351351 -0.486831974711278
	-2.50750750750751 -0.486345030157941
	-2.5015015015015 -0.488388451833931
	-2.4954954954955 -0.494118810970567
	-2.48948948948949 -0.503518735710744
	-2.48348348348348 -0.515401826364686
	-2.47747747747748 -0.527826295870305
	-2.47147147147147 -0.538772563853825
	-2.46546546546547 -0.546847648573559
	-2.45945945945946 -0.551769823127424
	-2.45345345345345 -0.554463912941727
	-2.44744744744745 -0.556733891443859
	-2.44144144144144 -0.560627380992345
	-2.43543543543544 -0.567714502946857
	-2.42942942942943 -0.57853350053081
	-2.42342342342342 -0.592397187726519
	-2.41741741741742 -0.607627986914288
	-2.41141141141141 -0.622139309927154
	-2.40540540540541 -0.634159815549348
	-2.3993993993994 -0.642847069697494
	-2.39339339339339 -0.648575845327402
	-2.38738738738739 -0.65280017843805
	-2.38138138138138 -0.657537485796787
	-2.37537537537538 -0.664655331852865
	-2.36936936936937 -0.675210507125014
	-2.36336336336336 -0.689071771448575
	-2.35735735735736 -0.704958331096094
	-2.35135135135135 -0.720880609197286
	-2.34534534534535 -0.734829063499252
	-2.33933933933934 -0.745469987240147
	-2.33333333333333 -0.752604784787513
	-2.32732732732733 -0.757231999176935
	-2.32132132132132 -0.761190408252311
	-2.31531531531532 -0.766508134891331
	-2.30930930930931 -0.774685613652858
	-2.3033033033033 -0.786163406456822
	-2.2972972972973 -0.800161160838142
	-2.29129129129129 -0.814944101053953
	-2.28528528528529 -0.828423801962366
	-2.27927927927928 -0.838882993355339
	-2.27327327327327 -0.845570729959338
	-2.26726726726727 -0.848959634300442
	-2.26126126126126 -0.850575195542877
	-2.25525525525526 -0.852456889820707
	-2.24924924924925 -0.856439751555939
	-2.24324324324324 -0.86350786746322
	-2.23723723723724 -0.873446090154065
	-2.23123123123123 -0.884911887836468
	-2.22522522522523 -0.895902194473676
	-2.21921921921922 -0.904451870246118
	-2.21321321321321 -0.909319315351842
	-2.20720720720721 -0.910419275064932
	-2.2012012012012 -0.908851357311524
	-2.1951951951952 -0.906514286008362
	-2.18918918918919 -0.905440907314799
	-2.18318318318318 -0.907086702853586
	-2.17717717717718 -0.91182083523283
	-2.17117117117117 -0.918797861790928
	-2.16516516516517 -0.926255014206415
	-2.15915915915916 -0.9321309888442
	-2.15315315315315 -0.934789660013844
	-2.14714714714715 -0.9335954029672
	-2.14114114114114 -0.929138649607988
	-2.13513513513514 -0.923032719499472
	-2.12912912912913 -0.917353024083233
	-2.12312312312312 -0.913914912604916
	-2.11711711711712 -0.913642903467047
	-2.11111111111111 -0.916252057857696
	-2.10510510510511 -0.920352999180668
	-2.0990990990991 -0.923943801504921
	-2.09309309309309 -0.925116562155228
	-2.08708708708709 -0.922731331510784
	-2.08108108108108 -0.916821497336573
	-2.07507507507508 -0.908588712973353
	-2.06906906906907 -0.899989120571056
	-2.06306306306306 -0.89305566956842
	-2.05705705705706 -0.889193698598167
	-2.05105105105105 -0.888696306466745
	-2.04504504504505 -0.89064910963951
	-2.03903903903904 -0.893257695197049
	-2.03303303303303 -0.894483131477439
	-2.02702702702703 -0.892763076028827
	-2.02102102102102 -0.887566060762837
	-2.01501501501502 -0.879584923448385
	-2.00900900900901 -0.870501656252695
	-2.003003003003 -0.862405949448673
	-1.996996996997 -0.857070917972333
	-1.99099099099099 -0.855339485995034
	-1.98498498498498 -0.85683617408722
	-1.97897897897898 -0.860105140880343
	-1.97297297297297 -0.863126139647509
	-1.96696696696697 -0.864027778030225
	-1.96096096096096 -0.861748412471034
	-1.95495495495495 -0.856413338105738
	-1.94894894894895 -0.849296234568669
	-1.94294294294294 -0.842378342745021
	-1.93693693693694 -0.837659645793602
	-1.93093093093093 -0.836463129325732
	-1.92492492492492 -0.838975619275
	-1.91891891891892 -0.844185893428641
	-1.91291291291291 -0.850241715312662
	-1.90690690690691 -0.855100814689518
	-1.9009009009009 -0.857247956958272
	-1.89489489489489 -0.856227113679388
	-1.88888888888889 -0.852802463966918
	-1.88288288288288 -0.848691869988585
	-1.87687687687688 -0.845966108608543
	-1.87087087087087 -0.846324130619754
	-1.86486486486486 -0.850498011886822
	-1.85885885885886 -0.85799586922659
	-1.85285285285285 -0.867272725341768
	-1.84684684684685 -0.876269523431321
	-1.84084084084084 -0.883131638612449
	-1.83483483483483 -0.886855409660927
	-1.82882882882883 -0.887636409533309
	-1.82282282282282 -0.886797568251074
	-1.81681681681682 -0.88632231794331
	-1.81081081081081 -0.888156176403718
	-1.8048048048048 -0.893521235107252
	-1.7987987987988 -0.902483502297272
	-1.79279279279279 -0.913924551890884
	-1.78678678678679 -0.925927420153478
	-1.78078078078078 -0.93644170347311
	-1.77477477477477 -0.943995089195424
	-1.76876876876877 -0.948202300550845
	-1.76276276276276 -0.949893344158364
	-1.75675675675676 -0.950816196293884
	-1.75075075075075 -0.953018014391563
	-1.74474474474474 -0.958121479413189
	-1.73873873873874 -0.966749580239428
	-1.73273273273273 -0.978300195905602
	-1.72672672672673 -0.991149400067908
	-1.72072072072072 -1.00321235644107
	-1.71471471471471 -1.01266551466792
	-1.70870870870871 -1.01857735982902
	-1.7027027027027 -1.0212269756765
	-1.6966966966967 -1.02199894904142
	-1.69069069069069 -1.02289142633956
	-1.68468468468468 -1.02580953238744
	-1.67867867867868 -1.0318914860977
	-1.67267267267267 -1.04110330297732
	-1.66666666666667 -1.05224396641618
	-1.66066066066066 -1.06335928199281
	-1.65465465465465 -1.07241958621083
	-1.64864864864865 -1.07802412924629
	-1.64264264264264 -1.07988561425344
	-1.63663663663664 -1.0789253215785
	-1.63063063063063 -1.07694554327638
	-1.62462462462462 -1.07599399665551
	-1.61861861861862 -1.07764269394726
	-1.61261261261261 -1.08243368489363
	-1.60660660660661 -1.08968568096232
	-1.6006006006006 -1.09772925729333
	-1.59459459459459 -1.10448832169714
	-1.58858858858859 -1.10820434253828
	-1.58258258258258 -1.1080498591621
	-1.57657657657658 -1.10441654889006
	-1.57057057057057 -1.098777030612
	-1.56456456456456 -1.09316877871574
	-1.55855855855856 -1.08948078362747
	-1.55255255255255 -1.08879263374474
	-1.54654654654655 -1.0909973440482
	-1.54054054054054 -1.09483994164313
	-1.53453453453453 -1.09835829890209
	-1.52852852852853 -1.09957191367876
	-1.52252252252252 -1.09717755119702
	-1.51651651651652 -1.09100825903211
	-1.51051051051051 -1.08209508623089
	-1.5045045045045 -1.07230989259555
	-1.4984984984985 -1.06371425422364
	-1.49249249249249 -1.0578423384678
	-1.48648648648649 -1.05516873132609
	-1.48048048048048 -1.05494746429008
	-1.47447447447447 -1.05547856393268
	-1.46846846846847 -1.05470881028008
	-1.46246246246246 -1.05095641341091
	-1.45645645645646 -1.04350594443451
	-1.45045045045045 -1.03286526798884
	-1.44444444444444 -1.02059452449469
	-1.43843843843844 -1.00876699535833
	-1.43243243243243 -0.9992505273031
	-1.42642642642643 -0.993060997044784
	-1.42042042042042 -0.990014082387009
	-1.41441441441441 -0.988797195985389
	-1.40840840840841 -0.98743637771865
	-1.4024024024024 -0.983994702996559
	-1.3963963963964 -0.977257731953784
	-1.39039039039039 -0.967166060252195
	-1.38438438438438 -0.954843548587816
	-1.37837837837838 -0.942211323593855
	-1.37237237237237 -0.931322626153457
	-1.36636636636637 -0.923651288960521
	-1.36036036036036 -0.919582855739029
	-1.35435435435435 -0.918286429030281
	-1.34834834834835 -0.918012076325487
	-1.34234234234234 -0.916709676527149
	-1.33633633633634 -0.912752583081805
	-1.33033033033033 -0.905512794433402
	-1.32432432432432 -0.895586296958691
	-1.31831831831832 -0.884589688800529
	-1.31231231231231 -0.874599248972871
	-1.30630630630631 -0.867428764085357
	-1.3003003003003 -0.863998862314646
	-1.29429429429429 -0.864018577368786
	-1.28828828828829 -0.866090583787856
	-1.28228228228228 -0.86820325828448
	-1.27627627627628 -0.868437331355468
	-1.27027027027027 -0.86563978674135
	-1.26426426426426 -0.859829131347194
	-1.25825825825826 -0.852190182113514
	-1.25225225225225 -0.844660189990296
	-1.24624624624625 -0.839251157780592
	-1.24024024024024 -0.837345544315831
	-1.23423423423423 -0.839211864027778
	-1.22822822822823 -0.843909727607151
	-1.22222222222222 -0.849617563824645
	-1.21621621621622 -0.854268322693118
	-1.21021021021021 -0.85627066601059
	-1.2042042042042 -0.855063231674212
	-1.1981981981982 -0.851307985086106
	-1.19219219219219 -0.846654994624146
	-1.18618618618619 -0.843160974316437
	-1.18018018018018 -0.842565122276537
	-1.17417417417417 -0.845675732339243
	-1.16816816816817 -0.852082286204632
	-1.16216216216216 -0.860293814076273
	-1.15615615615616 -0.868255115859874
	-1.15015015015015 -0.874060182130277
	-1.14414414414414 -0.876613133742059
	-1.13813813813814 -0.876005368769494
	-1.13213213213213 -0.873476935844007
	-1.12612612612613 -0.870975677547595
	-1.12012012012012 -0.870468471644728
	-1.11411411411411 -0.873245666117001
	-1.10810810810811 -0.879462186703432
	-1.1021021021021 -0.888075958967146
	-1.0960960960961 -0.89720522424938
	-1.09009009009009 -0.904779713181765
	-1.08408408408408 -0.909257788270948
	-1.07807807807808 -0.910158577452941
	-1.07207207207207 -0.908222874972651
	-1.06606606606607 -0.905146519943021
	-1.06006006006006 -0.902979598628157
	-1.05405405405405 -0.903401780290392
	-1.04804804804805 -0.90712745015928
	-1.04204204204204 -0.913648872604169
	-1.03603603603604 -0.921407303922283
	-1.03003003003003 -0.928332187943532
	-1.02402402402402 -0.932559735173899
	-1.01801801801802 -0.933079399764517
	-1.01201201201201 -0.930082003918295
	-1.00600600600601 -0.924887683885229
	-1 -0.919478896102368
	-0.993993993993994 -0.915801952690976
	-0.987987987987988 -0.915081570694806
	-0.981981981981982 -0.917388363231237
	-0.975975975975976 -0.921610667843714
	-0.96996996996997 -0.925840584951294
	-0.963963963963964 -0.928039121267183
	-0.957957957957958 -0.926747642777468
	-0.951951951951952 -0.921596631652126
	-0.945945945945946 -0.913433685003839
	-0.93993993993994 -0.90402595996233
	-0.933933933933934 -0.895441214830271
	-0.927927927927928 -0.889324088192875
	-0.921921921921922 -0.886320923712531
	-0.915915915915916 -0.885854454639275
	-0.90990990990991 -0.886327206988839
	-0.903903903903904 -0.885682424062128
	-0.897897897897898 -0.882126178304251
	-0.891891891891892 -0.874757918185416
	-0.885885885885886 -0.863888744659364
	-0.87987987987988 -0.85093600718262
	-0.873873873873874 -0.837931099066029
	-0.867867867867868 -0.826812713572956
	-0.861861861861862 -0.818752911115804
	-0.855855855855856 -0.813751862461613
	-0.84984984984985 -0.810643093031413
	-0.843843843843844 -0.807507373798647
	-0.837837837837838 -0.802350373867653
	-0.831831831831832 -0.793806870243
	-0.825825825825826 -0.781625014113381
	-0.81981981981982 -0.766761133906732
	-0.813813813813814 -0.751051869539668
	-0.807807807807808 -0.736578368731567
	-0.801801801801802 -0.724945056145185
	-0.795795795795796 -0.716725385703324
	-0.78978978978979 -0.711268540642158
	-0.783783783783784 -0.706934711151974
	-0.777777777777778 -0.701676573899195
	-0.771771771771772 -0.693763424363381
	-0.765765765765766 -0.682394483322482
	-0.75975975975976 -0.667986688704881
	-0.753753753753754 -0.652036216653866
	-0.747747747747748 -0.636602173765518
	-0.741741741741742 -0.623593145631762
	-0.735735735735736 -0.614106288967989
	-0.72972972972973 -0.608050264471035
	-0.723723723723724 -0.604183961818094
	-0.717717717717718 -0.600557438612245
	-0.711711711711712 -0.595200718029908
	-0.705705705705706 -0.586819338424576
	-0.6996996996997 -0.575253185846581
	-0.693693693693694 -0.561537994167528
	-0.687687687687688 -0.547547967835227
	-0.681681681681682 -0.535344593591078
	-0.675675675675676 -0.526459544722668
	-0.66966966966967 -0.521362650808745
	-0.663663663663664 -0.519301132983739
	-0.657657657657658 -0.518566360499129
	-0.651651651651652 -0.517094750222508
	-0.645645645645646 -0.513192479729579
	-0.63963963963964 -0.506130350504824
	-0.633633633633634 -0.496400587733705
	-0.627627627627628 -0.485545689416237
	-0.621621621621621 -0.475619225000754
	-0.615615615615616 -0.468467305711711
	-0.60960960960961 -0.465082216586705
	-0.603603603603604 -0.465254444736091
	-0.597597597597598 -0.467644899098019
	-0.591591591591591 -0.470252048475109
	-0.585585585585586 -0.471110481946836
	-0.57957957957958 -0.468976397801916
	-0.573573573573574 -0.463760103797022
	-0.567567567567568 -0.456554160951152
	-0.561561561561561 -0.44924733228457
	-0.555555555555555 -0.44385947064659
	-0.54954954954955 -0.441830154524315
	-0.543543543543544 -0.443510070603333
	-0.537537537537538 -0.448033180280327
	-0.531531531531531 -0.453614431371265
	-0.525525525525525 -0.45816883347259
	-0.51951951951952 -0.460035236877723
	-0.513513513513514 -0.458551508940443
	-0.507507507507508 -0.454279814678826
	-0.501501501501501 -0.448803175328561
	-0.495495495495495 -0.444164535163361
	-0.48948948948949 -0.442144692288926
	-0.483483483483484 -0.443631848481537
	-0.477477477477477 -0.448303466290483
	-0.471471471471471 -0.454731812186164
	-0.465465465465465 -0.460876271614423
	-0.45945945945946 -0.464790149018816
	-0.453453453453454 -0.465294594685652
	-0.447447447447447 -0.462383806122932
	-0.441441441441441 -0.457219707470019
	-0.435435435435435 -0.451717995937032
	-0.42942942942943 -0.447870468515102
	-0.423423423423424 -0.447040845650697
	-0.417417417417417 -0.449480584356762
	-0.411411411411411 -0.454234174751612
	-0.405405405405405 -0.45946709130735
	-0.3993993993994 -0.463101637101207
	-0.393393393393394 -0.463538153726552
	-0.387387387387387 -0.460209189999947
	-0.381381381381381 -0.453772687250381
	-0.375375375375375 -0.445876584745255
	-0.36936936936937 -0.43857725375509
	-0.363363363363364 -0.433615330060356
	-0.357357357357357 -0.431802425021455
	-0.351351351351351 -0.432733385695012
	-0.345345345345345 -0.434924828548301
	-0.33933933933934 -0.436331471013435
	-0.333333333333333 -0.435059551639464
	-0.327327327327327 -0.430027645635767
	-0.321321321321321 -0.421343593051988
	-0.315315315315315 -0.410265617920981
	-0.30930930930931 -0.398761251302039
	-0.303303303303303 -0.388818441129062
	-0.297297297297297 -0.381749966579624
	-0.291291291291291 -0.377734616523211
	-0.285285285285285 -0.37575572082426
	-0.279279279279279 -0.37395854525411
	-0.273273273273273 -0.370301453836601
	-0.267267267267267 -0.363272920118596
	-0.261261261261261 -0.352423419693994
	-0.255255255255255 -0.338526027698959
	-0.249249249249249 -0.323309499482421
	-0.243243243243243 -0.308857245223649
	-0.237237237237237 -0.296882547429459
	-0.231231231231231 -0.288133684790652
	-0.225225225225225 -0.282137156406875
	-0.219219219219219 -0.277368861553506
	-0.213213213213213 -0.271793301425951
	-0.207207207207207 -0.263582057814644
	-0.201201201201201 -0.251760054403275
	-0.195195195195195 -0.236553382047303
	-0.189189189189189 -0.219316923315723
	-0.183183183183183 -0.202067084130912
	-0.177177177177177 -0.1867831550528
	-0.171171171171171 -0.174721805466824
	-0.165165165165165 -0.165984616809938
	-0.159159159159159 -0.159489995034966
	-0.153153153153153 -0.153359266496962
	-0.147147147147147 -0.145581793988789
	-0.141141141141141 -0.134726290428103
	-0.135135135135135 -0.120449338148093
	-0.129129129129129 -0.103623101330666
	-0.123123123123123 -0.0860375044683665
	-0.117117117117117 -0.0697810900027443
	-0.111111111111111 -0.0565172332798807
	-0.105105105105105 -0.0469090191165781
	-0.099099099099099 -0.0403940521603092
	-0.0930930930930933 -0.0353879944697159
	-0.0870870870870872 -0.0298455667989378
	-0.0810810810810811 -0.0219826359639141
	-0.075075075075075 -0.0109066302513885
	-0.069069069069069 0.0030653883428931
	-0.0630630630630633 0.0185123428186895
	-0.0570570570570572 0.0334015025411664
	-0.0510510510510511 0.0457952750484002
	-0.045045045045045 0.0545250625944407
	-0.0390390390390389 0.0595963439974138
	-0.0330330330330328 0.0621832141049356
	-0.0270270270270272 0.0642143046097012
	-0.0210210210210211 0.0676950280030442
	-0.015015015015015 0.074003373783105
	-0.00900900900900892 0.0834057414020431
	-0.00300300300300282 0.0949622784025716
	0.00300300300300282 0.106854860939116
	0.00900900900900892 0.117022924345624
	0.015015015015015 0.123884600025297
	0.0210210210210211 0.126890755476984
	0.0270270270270272 0.126718017774057
	0.0330330330330328 0.125033217626996
	0.0390390390390389 0.123911695486382
	0.045045045045045 0.125113060372895
	0.0510510510510511 0.129467883144028
	0.0570570570570572 0.136589976506058
	0.0630630630630629 0.145014954834403
	0.069069069069069 0.152716564351054
	0.075075075075075 0.157820050401296
	0.0810810810810811 0.159262862778349
	0.0870870870870872 0.157171430801116
	0.0930930930930929 0.152822116262056
	0.099099099099099 0.148199991962522
	0.105105105105105 0.145309856420908
	0.111111111111111 0.145480613445007
	0.117117117117117 0.148906466636101
	0.123123123123123 0.15458549104345
	0.129129129129129 0.160677058470784
	0.135135135135135 0.165152990372693
	0.141141141141141 0.166514504841107
	0.147147147147147 0.164323995228045
	0.153153153153153 0.159365487784838
	0.159159159159159 0.153377590405653
	0.165165165165165 0.148452375546909
	0.171171171171171 0.146310565715932
	0.177177177177177 0.147706684864294
	0.183183183183183 0.152172350037435
	0.189189189189189 0.158187526199484
	0.195195195195195 0.163719777137576
	0.201201201201201 0.16694274435377
	0.207207207207207 0.166882355164804
	0.213213213213213 0.163764557048689
	0.219219219219219 0.158942843878967
	0.225225225225225 0.154430916295165
	0.231231231231231 0.152204025180198
	0.237237237237237 0.153513510685273
	0.243243243243243 0.158454431650424
	0.249249249249249 0.165937597801665
	0.255255255255255 0.174075774272077
	0.261261261261261 0.180848865817297
	0.267267267267267 0.18481524439432
	0.273273273273273 0.185620234551799
	0.279279279279279 0.184123768680886
	0.285285285285285 0.18210251891343
	0.291291291291291 0.181630750190458
	0.297297297297297 0.184356590455602
	0.303303303303303 0.19092702022627
	0.309309309309309 0.200762832482147
	0.315315315315315 0.212262323220909
	0.321321321321321 0.223362415761868
	0.327327327327327 0.232260819065973
	0.333333333333333 0.238046458879097
	0.339339339339339 0.241017527312885
	0.345345345345345 0.242575833930272
	0.351351351351351 0.244734440586743
	0.357357357357357 0.249410917388205
	0.363363363363364 0.257753592877323
	0.369369369369369 0.269736624884903
	0.375375375375375 0.284165630796492
	0.381381381381381 0.299091918660165
	0.387387387387387 0.31249034870902
	0.393393393393394 0.322963583680824
	0.399399399399399 0.33022625137459
	0.405405405405405 0.335199576482394
	0.411411411411411 0.339683378546586
	0.417417417417417 0.345720258981795
	0.423423423423424 0.354874537249852
	0.429429429429429 0.367678335689849
	0.435435435435435 0.383438710168132
	0.441441441441441 0.400473355866927
	0.447447447447447 0.416692413843317
	0.453453453453454 0.430322766847785
	0.45945945945946 0.44052134117732
	0.465465465465465 0.447662780515045
	0.471471471471471 0.453200830278521
	0.477477477477477 0.45915197572742
	0.483483483483484 0.467382091220384
	0.48948948948949 0.478945805643764
	0.495495495495495 0.493709837985276
	0.501501501501501 0.510392165295779
	0.507507507507508 0.527003340705424
	0.513513513513514 0.54153552340402
	0.51951951951952 0.552658081105268
	0.525525525525525 0.56017632461292
	0.531531531531531 0.565092839028115
	0.537537537537538 0.56924996955407
	0.543543543543544 0.57467861805581
	0.54954954954955 0.582881299078089
	0.555555555555555 0.594300412774196
	0.561561561561561 0.608157863924449
	0.567567567567568 0.622722181299789
	0.573573573573574 0.635909662231034
	0.57957957957958 0.646009154765203
	0.585585585585585 0.65227681445447
	0.591591591591591 0.655192681319519
	0.597597597597598 0.656289286555436
	0.603603603603604 0.657612289834636
	0.60960960960961 0.661001938566407
	0.615615615615615 0.667446852582813
	0.621621621621621 0.676736321743856
	0.627627627627628 0.687532820673735
	0.633633633633634 0.697839364173306
	0.63963963963964 0.705698128116736
	0.645645645645645 0.709875814407883
	0.651651651651652 0.710295876623638
	0.657657657657658 0.70806632196108
	0.663663663663664 0.705093354744161
	0.66966966966967 0.703416083630067
	0.675675675675675 0.704495142821107
	0.681681681681682 0.708704206468229
	0.687687687687688 0.715202359826584
	0.693693693693694 0.722231986586033
	0.6996996996997 0.727737896579103
	0.705705705705705 0.730090980187604
	0.711711711711712 0.728663089313343
	0.717717717717718 0.72405191527997
	0.723723723723724 0.717877136440257
	0.72972972972973 0.712219165841416
	0.735735735735736 0.708896920804302
	0.741741741741742 0.708837378762956
	0.747747747747748 0.711757556908688
	0.753753753753754 0.71627020170693
	0.75975975975976 0.720376172025353
	0.765765765765766 0.722171153331419
	0.771771771771772 0.720519322377739
	0.777777777777778 0.715458148859145
	0.783783783783784 0.70819262414066
	0.78978978978979 0.700680910368014
	0.795795795795796 0.694956408907441
	0.801801801801802 0.692423502101135
	0.807807807807808 0.693373436830731
	0.813813813813814 0.696889767208825
	0.81981981981982 0.701176425341919
	0.825825825825826 0.704193566456027
	0.831831831831832 0.70437861175822
	0.837837837837838 0.701200093031806
	0.843843843843844 0.695350424127639
	0.84984984984985 0.688510103381375
	0.855855855855856 0.682765854025728
	0.861861861861862 0.679886334714035
	0.867867867867868 0.680708904670897
	0.873873873873874 0.684852059029576
	0.87987987987988 0.690854164019653
	0.885885885885886 0.696689914726132
	0.891891891891892 0.700483733670243
	0.897897897897898 0.701170398990471
	0.903903903903904 0.698871662344782
	0.90990990990991 0.694857023701928
	0.915915915915916 0.691102379742219
	0.921921921921922 0.689601011232926
	0.927927927927928 0.691668059419539
	0.933933933933934 0.697481921905247
	0.93993993993994 0.706023076504023
	0.945945945945946 0.715431740444135
	0.951951951951952 0.723659178468886
	0.957957957957958 0.72918469573718
	0.963963963963964 0.73154736288986
	0.96996996996997 0.731506367368812
	0.975975975975976 0.73077387022185
	0.981981981981982 0.731413875439403
	0.987987987987988 0.735117518513736
	0.993993993993994 0.742608436651276
	1 0.753386355072267
	1.00600600600601 0.765898647226038
	1.01201201201201 0.778079834207213
	1.01801801801802 0.788070208659254
	1.02402402402402 0.794862074933472
	1.03003003003003 0.79864743341937
	1.03603603603604 0.80074543493408
	1.04204204204204 0.803135015795335
	1.04804804804805 0.807756314965768
	1.05405405405405 0.815825403663721
	1.06006006006006 0.827402199338958
	1.06606606606607 0.841362820414982
	1.07207207207207 0.855786081772247
	1.07807807807808 0.86861887937083
	1.08408408408408 0.878387599796763
	1.09009009009009 0.884706581990018
	1.0960960960961 0.888405692074479
	1.1021021021021 0.891232385757702
	1.10810810810811 0.89523256548269
	1.11411411411411 0.902026963854553
	1.12012012012012 0.912236351489324
	1.12612612612613 0.925256777754175
	1.13213213213213 0.939463538656296
	1.13813813813814 0.952772508263008
	1.14414414414414 0.963362389853223
	1.15015015015015 0.970305119490327
	1.15615615615616 0.973883801511329
	1.16216216216216 0.975486920931415
	1.16816816816817 0.97711588324258
	1.17417417417417 0.980678269539104
	1.18018018018018 0.987314195235103
	1.18618618618619 0.996991573188061
	1.19219219219219 1.00851196250343
	1.1981981981982 1.01992497520002
	1.2042042042042 1.02920621350275
	1.21021021021021 1.03496147164393
	1.21621621621622 1.03691074198524
	1.22222222222222 1.03598263401679
	1.22822822822823 1.03398617172699
	1.23423423423423 1.03297485404711
	1.24024024024024 1.03452557175639
	1.24624624624625 1.03918477356616
	1.25225225225225 1.04627573410579
	1.25825825825826 1.05413438664133
	1.26426426426426 1.0606911809631
	1.27027027027027 1.06419531392147
	1.27627627627628 1.06382784699875
	1.28228228228228 1.05998911403109
	1.28828828828829 1.0541598214056
	1.29429429429429 1.04838445220111
	1.3003003003003 1.0445577805315
	1.30630630630631 1.04376421364863
	1.31231231231231 1.04590118771616
	1.31831831831832 1.04971842079109
	1.32432432432432 1.05325927201283
	1.33033033033033 1.05454971445621
	1.33633633633634 1.05229376113159
	1.34234234234234 1.04633192364151
	1.34834834834835 1.03770222204113
	1.35435435435435 1.02828237323336
	1.36036036036036 1.02013837467199
	1.36636636636637 1.01480746287308
	1.37237237237237 1.01276639454419
	1.37837837837838 1.01327113296024
	1.38438438438438 1.01462402683463
	1.39039039039039 1.01477494269206
	1.3963963963964 1.01204592492783
	1.4024024024024 1.00572572158184
	1.40840840840841 0.996326061338258
	1.41441441441441 0.985409956431767
	1.42042042042042 0.97505209992618
	1.42642642642643 0.967120195308908
	1.43243243243243 0.962628731258628
	1.43843843843844 0.961391358113921
	1.44444444444444 0.962093509899297
	1.45045045045045 0.962759826950837
	1.45645645645646 0.961452751387276
	1.46246246246246 0.956957755882417
	1.46846846846847 0.949215345128455
	1.47447447447447 0.939348601374177
	1.48048048048048 0.929276608628611
	1.48648648648649 0.921049036378705
	1.49249249249249 0.916134760725716
	1.4984984984985 0.914913489011984
	1.5045045045045 0.916548302308567
	1.51051051051051 0.919283707176113
	1.51651651651652 0.921064857903608
	1.52252252252252 0.920261199630393
	1.52852852852853 0.916241235964001
	1.53453453453453 0.909597233560225
	1.54054054054054 0.901941202147432
	1.54654654654655 0.895343546647405
	1.55255255255255 0.891610856907331
	1.55855855855856 0.891655605089415
	1.56456456456456 0.895178353962596
	1.57057057057057 0.90077369981534
	1.57657657657658 0.906422865088046
	1.58258258258258 0.910200527204871
	1.58858858858859 0.910948487468688
	1.59459459459459 0.908680391727792
	1.6006006006006 0.904575849992542
	1.60660660660661 0.900566017165137
	1.61261261261261 0.898655690244245
	1.61861861861862 0.900219200106555
	1.62462462462462 0.905516549609957
	1.63063063063063 0.913599163460277
	1.63663663663664 0.922638249799921
	1.64264264264264 0.930560857723952
	1.64864864864865 0.935771020497884
	1.65465465465465 0.937703594975392
	1.66066066066066 0.937016966553324
	1.66666666666667 0.935357189928572
	1.67267267267267 0.93477613768313
	1.67867867867868 0.937007329601334
	1.68468468468468 0.942852929419905
	1.69069069069069 0.951896487229815
	1.6966966966967 0.962641993239274
	1.7027027027027 0.973030597278655
	1.70870870870871 0.981154163335115
	1.71471471471471 0.985915935294198
	1.72072072072072 0.987407102028579
	1.72672672672673 0.98686748768598
	1.73273273273273 0.98624415256102
	1.73873873873874 0.987502424386653
	1.74474474474474 0.991930531161591
	1.75075075075075 0.99968124615801
	1.75675675675676 1.00971099967758
	1.76276276276276 1.02013779567757
	1.76876876876877 1.02889268634703
	1.77477477477477 1.03443680991427
	1.78078078078078 1.03629304889335
	1.78678678678679 1.03520624962494
	1.79279279279279 1.03287594958562
	1.7987987987988 1.03135518361466
	1.8048048048048 1.03232581420955
	1.81081081081081 1.03650404761833
	1.81681681681682 1.04338423049342
	1.82282282282282 1.05141062014189
	1.82882882882883 1.05851702638681
	1.83483483483483 1.06284546410079
	1.84084084084084 1.06339229916582
	1.84684684684685 1.06035574712417
	1.85285285285285 1.05506311115324
	1.85885885885886 1.04950323888399
	1.86486486486486 1.04562785240754
	1.87087087087087 1.04466630038148
	1.87687687687688 1.04669358177311
	1.88288288288288 1.05060284228111
	1.88888888888889 1.05449197448856
	1.89489489489489 1.05632901185555
	1.9009009009009 1.05466342515696
	1.90690690690691 1.04913436215505
	1.91291291291291 1.0405979410269
	1.91891891891892 1.03082904042366
	1.92492492492492 1.02190195672673
	1.93093093093093 1.01546669631183
	1.93693693693694 1.01217419758082
	1.94294294294294 1.01145164948168
	1.94894894894895 1.01170653540747
	1.95495495495495 1.01088797289024
	1.96096096096096 1.00720886195292
	1.96696696696697 0.999776069416678
	1.97297297297297 0.988908063246575
	1.97897897897898 0.976028804549386
	1.98498498498498 0.963175016582494
	1.99099099099099 0.952289269899582
	1.996996996997 0.944546287643462
	2.003003003003 0.939948246743976
	2.00900900900901 0.937330699366583
	2.01501501501502 0.934777018071321
	2.02102102102102 0.930296281146835
	2.02702702702703 0.922527307977216
	2.03303303303303 0.911222401069737
	2.03903903903904 0.897341455218555
	2.04504504504505 0.882723468293991
	2.05105105105105 0.869450400427246
	2.05705705705706 0.859126008527181
	2.06306306306306 0.852322042272938
	2.06906906906907 0.848385610033912
	2.07507507507508 0.845675111197612
	2.08108108108108 0.842142130250341
	2.08708708708709 0.836055599149835
	2.09309309309309 0.82661474001959
	2.0990990990991 0.814236228422821
	2.10510510510511 0.800415043273149
	2.11111111111111 0.787207682942908
	2.11711711711712 0.776518602517837
	2.12312312312312 0.769439602062956
	2.12912912912913 0.76587336348099
	2.13513513513514 0.764572880493161
	2.14114114114114 0.763582961744411
	2.14714714714715 0.760929259677145
	2.15315315315315 0.75531364322996
	2.15915915915916 0.746572513335825
	2.16516516516517 0.735737633307957
	2.17117117117117 0.724678170309257
	2.17717717717718 0.71544922474217
	2.18318318318318 0.709574857267738
	2.18918918918919 0.707516551003395
	2.1951951951952 0.7085131443411
	2.2012012012012 0.710848253977641
	2.20720720720721 0.712451584650598
	2.21321321321321 0.711623660899807
	2.21921921921922 0.707630319185331
	2.22522522522523 0.700958885145206
	2.23123123123123 0.693146375071887
	2.23723723723724 0.68623985694962
	2.24324324324324 0.682077854831848
	2.24924924924925 0.681644318047544
	2.25525525525526 0.68472128004567
	2.26126126126126 0.689961789635841
	2.26726726726727 0.695357600438293
	2.27327327327327 0.698937937518992
	2.27927927927928 0.699454782855241
	2.28528528528529 0.696814841105775
	2.29129129129129 0.69210701216788
	2.2972972972973 0.687215773786166
	2.3033033033033 0.684155813119301
	2.30930930930931 0.684360812133072
	2.31531531531532 0.688175339166244
	2.32132132132132 0.694727711271416
	2.32732732732733 0.702228350193897
	2.33333333333333 0.70858922969896
	2.33933933933934 0.712147628282186
	2.34534534534535 0.712240894205326
	2.35135135135135 0.709431077038815
	2.35735735735736 0.705300829544791
	2.36336336336336 0.701892042524862
	2.36936936936937 0.700983721509196
	2.37537537537538 0.703461880773991
	2.38138138138138 0.709002023417236
	2.38738738738739 0.716175368698682
	2.39339339339339 0.722941672993485
	2.3993993993994 0.727356179805781
	2.40540540540541 0.728243287145796
	2.41141141141141 0.725601169241918
	2.41741741741742 0.720595756920028
	2.42342342342342 0.715146207773372
	2.42942942942943 0.711246978041128
	2.43543543543544 0.710263798590975
	2.44144144144144 0.71244999022198
	2.44744744744745 0.716852432118072
	2.45345345345345 0.721640114742439
	2.45945945945946 0.724740299660049
	2.46546546546547 0.724559642876856
	2.47147147147147 0.720537899146677
	2.47747747747748 0.7133404212407
	2.48348348348348 0.704622091185791
	2.48948948948949 0.696445320982239
	2.4954954954955 0.690555837040398
	2.5015015015015 0.687769737793213
	2.50750750750751 0.687686365962965
	2.51351351351351 0.688827497868878
	2.51951951951952 0.689154136479681
	2.52552552552553 0.686780029228354
	2.53153153153153 0.680632174878291
	2.53753753753754 0.670827136325615
	2.54354354354354 0.658631444602854
	2.54954954954955 0.646019948859743
	2.55555555555556 0.634986687349288
	2.56156156156156 0.626849472329355
	2.56756756756757 0.621791580415049
	2.57357357357357 0.618800949755671
	2.57957957957958 0.616028153631515
	2.58558558558559 0.611437843815835
	2.59159159159159 0.60352563909138
	2.5975975975976 0.591849526689912
	2.6036036036036 0.57718976497709
	2.60960960960961 0.56128130176956
	2.61561561561562 0.546212344176574
	2.62162162162162 0.533699564187256
	2.62762762762763 0.524493601610869
	2.63363363363363 0.518122920023174
	2.63963963963964 0.513065644498737
	2.64564564564565 0.507289212391664
	2.65165165165165 0.498968930495847
	2.65765765765766 0.48713391279074
	2.66366366366366 0.472014289813937
	2.66966966966967 0.454968137421
	2.67567567567568 0.438013673680611
	2.68168168168168 0.423130431488309
	2.68768768768769 0.411573974562485
	2.69369369369369 0.403443984192172
	2.6996996996997 0.397656862575623
	2.70570570570571 0.392332415005566
	2.71171171171171 0.385459242811005
	2.71771771771772 0.375605928537058
	2.72372372372372 0.362429067695755
	2.72972972972973 0.346800307169795
	2.73573573573574 0.330507901463324
	2.74174174174174 0.315637220601498
	2.74774774774775 0.303847013579162
	2.75375375375375 0.295794718488217
	2.75975975975976 0.290911944013297
	2.76576576576577 0.287608685507747
	2.77177177177177 0.283834779757168
	2.77777777777778 0.277802067586285
	2.78378378378378 0.26861448581026
	2.78978978978979 0.256585536759894
	2.7957957957958 0.24313200512606
	2.8018018018018 0.230281109835754
	2.80780780780781 0.219963580711852
	2.81381381381381 0.213340079071327
	2.81981981981982 0.210396712338158
	2.82582582582583 0.209951209444313
	2.83183183183183 0.210067591104835
	2.83783783783784 0.208734194467491
	2.84384384384384 0.204567737299085
	2.84984984984985 0.197296994466427
	2.85585585585586 0.18785679840222
	2.86186186186186 0.178059466318373
	2.86786786786787 0.169958662262267
	2.87387387387387 0.165128353750665
	2.87987987987988 0.164109241794393
	2.88588588588589 0.166216427743758
	2.89189189189189 0.16977564634768
	2.8978978978979 0.172705394561269
	2.9039039039039 0.173241220999737
	2.90990990990991 0.170548685024864
	2.91591591591592 0.16501046219196
	2.92192192192192 0.158087125180903
	2.92792792792793 0.151800347207079
	2.93393393393393 0.148019430905318
	2.93993993993994 0.147800904232496
	2.94594594594595 0.151012352041206
	2.95195195195195 0.156372168283237
	2.95795795795796 0.161891339324828
	2.96396396396396 0.165562655725209
	2.96996996996997 0.166056148668378
	2.97597597597598 0.163177369083563
	2.98198198198198 0.157928134710347
	2.98798798798799 0.152148509824059
	2.99399399399399 0.147865354205481
	3 0.14657548098901
};
\addlegendentry{$f(x)$}
\addplot [semithick, color1]
table {%
	-3 1.1
	-2.99399399399399 1.1
	-2.98798798798799 1.1
	-2.98198198198198 1.1
	-2.97597597597598 1.1
	-2.96996996996997 1.1
	-2.96396396396396 1.1
	-2.95795795795796 1.1
	-2.95195195195195 1.1
	-2.94594594594595 1.1
	-2.93993993993994 1.1
	-2.93393393393393 1.1
	-2.92792792792793 1.1
	-2.92192192192192 1.1
	-2.91591591591592 1.1
	-2.90990990990991 1.1
	-2.9039039039039 1.1
	-2.8978978978979 1.1
	-2.89189189189189 1.1
	-2.88588588588589 1.1
	-2.87987987987988 1.1
	-2.87387387387387 1.1
	-2.86786786786787 1.1
	-2.86186186186186 1.1
	-2.85585585585586 1.1
	-2.84984984984985 1.1
	-2.84384384384384 1.1
	-2.83783783783784 1.1
	-2.83183183183183 1.1
	-2.82582582582583 1.1
	-2.81981981981982 1.1
	-2.81381381381381 1.1
	-2.80780780780781 1.1
	-2.8018018018018 1.1
	-2.7957957957958 1.1
	-2.78978978978979 1.1
	-2.78378378378378 1.1
	-2.77777777777778 1.1
	-2.77177177177177 1.1
	-2.76576576576577 1.1
	-2.75975975975976 1.1
	-2.75375375375375 1.1
	-2.74774774774775 1.1
	-2.74174174174174 1.1
	-2.73573573573574 1.1
	-2.72972972972973 1.1
	-2.72372372372372 1.1
	-2.71771771771772 1.1
	-2.71171171171171 1.1
	-2.70570570570571 1.1
	-2.6996996996997 1.1
	-2.69369369369369 1.1
	-2.68768768768769 1.1
	-2.68168168168168 1.1
	-2.67567567567568 1.1
	-2.66966966966967 1.1
	-2.66366366366366 1.1
	-2.65765765765766 1.1
	-2.65165165165165 1.1
	-2.64564564564565 1.1
	-2.63963963963964 1.1
	-2.63363363363363 1.1
	-2.62762762762763 1.1
	-2.62162162162162 1.1
	-2.61561561561562 1.1
	-2.60960960960961 1.1
	-2.6036036036036 1.1
	-2.5975975975976 1.1
	-2.59159159159159 1.1
	-2.58558558558559 1.1
	-2.57957957957958 1.1
	-2.57357357357357 1.1
	-2.56756756756757 1.1
	-2.56156156156156 1.1
	-2.55555555555556 1.1
	-2.54954954954955 1.1
	-2.54354354354354 1.1
	-2.53753753753754 1.1
	-2.53153153153153 1.1
	-2.52552552552553 1.1
	-2.51951951951952 1.1
	-2.51351351351351 1.1
	-2.50750750750751 1.1
	-2.5015015015015 1.1
	-2.4954954954955 1.1
	-2.48948948948949 1.1
	-2.48348348348348 1.1
	-2.47747747747748 1.1
	-2.47147147147147 1.1
	-2.46546546546547 1.1
	-2.45945945945946 1.1
	-2.45345345345345 1.1
	-2.44744744744745 1.1
	-2.44144144144144 1.1
	-2.43543543543544 1.1
	-2.42942942942943 1.1
	-2.42342342342342 1.1
	-2.41741741741742 1.1
	-2.41141141141141 1.1
	-2.40540540540541 1.1
	-2.3993993993994 1.1
	-2.39339339339339 1.1
	-2.38738738738739 1.1
	-2.38138138138138 1.1
	-2.37537537537538 1.1
	-2.36936936936937 1.1
	-2.36336336336336 1.1
	-2.35735735735736 1.1
	-2.35135135135135 1.1
	-2.34534534534535 1.1
	-2.33933933933934 1.1
	-2.33333333333333 1.1
	-2.32732732732733 1.1
	-2.32132132132132 1.1
	-2.31531531531532 1.1
	-2.30930930930931 1.1
	-2.3033033033033 1.1
	-2.2972972972973 1.1
	-2.29129129129129 1.1
	-2.28528528528529 1.1
	-2.27927927927928 1.1
	-2.27327327327327 1.1
	-2.26726726726727 1.1
	-2.26126126126126 1.1
	-2.25525525525526 1.1
	-2.24924924924925 1.1
	-2.24324324324324 1.1
	-2.23723723723724 1.1
	-2.23123123123123 1.1
	-2.22522522522523 1.1
	-2.21921921921922 1.1
	-2.21321321321321 1.1
	-2.20720720720721 1.1
	-2.2012012012012 1.1
	-2.1951951951952 1.1
	-2.18918918918919 1.1
	-2.18318318318318 1.1
	-2.17717717717718 1.1
	-2.17117117117117 1.1
	-2.16516516516517 1.1
	-2.15915915915916 1.1
	-2.15315315315315 1.1
	-2.14714714714715 1.1
	-2.14114114114114 1.1
	-2.13513513513514 1.1
	-2.12912912912913 1.1
	-2.12312312312312 1.1
	-2.11711711711712 1.1
	-2.11111111111111 1.1
	-2.10510510510511 1.1
	-2.0990990990991 1.1
	-2.09309309309309 1.1
	-2.08708708708709 1.1
	-2.08108108108108 1.1
	-2.07507507507508 1.1
	-2.06906906906907 1.1
	-2.06306306306306 1.1
	-2.05705705705706 1.1
	-2.05105105105105 1.1
	-2.04504504504505 1.1
	-2.03903903903904 1.1
	-2.03303303303303 1.1
	-2.02702702702703 1.1
	-2.02102102102102 1.1
	-2.01501501501502 1.1
	-2.00900900900901 1.1
	-2.003003003003 1.1
	-1.996996996997 1.1
	-1.99099099099099 1.1
	-1.98498498498498 1.1
	-1.97897897897898 1.1
	-1.97297297297297 1.1
	-1.96696696696697 1.1
	-1.96096096096096 1.1
	-1.95495495495495 1.1
	-1.94894894894895 1.1
	-1.94294294294294 1.1
	-1.93693693693694 1.1
	-1.93093093093093 1.1
	-1.92492492492492 1.1
	-1.91891891891892 1.1
	-1.91291291291291 1.1
	-1.90690690690691 1.1
	-1.9009009009009 1.1
	-1.89489489489489 1.1
	-1.88888888888889 1.1
	-1.88288288288288 1.1
	-1.87687687687688 1.1
	-1.87087087087087 1.1
	-1.86486486486486 1.1
	-1.85885885885886 1.1
	-1.85285285285285 1.1
	-1.84684684684685 1.1
	-1.84084084084084 1.1
	-1.83483483483483 1.1
	-1.82882882882883 1.1
	-1.82282282282282 1.1
	-1.81681681681682 1.1
	-1.81081081081081 1.1
	-1.8048048048048 1.1
	-1.7987987987988 1.1
	-1.79279279279279 1.1
	-1.78678678678679 1.1
	-1.78078078078078 1.1
	-1.77477477477477 1.1
	-1.76876876876877 1.1
	-1.76276276276276 1.1
	-1.75675675675676 1.1
	-1.75075075075075 1.1
	-1.74474474474474 1.1
	-1.73873873873874 1.1
	-1.73273273273273 1.1
	-1.72672672672673 1.1
	-1.72072072072072 1.1
	-1.71471471471471 1.1
	-1.70870870870871 1.1
	-1.7027027027027 1.1
	-1.6966966966967 1.1
	-1.69069069069069 1.1
	-1.68468468468468 1.1
	-1.67867867867868 1.1
	-1.67267267267267 1.1
	-1.66666666666667 1.1
	-1.66066066066066 1.1
	-1.65465465465465 1.1
	-1.64864864864865 1.1
	-1.64264264264264 1.1
	-1.63663663663664 1.1
	-1.63063063063063 1.1
	-1.62462462462462 1.1
	-1.61861861861862 1.1
	-1.61261261261261 1.1
	-1.60660660660661 1.1
	-1.6006006006006 1.1
	-1.59459459459459 1.1
	-1.58858858858859 1.1
	-1.58258258258258 1.1
	-1.57657657657658 1.1
	-1.57057057057057 1.1
	-1.56456456456456 1.1
	-1.55855855855856 1.1
	-1.55255255255255 1.1
	-1.54654654654655 1.1
	-1.54054054054054 1.1
	-1.53453453453453 1.1
	-1.52852852852853 1.1
	-1.52252252252252 1.1
	-1.51651651651652 1.1
	-1.51051051051051 1.1
	-1.5045045045045 1.1
	-1.4984984984985 1.1
	-1.49249249249249 1.1
	-1.48648648648649 1.1
	-1.48048048048048 1.1
	-1.47447447447447 1.1
	-1.46846846846847 1.1
	-1.46246246246246 1.1
	-1.45645645645646 1.1
	-1.45045045045045 1.1
	-1.44444444444444 1.1
	-1.43843843843844 1.1
	-1.43243243243243 1.1
	-1.42642642642643 1.1
	-1.42042042042042 1.1
	-1.41441441441441 1.1
	-1.40840840840841 1.1
	-1.4024024024024 1.1
	-1.3963963963964 1.1
	-1.39039039039039 1.1
	-1.38438438438438 1.1
	-1.37837837837838 1.1
	-1.37237237237237 1.1
	-1.36636636636637 1.1
	-1.36036036036036 1.1
	-1.35435435435435 1.1
	-1.34834834834835 1.1
	-1.34234234234234 1.1
	-1.33633633633634 1.1
	-1.33033033033033 1.1
	-1.32432432432432 1.1
	-1.31831831831832 1.1
	-1.31231231231231 1.1
	-1.30630630630631 1.1
	-1.3003003003003 1.1
	-1.29429429429429 1.1
	-1.28828828828829 1.1
	-1.28228228228228 1.1
	-1.27627627627628 1.1
	-1.27027027027027 1.1
	-1.26426426426426 1.1
	-1.25825825825826 1.1
	-1.25225225225225 1.1
	-1.24624624624625 1.1
	-1.24024024024024 1.1
	-1.23423423423423 1.1
	-1.22822822822823 1.1
	-1.22222222222222 1.1
	-1.21621621621622 1.1
	-1.21021021021021 1.1
	-1.2042042042042 1.1
	-1.1981981981982 1.1
	-1.19219219219219 1.1
	-1.18618618618619 1.1
	-1.18018018018018 1.1
	-1.17417417417417 1.1
	-1.16816816816817 1.1
	-1.16216216216216 1.1
	-1.15615615615616 1.1
	-1.15015015015015 1.1
	-1.14414414414414 1.1
	-1.13813813813814 1.1
	-1.13213213213213 1.1
	-1.12612612612613 1.1
	-1.12012012012012 1.1
	-1.11411411411411 1.1
	-1.10810810810811 1.1
	-1.1021021021021 1.1
	-1.0960960960961 1.1
	-1.09009009009009 1.1
	-1.08408408408408 1.1
	-1.07807807807808 1.1
	-1.07207207207207 1.1
	-1.06606606606607 1.1
	-1.06006006006006 1.1
	-1.05405405405405 1.1
	-1.04804804804805 1.1
	-1.04204204204204 1.1
	-1.03603603603604 1.1
	-1.03003003003003 1.1
	-1.02402402402402 1.1
	-1.01801801801802 1.1
	-1.01201201201201 1.1
	-1.00600600600601 1.1
	-1 1.1
	-0.993993993993994 1.1
	-0.987987987987988 1.1
	-0.981981981981982 1.1
	-0.975975975975976 1.1
	-0.96996996996997 1.1
	-0.963963963963964 1.1
	-0.957957957957958 1.1
	-0.951951951951952 1.1
	-0.945945945945946 1.1
	-0.93993993993994 1.1
	-0.933933933933934 1.1
	-0.927927927927928 1.1
	-0.921921921921922 1.1
	-0.915915915915916 1.1
	-0.90990990990991 1.1
	-0.903903903903904 1.1
	-0.897897897897898 1.1
	-0.891891891891892 1.1
	-0.885885885885886 1.1
	-0.87987987987988 1.1
	-0.873873873873874 1.1
	-0.867867867867868 1.1
	-0.861861861861862 1.1
	-0.855855855855856 1.1
	-0.84984984984985 1.1
	-0.843843843843844 1.1
	-0.837837837837838 1.1
	-0.831831831831832 1.1
	-0.825825825825826 1.1
	-0.81981981981982 1.1
	-0.813813813813814 1.1
	-0.807807807807808 1.1
	-0.801801801801802 1.1
	-0.795795795795796 1.1
	-0.78978978978979 1.1
	-0.783783783783784 1.1
	-0.777777777777778 1.1
	-0.771771771771772 1.1
	-0.765765765765766 1.1
	-0.75975975975976 1.1
	-0.753753753753754 1.1
	-0.747747747747748 1.1
	-0.741741741741742 1.1
	-0.735735735735736 1.1
	-0.72972972972973 1.1
	-0.723723723723724 1.1
	-0.717717717717718 1.1
	-0.711711711711712 1.1
	-0.705705705705706 1.1
	-0.6996996996997 1.1
	-0.693693693693694 1.1
	-0.687687687687688 1.1
	-0.681681681681682 1.1
	-0.675675675675676 1.1
	-0.66966966966967 1.1
	-0.663663663663664 1.1
	-0.657657657657658 1.1
	-0.651651651651652 1.1
	-0.645645645645646 1.1
	-0.63963963963964 1.1
	-0.633633633633634 1.1
	-0.627627627627628 1.1
	-0.621621621621621 1.1
	-0.615615615615616 1.1
	-0.60960960960961 1.1
	-0.603603603603604 1.1
	-0.597597597597598 1.1
	-0.591591591591591 1.1
	-0.585585585585586 1.1
	-0.57957957957958 1.1
	-0.573573573573574 1.1
	-0.567567567567568 1.1
	-0.561561561561561 1.1
	-0.555555555555555 1.1
	-0.54954954954955 1.1
	-0.543543543543544 1.1
	-0.537537537537538 1.1
	-0.531531531531531 1.1
	-0.525525525525525 1.1
	-0.51951951951952 1.1
	-0.513513513513514 1.1
	-0.507507507507508 1.1
	-0.501501501501501 1.1
	-0.495495495495495 1.1
	-0.48948948948949 1.1
	-0.483483483483484 1.1
	-0.477477477477477 1.1
	-0.471471471471471 1.1
	-0.465465465465465 1.1
	-0.45945945945946 1.1
	-0.453453453453454 1.1
	-0.447447447447447 1.1
	-0.441441441441441 1.1
	-0.435435435435435 1.1
	-0.42942942942943 1.1
	-0.423423423423424 1.1
	-0.417417417417417 1.1
	-0.411411411411411 1.1
	-0.405405405405405 1.1
	-0.3993993993994 1.1
	-0.393393393393394 1.1
	-0.387387387387387 1.1
	-0.381381381381381 1.1
	-0.375375375375375 1.1
	-0.36936936936937 1.1
	-0.363363363363364 1.1
	-0.357357357357357 1.1
	-0.351351351351351 1.1
	-0.345345345345345 1.1
	-0.33933933933934 1.1
	-0.333333333333333 1.1
	-0.327327327327327 1.1
	-0.321321321321321 1.1
	-0.315315315315315 1.1
	-0.30930930930931 1.1
	-0.303303303303303 1.1
	-0.297297297297297 1.1
	-0.291291291291291 1.1
	-0.285285285285285 1.1
	-0.279279279279279 1.1
	-0.273273273273273 1.1
	-0.267267267267267 1.1
	-0.261261261261261 1.1
	-0.255255255255255 1.1
	-0.249249249249249 1.1
	-0.243243243243243 1.1
	-0.237237237237237 1.1
	-0.231231231231231 1.1
	-0.225225225225225 1.1
	-0.219219219219219 1.1
	-0.213213213213213 1.1
	-0.207207207207207 1.1
	-0.201201201201201 1.1
	-0.195195195195195 1.1
	-0.189189189189189 1.1
	-0.183183183183183 1.1
	-0.177177177177177 1.1
	-0.171171171171171 1.1
	-0.165165165165165 1.1
	-0.159159159159159 1.1
	-0.153153153153153 1.1
	-0.147147147147147 1.1
	-0.141141141141141 1.1
	-0.135135135135135 1.1
	-0.129129129129129 1.1
	-0.123123123123123 1.1
	-0.117117117117117 1.1
	-0.111111111111111 1.1
	-0.105105105105105 1.1
	-0.099099099099099 1.1
	-0.0930930930930933 1.1
	-0.0870870870870872 1.1
	-0.0810810810810811 1.1
	-0.075075075075075 1.1
	-0.069069069069069 1.1
	-0.0630630630630633 1.1
	-0.0570570570570572 1.1
	-0.0510510510510511 1.1
	-0.045045045045045 1.1
	-0.0390390390390389 1.1
	-0.0330330330330328 1.1
	-0.0270270270270272 1.1
	-0.0210210210210211 1.1
	-0.015015015015015 1.1
	-0.00900900900900892 1.1
	-0.00300300300300282 1.1
	0.00300300300300282 1.1
	0.00900900900900892 1.1
	0.015015015015015 1.1
	0.0210210210210211 1.1
	0.0270270270270272 1.1
	0.0330330330330328 1.1
	0.0390390390390389 1.1
	0.045045045045045 1.1
	0.0510510510510511 1.1
	0.0570570570570572 1.1
	0.0630630630630629 1.1
	0.069069069069069 1.1
	0.075075075075075 1.1
	0.0810810810810811 1.1
	0.0870870870870872 1.1
	0.0930930930930929 1.1
	0.099099099099099 1.1
	0.105105105105105 1.1
	0.111111111111111 1.1
	0.117117117117117 1.1
	0.123123123123123 1.1
	0.129129129129129 1.1
	0.135135135135135 1.1
	0.141141141141141 1.1
	0.147147147147147 1.1
	0.153153153153153 1.1
	0.159159159159159 1.1
	0.165165165165165 1.1
	0.171171171171171 1.1
	0.177177177177177 1.1
	0.183183183183183 1.1
	0.189189189189189 1.1
	0.195195195195195 1.1
	0.201201201201201 1.1
	0.207207207207207 1.1
	0.213213213213213 1.1
	0.219219219219219 1.1
	0.225225225225225 1.1
	0.231231231231231 1.1
	0.237237237237237 1.1
	0.243243243243243 1.1
	0.249249249249249 1.1
	0.255255255255255 1.1
	0.261261261261261 1.1
	0.267267267267267 1.1
	0.273273273273273 1.1
	0.279279279279279 1.1
	0.285285285285285 1.1
	0.291291291291291 1.1
	0.297297297297297 1.1
	0.303303303303303 1.1
	0.309309309309309 1.1
	0.315315315315315 1.1
	0.321321321321321 1.1
	0.327327327327327 1.1
	0.333333333333333 1.1
	0.339339339339339 1.1
	0.345345345345345 1.1
	0.351351351351351 1.1
	0.357357357357357 1.1
	0.363363363363364 1.1
	0.369369369369369 1.1
	0.375375375375375 1.1
	0.381381381381381 1.1
	0.387387387387387 1.1
	0.393393393393394 1.1
	0.399399399399399 1.1
	0.405405405405405 1.1
	0.411411411411411 1.1
	0.417417417417417 1.1
	0.423423423423424 1.1
	0.429429429429429 1.1
	0.435435435435435 1.1
	0.441441441441441 1.1
	0.447447447447447 1.1
	0.453453453453454 1.1
	0.45945945945946 1.1
	0.465465465465465 1.1
	0.471471471471471 1.1
	0.477477477477477 1.1
	0.483483483483484 1.1
	0.48948948948949 1.1
	0.495495495495495 1.1
	0.501501501501501 1.1
	0.507507507507508 1.1
	0.513513513513514 1.1
	0.51951951951952 1.1
	0.525525525525525 1.1
	0.531531531531531 1.1
	0.537537537537538 1.1
	0.543543543543544 1.1
	0.54954954954955 1.1
	0.555555555555555 1.1
	0.561561561561561 1.1
	0.567567567567568 1.1
	0.573573573573574 1.1
	0.57957957957958 1.1
	0.585585585585585 1.1
	0.591591591591591 1.1
	0.597597597597598 1.1
	0.603603603603604 1.1
	0.60960960960961 1.1
	0.615615615615615 1.1
	0.621621621621621 1.1
	0.627627627627628 1.1
	0.633633633633634 1.1
	0.63963963963964 1.1
	0.645645645645645 1.1
	0.651651651651652 1.1
	0.657657657657658 1.1
	0.663663663663664 1.1
	0.66966966966967 1.1
	0.675675675675675 1.1
	0.681681681681682 1.1
	0.687687687687688 1.1
	0.693693693693694 1.1
	0.6996996996997 1.1
	0.705705705705705 1.1
	0.711711711711712 1.1
	0.717717717717718 1.1
	0.723723723723724 1.1
	0.72972972972973 1.1
	0.735735735735736 1.1
	0.741741741741742 1.1
	0.747747747747748 1.1
	0.753753753753754 1.1
	0.75975975975976 1.1
	0.765765765765766 1.1
	0.771771771771772 1.1
	0.777777777777778 1.1
	0.783783783783784 1.1
	0.78978978978979 1.1
	0.795795795795796 1.1
	0.801801801801802 1.1
	0.807807807807808 1.1
	0.813813813813814 1.1
	0.81981981981982 1.1
	0.825825825825826 1.1
	0.831831831831832 1.1
	0.837837837837838 1.1
	0.843843843843844 1.1
	0.84984984984985 1.1
	0.855855855855856 1.1
	0.861861861861862 1.1
	0.867867867867868 1.1
	0.873873873873874 1.1
	0.87987987987988 1.1
	0.885885885885886 1.1
	0.891891891891892 1.1
	0.897897897897898 1.1
	0.903903903903904 1.1
	0.90990990990991 1.1
	0.915915915915916 1.1
	0.921921921921922 1.1
	0.927927927927928 1.1
	0.933933933933934 1.1
	0.93993993993994 1.1
	0.945945945945946 1.1
	0.951951951951952 1.1
	0.957957957957958 1.1
	0.963963963963964 1.1
	0.96996996996997 1.1
	0.975975975975976 1.1
	0.981981981981982 1.1
	0.987987987987988 1.1
	0.993993993993994 1.1
	1 1.1
	1.00600600600601 1.1
	1.01201201201201 1.1
	1.01801801801802 1.1
	1.02402402402402 1.1
	1.03003003003003 1.1
	1.03603603603604 1.1
	1.04204204204204 1.1
	1.04804804804805 1.1
	1.05405405405405 1.1
	1.06006006006006 1.1
	1.06606606606607 1.1
	1.07207207207207 1.1
	1.07807807807808 1.1
	1.08408408408408 1.1
	1.09009009009009 1.1
	1.0960960960961 1.1
	1.1021021021021 1.1
	1.10810810810811 1.1
	1.11411411411411 1.1
	1.12012012012012 1.1
	1.12612612612613 1.1
	1.13213213213213 1.1
	1.13813813813814 1.1
	1.14414414414414 1.1
	1.15015015015015 1.1
	1.15615615615616 1.1
	1.16216216216216 1.1
	1.16816816816817 1.1
	1.17417417417417 1.1
	1.18018018018018 1.1
	1.18618618618619 1.1
	1.19219219219219 1.1
	1.1981981981982 1.1
	1.2042042042042 1.1
	1.21021021021021 1.1
	1.21621621621622 1.1
	1.22222222222222 1.1
	1.22822822822823 1.1
	1.23423423423423 1.1
	1.24024024024024 1.1
	1.24624624624625 1.1
	1.25225225225225 1.1
	1.25825825825826 1.1
	1.26426426426426 1.1
	1.27027027027027 1.1
	1.27627627627628 1.1
	1.28228228228228 1.1
	1.28828828828829 1.1
	1.29429429429429 1.1
	1.3003003003003 1.1
	1.30630630630631 1.1
	1.31231231231231 1.1
	1.31831831831832 1.1
	1.32432432432432 1.1
	1.33033033033033 1.1
	1.33633633633634 1.1
	1.34234234234234 1.1
	1.34834834834835 1.1
	1.35435435435435 1.1
	1.36036036036036 1.1
	1.36636636636637 1.1
	1.37237237237237 1.1
	1.37837837837838 1.1
	1.38438438438438 1.1
	1.39039039039039 1.1
	1.3963963963964 1.1
	1.4024024024024 1.1
	1.40840840840841 1.1
	1.41441441441441 1.1
	1.42042042042042 1.1
	1.42642642642643 1.1
	1.43243243243243 1.1
	1.43843843843844 1.1
	1.44444444444444 1.1
	1.45045045045045 1.1
	1.45645645645646 1.1
	1.46246246246246 1.1
	1.46846846846847 1.1
	1.47447447447447 1.1
	1.48048048048048 1.1
	1.48648648648649 1.1
	1.49249249249249 1.1
	1.4984984984985 1.1
	1.5045045045045 1.1
	1.51051051051051 1.1
	1.51651651651652 1.1
	1.52252252252252 1.1
	1.52852852852853 1.1
	1.53453453453453 1.1
	1.54054054054054 1.1
	1.54654654654655 1.1
	1.55255255255255 1.1
	1.55855855855856 1.1
	1.56456456456456 1.1
	1.57057057057057 1.1
	1.57657657657658 1.1
	1.58258258258258 1.1
	1.58858858858859 1.1
	1.59459459459459 1.1
	1.6006006006006 1.1
	1.60660660660661 1.1
	1.61261261261261 1.1
	1.61861861861862 1.1
	1.62462462462462 1.1
	1.63063063063063 1.1
	1.63663663663664 1.1
	1.64264264264264 1.1
	1.64864864864865 1.1
	1.65465465465465 1.1
	1.66066066066066 1.1
	1.66666666666667 1.1
	1.67267267267267 1.1
	1.67867867867868 1.1
	1.68468468468468 1.1
	1.69069069069069 1.1
	1.6966966966967 1.1
	1.7027027027027 1.1
	1.70870870870871 1.1
	1.71471471471471 1.1
	1.72072072072072 1.1
	1.72672672672673 1.1
	1.73273273273273 1.1
	1.73873873873874 1.1
	1.74474474474474 1.1
	1.75075075075075 1.1
	1.75675675675676 1.1
	1.76276276276276 1.1
	1.76876876876877 1.1
	1.77477477477477 1.1
	1.78078078078078 1.1
	1.78678678678679 1.1
	1.79279279279279 1.1
	1.7987987987988 1.1
	1.8048048048048 1.1
	1.81081081081081 1.1
	1.81681681681682 1.1
	1.82282282282282 1.1
	1.82882882882883 1.1
	1.83483483483483 1.1
	1.84084084084084 1.1
	1.84684684684685 1.1
	1.85285285285285 1.1
	1.85885885885886 1.1
	1.86486486486486 1.1
	1.87087087087087 1.1
	1.87687687687688 1.1
	1.88288288288288 1.1
	1.88888888888889 1.1
	1.89489489489489 1.1
	1.9009009009009 1.1
	1.90690690690691 1.1
	1.91291291291291 1.1
	1.91891891891892 1.1
	1.92492492492492 1.1
	1.93093093093093 1.1
	1.93693693693694 1.1
	1.94294294294294 1.1
	1.94894894894895 1.1
	1.95495495495495 1.1
	1.96096096096096 1.1
	1.96696696696697 1.1
	1.97297297297297 1.1
	1.97897897897898 1.1
	1.98498498498498 1.1
	1.99099099099099 1.1
	1.996996996997 1.1
	2.003003003003 1.1
	2.00900900900901 1.1
	2.01501501501502 1.1
	2.02102102102102 1.1
	2.02702702702703 1.1
	2.03303303303303 1.1
	2.03903903903904 1.1
	2.04504504504505 1.1
	2.05105105105105 1.1
	2.05705705705706 1.1
	2.06306306306306 1.1
	2.06906906906907 1.1
	2.07507507507508 1.1
	2.08108108108108 1.1
	2.08708708708709 1.1
	2.09309309309309 1.1
	2.0990990990991 1.1
	2.10510510510511 1.1
	2.11111111111111 1.1
	2.11711711711712 1.1
	2.12312312312312 1.1
	2.12912912912913 1.1
	2.13513513513514 1.1
	2.14114114114114 1.1
	2.14714714714715 1.1
	2.15315315315315 1.1
	2.15915915915916 1.1
	2.16516516516517 1.1
	2.17117117117117 1.1
	2.17717717717718 1.1
	2.18318318318318 1.1
	2.18918918918919 1.1
	2.1951951951952 1.1
	2.2012012012012 1.1
	2.20720720720721 1.1
	2.21321321321321 1.1
	2.21921921921922 1.1
	2.22522522522523 1.1
	2.23123123123123 1.1
	2.23723723723724 1.1
	2.24324324324324 1.1
	2.24924924924925 1.1
	2.25525525525526 1.1
	2.26126126126126 1.1
	2.26726726726727 1.1
	2.27327327327327 1.1
	2.27927927927928 1.1
	2.28528528528529 1.1
	2.29129129129129 1.1
	2.2972972972973 1.1
	2.3033033033033 1.1
	2.30930930930931 1.1
	2.31531531531532 1.1
	2.32132132132132 1.1
	2.32732732732733 1.1
	2.33333333333333 1.1
	2.33933933933934 1.1
	2.34534534534535 1.1
	2.35135135135135 1.1
	2.35735735735736 1.1
	2.36336336336336 1.1
	2.36936936936937 1.1
	2.37537537537538 1.1
	2.38138138138138 1.1
	2.38738738738739 1.1
	2.39339339339339 1.1
	2.3993993993994 1.1
	2.40540540540541 1.1
	2.41141141141141 1.1
	2.41741741741742 1.1
	2.42342342342342 1.1
	2.42942942942943 1.1
	2.43543543543544 1.1
	2.44144144144144 1.1
	2.44744744744745 1.1
	2.45345345345345 1.1
	2.45945945945946 1.1
	2.46546546546547 1.1
	2.47147147147147 1.1
	2.47747747747748 1.1
	2.48348348348348 1.1
	2.48948948948949 1.1
	2.4954954954955 1.1
	2.5015015015015 1.1
	2.50750750750751 1.1
	2.51351351351351 1.1
	2.51951951951952 1.1
	2.52552552552553 1.1
	2.53153153153153 1.1
	2.53753753753754 1.1
	2.54354354354354 1.1
	2.54954954954955 1.1
	2.55555555555556 1.1
	2.56156156156156 1.1
	2.56756756756757 1.1
	2.57357357357357 1.1
	2.57957957957958 1.1
	2.58558558558559 1.1
	2.59159159159159 1.1
	2.5975975975976 1.1
	2.6036036036036 1.1
	2.60960960960961 1.1
	2.61561561561562 1.1
	2.62162162162162 1.1
	2.62762762762763 1.1
	2.63363363363363 1.1
	2.63963963963964 1.1
	2.64564564564565 1.1
	2.65165165165165 1.1
	2.65765765765766 1.1
	2.66366366366366 1.1
	2.66966966966967 1.1
	2.67567567567568 1.1
	2.68168168168168 1.1
	2.68768768768769 1.1
	2.69369369369369 1.1
	2.6996996996997 1.1
	2.70570570570571 1.1
	2.71171171171171 1.1
	2.71771771771772 1.1
	2.72372372372372 1.1
	2.72972972972973 1.1
	2.73573573573574 1.1
	2.74174174174174 1.1
	2.74774774774775 1.1
	2.75375375375375 1.1
	2.75975975975976 1.1
	2.76576576576577 1.1
	2.77177177177177 1.1
	2.77777777777778 1.1
	2.78378378378378 1.1
	2.78978978978979 1.1
	2.7957957957958 1.1
	2.8018018018018 1.1
	2.80780780780781 1.1
	2.81381381381381 1.1
	2.81981981981982 1.1
	2.82582582582583 1.1
	2.83183183183183 1.1
	2.83783783783784 1.1
	2.84384384384384 1.1
	2.84984984984985 1.1
	2.85585585585586 1.1
	2.86186186186186 1.1
	2.86786786786787 1.1
	2.87387387387387 1.1
	2.87987987987988 1.1
	2.88588588588589 1.1
	2.89189189189189 1.1
	2.8978978978979 1.1
	2.9039039039039 1.1
	2.90990990990991 1.1
	2.91591591591592 1.1
	2.92192192192192 1.1
	2.92792792792793 1.1
	2.93393393393393 1.1
	2.93993993993994 1.1
	2.94594594594595 1.1
	2.95195195195195 1.1
	2.95795795795796 1.1
	2.96396396396396 1.1
	2.96996996996997 1.1
	2.97597597597598 1.1
	2.98198198198198 1.1
	2.98798798798799 1.1
	2.99399399399399 1.1
	3 1.1
};
\addlegendentry{$y^*$}
\end{groupplot}

\end{tikzpicture}


==> fig/mpc_compare.tex <==
\begin{tikzpicture}

\pgfplotsset{ticks=none}

\begin{groupplot}[group style={group size=2 by 2,
		horizontal sep=0.1cm,
		vertical sep=0.1cm,}]
\nextgroupplot[
height=4cm,
width=5.5cm,
tick align=outside,
tick pos=left,
title={Flight Trajectory},
x grid style={white!69.01960784313725!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={iLQR},
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
5 6.66666666666667
5.1010101010101 6.87807973218855
5.2020202020202 7.0886415119125
5.3030303030303 7.29750414786803
5.4040404040404 7.50382662393693
5.50505050505051 7.70677815232829
5.60606060606061 7.90554151886776
5.70707070707071 8.09931637363057
5.80808080808081 8.28732245366823
5.90909090909091 8.46880272485199
6.01010101010101 8.64302643018214
6.11111111111111 8.80929203228846
6.21212121212121 8.96693003827371
6.31313131313131 9.11530569552511
6.41414141414141 9.25382154763919
6.51515151515152 9.38191984016779
6.61616161616162 9.49908476649838
6.71717171717172 9.60484454482527
6.81818181818182 9.6987733178484
6.91919191919192 9.78049286755036
7.02020202020202 9.84967413814691
7.12121212121212 9.90603856107847
7.22222222222222 9.94935917670736
7.32323232323232 9.97946154820418
7.42424242424242 9.99622446394336
7.52525252525253 9.99958042557958
7.62626262626263 9.98951591983981
7.72727272727273 9.96607147293644
7.82828282828283 9.9293414873826
7.92929292929293 9.87947386186647
8.03030303030303 9.81666939571556
8.13131313131313 9.74118098034861
8.23232323232323 9.65331258097112
8.33333333333333 9.5534180126148
8.43434343434343 9.44189951544924
8.53535353535354 9.31920613510277
8.63636363636364 9.18583191451419
8.73737373737374 9.04231390459621
8.83838383838384 8.88923000172097
8.93939393939394 8.72719662073535
9.04040404040404 8.5568662128759
9.14141414141414 8.37892463857802
9.24242424242424 8.19408840575804
9.34343434343434 8.00310178468871
9.44444444444444 7.80673381108556
9.54545454545454 7.60577518947143
9.64646464646465 7.40103510928847
9.74747474747475 7.19333798657783
9.84848484848485 6.98352014434727
9.94949494949495 6.77242644499356
10.0505050505051 6.56090688833977
10.1515151515152 6.34981318898606
10.2525252525253 6.1399953467555
10.3535353535354 5.93229822404486
10.4545454545455 5.7275581438619
10.5555555555556 5.52659952224777
10.6565656565657 5.33023154864462
10.7575757575758 5.1392449275753
10.8585858585859 4.95440869475531
10.959595959596 4.77646712045743
11.0606060606061 4.60613671259798
11.1616161616162 4.44410333161236
11.2626262626263 4.29101942873712
11.3636363636364 4.14750141881914
11.4646464646465 4.01412719823056
11.5656565656566 3.8914338178841
11.6666666666667 3.77991532071854
11.7676767676768 3.68002075236221
11.8686868686869 3.59215235298473
11.969696969697 3.51666393761777
12.0707070707071 3.45385947146686
12.1717171717172 3.40399184595074
12.2727272727273 3.36726186039689
12.3737373737374 3.34381741349353
12.4747474747475 3.33375290775375
12.5757575757576 3.33710886938997
12.6767676767677 3.35387178512915
12.7777777777778 3.38397415662597
12.8787878787879 3.42729477225486
12.979797979798 3.48365919518642
13.0808080808081 3.55284046578298
13.1818181818182 3.63456001548494
13.2828282828283 3.72848878850806
13.3838383838384 3.83424856683495
13.4848484848485 3.95141349316555
13.5858585858586 4.07951178569414
13.6868686868687 4.21802763780822
13.7878787878788 4.36640329505963
13.8888888888889 4.52404130104487
13.989898989899 4.6903069031512
14.0909090909091 4.86453060848134
14.1919191919192 5.0460108796651
14.2929292929293 5.23401695970276
14.3939393939394 5.42779181446558
14.4949494949495 5.62655518100504
14.5959595959596 5.8295067093964
14.6969696969697 6.0358291854653
14.7979797979798 6.24469182142084
14.8989898989899 6.45525360114479
15 6.66666666666667
};
\addplot [semithick, magenta]
table {%
5 6.66666666666667
5.0003781625196 6.74670847813787
5.05183901386367 6.92358193288092
5.15021194297708 7.23017585193015
5.25227183464107 7.46690882281183
5.3637994147638 7.6888830513946
5.47731806964369 7.86457805626128
5.60237830783623 8.04489447181641
5.71097684355011 8.25584095428688
5.82955873367688 8.50028315393014
5.9304948899638 8.73061160269769
6.03273077980748 8.86418099595614
6.13371240691349 8.92477128041789
6.23353190529929 9.03980816343794
6.3320550195019 9.10841338760639
6.42707010217878 9.26616064901892
6.5205106070614 9.36208597623394
6.61104106643492 9.45654121017769
6.71306145808863 9.58284037630169
6.81272126017192 9.69377160369866
6.9179384910943 9.82075419171781
7.01204833630476 9.93332713842464
7.10391620430039 10.0007540456303
7.19737497819487 9.99630204516592
7.29490190518557 10.0054712491857
7.38889214542005 9.99489523033029
7.49614676762749 9.99654757450351
7.5936923194337 10.0046897873276
7.69967996519036 10.0178520187672
7.80379698927874 9.99922139451065
7.91094021772564 9.94007821372921
8.01469239444377 9.84823382124729
8.1273752603812 9.7500351316047
8.22643479794341 9.66232002045063
8.33362586468473 9.57185096343245
8.43321712149688 9.45694786385891
8.54003006653391 9.33277236454818
8.63806355561213 9.21445335852157
8.74503269279961 9.09161748081855
8.84661569208814 8.94626955153261
8.95555912490429 8.77711256018524
9.06065308562125 8.59525660948436
9.17037990542786 8.40520586343917
9.26258926167259 8.24880249070062
9.37459733263254 8.10617366025338
9.48855037839771 7.9385825776108
9.61028058704641 7.7388505641964
9.73657527576357 7.51385059972615
9.87913932079067 7.27176297650603
10.0586631884846 7.08083842107429
10.2115908686074 6.93002169140346
10.2145362668687 6.76890547678311
10.1366432045666 6.4470747490338
10.0583819264928 6.02654912420899
10.114754788456 5.56715031801343
10.221370847921 5.1895352998409
10.2962045431457 4.85205959209653
10.3160240183409 4.65442023512489
10.3202175050855 4.49900355385042
10.392827532798 4.43345466378469
10.55762787138 4.45661232810207
10.7408856909671 4.43736595056914
10.9230786276392 4.32990492347641
11.0815852560362 4.27466894358127
11.2341224914504 4.16400460621536
11.37524014836 4.03158444050827
11.51661860316 3.90585611894109
11.639913658775 3.81216045950824
11.766836520436 3.70884310196838
11.8787281975019 3.63130003099321
11.9916522672515 3.549553291994
12.0880616199844 3.51014414517422
12.2008346626284 3.49429482273297
12.3119848694463 3.44549616464
12.4306898631464 3.37791920475376
12.5267134968976 3.3544946912585
12.6231813076566 3.36007085019158
12.7127069210673 3.35987634657962
12.8107287996861 3.3842951608482
12.9030698864692 3.41910187409605
13.0101614097285 3.49643423339641
13.0998485910339 3.59479377814293
13.1985396898053 3.70351205244462
13.2931083019897 3.79197178269574
13.3939468338636 3.88763967649997
13.4864105044201 3.9948073498187
13.5869313865361 4.13045488774798
13.6782001817898 4.26496526456088
13.7781957676579 4.43021325256982
13.8784005776627 4.58103746091319
13.9850773716471 4.74136760065002
14.0869196391282 4.90947100207117
14.1943388696872 5.08669990195867
14.2933155048655 5.2566979227077
14.4000953844802 5.44357787642787
14.4982936700152 5.62265370823572
14.5968924355272 5.8204309367657
14.6878837218493 5.96430780761159
14.7526222622626 6.21884222627201
14.815807038218 6.40476935360035
};
\addplot [semithick, yellow]
table {%
4.2000457585173 6.66647948281664
5.81604958886251 6.65638274835833
};
\addplot [semithick, yellow]
table {%
4.22504364096892 6.94648796032791
5.77192531691397 6.54337137476161
};
\addplot [semithick, yellow]
table {%
4.26975919496137 7.09251912972768
5.83027871277124 6.74672473766989
};
\addplot [semithick, yellow]
table {%
4.36026262544245 7.36218495697914
5.92772671908914 7.10149105698792
};
\addplot [semithick, yellow]
table {%
4.45601015151456 7.53766045381397
6.04076032667215 7.40099075329939
};
\addplot [semithick, yellow]
table {%
4.56425390978066 7.71731840335185
6.16587531072795 7.66722979671759
};
\addplot [semithick, yellow]
table {%
4.68258985454218 7.93920772499391
6.28751109717316 7.80132325267363
};
\addplot [semithick, yellow]
table {%
4.80722316207505 7.95076404051151
6.39894774809157 8.14825423320115
};
\addplot [semithick, yellow]
table {%
4.91395254199383 8.31894175510366
6.51247426458303 8.19017419733556
};
\addplot [semithick, yellow]
table {%
5.03959117371877 8.36858516060146
6.61829899779411 8.6432698712899
};
\addplot [semithick, yellow]
table {%
5.13270537469588 8.65746507511309
6.71861905223162 8.80818390704947
};
\addplot [semithick, yellow]
table {%
5.23252867405493 8.84721765206086
6.8293577904259 8.87989298487676
};
\addplot [semithick, yellow]
table {%
5.33443711617725 8.90664836672698
6.93323320283872 8.93446297944446
};
\addplot [semithick, yellow]
table {%
5.43382246253251 9.03558544014569
7.03334926098989 9.03871406973429
};
\addplot [semithick, yellow]
table {%
5.53189211377988 9.08696283794822
7.12499477732637 9.12789895814069
};
\addplot [semithick, yellow]
table {%
5.62867562846177 9.27741937178289
7.21878361606198 9.25835584598164
};
\addplot [semithick, yellow]
table {%
5.72187187440383 9.32485479295363
7.31391905076285 9.38837218568157
};
\addplot [semithick, yellow]
table {%
5.81250537299012 9.53041427604177
7.40342390307081 9.38248521599379
};
\addplot [semithick, yellow]
table {%
5.91212006644574 9.54317140583967
7.51546344685293 9.62375286079894
};
\addplot [semithick, yellow]
table {%
6.01637537834503 9.73917124044305
7.60692980897048 9.64391057575756
};
\addplot [semithick, yellow]
table {%
6.12408072240519 9.71029062971861
7.71517404127374 9.92661325535232
};
\addplot [semithick, yellow]
table {%
6.2116797446426 9.90881821430233
7.81126155911014 9.95626430667317
};
\addplot [semithick, yellow]
table {%
6.30151354835174 9.98110301433194
7.90912741224998 10.0126400961651
};
\addplot [semithick, yellow]
table {%
6.40003830860591 10.0543695290441
7.99271139649862 9.93969227933175
};
\addplot [semithick, yellow]
table {%
6.49642989218899 9.97493296250862
8.09924460442128 10.036376165059
};
\addplot [semithick, yellow]
table {%
6.59445633355251 10.0819202212047
8.18432125412424 9.90979156938031
};
\addplot [semithick, yellow]
table {%
6.6994579550558 9.93012288682675
8.30505694434579 10.0639108526754
};
\addplot [semithick, yellow]
table {%
6.79463903427248 10.0709014204102
8.39639819349051 9.94135300671097
};
\addplot [semithick, yellow]
table {%
6.90243769126992 9.97508747639269
8.50106436270196 10.0633406791072
};
\addplot [semithick, yellow]
table {%
7.00528947050181 10.0310773671561
8.59987237502875 9.95762325456206
};
\addplot [semithick, yellow]
table {%
7.11237405015194 9.89960014170111
8.71615687375461 9.97877774102825
};
\addplot [semithick, yellow]
table {%
7.21719021542501 9.91664844758187
8.81308631962719 9.77848254398369
};
\addplot [semithick, yellow]
table {%
7.33354125746142 9.66698311254524
8.92099885093483 9.82906301048098
};
\addplot [semithick, yellow]
table {%
7.4280095141261 9.71343302723857
9.03551522329354 9.61533875565338
};
\addplot [semithick, yellow]
table {%
7.53562539589146 9.53361307365446
9.13542900729007 9.60961250792141
};
\addplot [semithick, yellow]
table {%
7.63607138022063 9.51934207318905
9.22619425004872 9.39684485442611
};
\addplot [semithick, yellow]
table {%
7.74124087946966 9.25895283010455
9.31982413984654 9.41310317045671
};
\addplot [semithick, yellow]
table {%
7.84044222203604 9.28044492761964
9.43358890513625 9.15875368102207
};
\addplot [semithick, yellow]
table {%
7.94548722188744 9.03718395596156
9.52651300490912 9.14543321666502
};
\addplot [semithick, yellow]
table {%
8.0482626704296 8.99776579098623
9.64821444214464 8.8826029959624
};
\addplot [semithick, yellow]
table {%
8.15728585067039 8.7218255332138
9.74969588861 8.82951706961194
};
\addplot [semithick, yellow]
table {%
8.26079802440186 8.64772884861121
9.85238051779054 8.54193887359794
};
\addplot [semithick, yellow]
table {%
8.37592440357935 8.31047898344906
9.96898234378546 8.50667004234448
};
\addplot [semithick, yellow]
table {%
8.47303336941217 8.37799139228976
10.0533854248231 8.13142755556336
};
\addplot [semithick, yellow]
table {%
8.57603579651921 8.13060033377237
10.1735541813299 8.09042114691601
};
\addplot [semithick, yellow]
table {%
8.69806804108737 8.06073089885772
10.2805607341938 7.81829580525079
};
\addplot [semithick, yellow]
table {%
8.81049464864458 7.77182369571245
10.3953488682403 7.70665776627101
};
\addplot [semithick, yellow]
table {%
8.95163570591902 7.66881341331361
10.526199836122 7.36218672825962
};
\addplot [semithick, yellow]
table {%
9.10130697503482 7.45904059368804
10.6547212805123 7.07994836723043
};
\addplot [semithick, yellow]
table {%
9.26930598430913 6.94633170504438
10.8423395193206 7.21986288823741
};
\addplot [semithick, yellow]
table {%
9.80290475594414 6.24297929462389
10.6080175009034 7.6120340909663
};
\addplot [semithick, yellow]
table {%
10.7004356045299 6.13313465674529
9.72672148034088 7.39654987178637
};
\addplot [semithick, yellow]
table {%
10.8067742283747 6.88482234724276
9.46966654230429 6.02214237168458
};
\addplot [semithick, yellow]
table {%
9.73030760668244 6.75513548781663
10.3875867292251 5.29788491978041
};
\addplot [semithick, yellow]
table {%
9.34485522116008 5.78101113740195
10.8957976199485 5.35563417605397
};
\addplot [semithick, yellow]
table {%
9.44327001510549 5.002869901252
10.9934724151359 5.36876711841309
};
\addplot [semithick, yellow]
table {%
9.51637290921157 4.67189302125695
11.0635660981522 5.03207596362036
};
\addplot [semithick, yellow]
table {%
9.51955108235836 4.57292997049598
11.1059059557983 4.73205716653326
};
\addplot [semithick, yellow]
table {%
9.5661887475256 4.76526795019287
11.0687181638473 4.23074777368123
};
\addplot [semithick, yellow]
table {%
9.6775941570663 4.79118182999417
11.0894498165378 4.06621444744416
};
\addplot [semithick, yellow]
table {%
9.80315577145433 4.72327615592582
11.3135931057137 4.18306782358889
};
\addplot [semithick, yellow]
table {%
9.94425590809628 4.49354880115206
11.5392022366284 4.36753137671328
};
\addplot [semithick, yellow]
table {%
10.1315112964985 4.20672209408838
11.7198030204771 4.45384603477481
};
\addplot [semithick, yellow]
table {%
10.2850248236791 4.21306904669161
11.8754182565195 4.32922090410086
};
\addplot [semithick, yellow]
table {%
10.4458287676639 4.03574885964247
12.014558127411 4.30148890065668
};
\addplot [semithick, yellow]
table {%
10.5743021159309 4.02277439276727
12.172965344822 4.03613431459746
};
\addplot [semithick, yellow]
table {%
10.7218143600553 3.80714878970389
12.31406207869 4.00398602354105
};
\addplot [semithick, yellow]
table {%
10.8395549187672 3.82690998767766
12.4418745168336 3.8032050147699
};
\addplot [semithick, yellow]
table {%
10.9728608460546 3.60931166827745
12.5577956183182 3.80188278948577
};
\addplot [semithick, yellow]
table {%
11.0780504202155 3.64549135195301
12.6817251259833 3.61861375402104
};
\addplot [semithick, yellow]
table {%
11.1991282114135 3.44262490881831
12.7863296772014 3.65608827590518
};
\addplot [semithick, yellow]
table {%
11.2983935686513 3.63257957064927
12.8802653728675 3.38909720482245
};
\addplot [semithick, yellow]
table {%
11.4015934918402 3.49257798646051
12.9993665048018 3.49228211551139
};
\addplot [semithick, yellow]
table {%
11.5129603296835 3.4834608739901
13.1141222753879 3.40244013852864
};
\addplot [semithick, yellow]
table {%
11.6390030936566 3.26434176703694
13.2240829556889 3.48263572627485
};
\addplot [semithick, yellow]
table {%
11.7273321243996 3.35773897884267
13.327320922034 3.35684017608363
};
\addplot [semithick, yellow]
table {%
11.8241816820372 3.30503351387264
13.4260921535866 3.41524351039099
};
\addplot [semithick, yellow]
table {%
11.9144914729846 3.4208553559095
13.5215201921518 3.29296460763857
};
\addplot [semithick, yellow]
table {%
12.0128733885202 3.34790562501943
13.6087191154259 3.42318472384046
};
\addplot [semithick, yellow]
table {%
12.1075510284115 3.49603439371112
13.6913098550182 3.34303334039449
};
\addplot [semithick, yellow]
table {%
12.2166586104237 3.39323368493711
13.8089002640717 3.59760296726342
};
\addplot [semithick, yellow]
table {%
12.3006111915464 3.64035605379505
13.9102868488182 3.53969740580054
};
\addplot [semithick, yellow]
table {%
12.4025686773846 3.64405252536295
14.0017820987528 3.76197358085276
};
\addplot [semithick, yellow]
table {%
12.4960005877602 3.84712368563549
14.0929508886592 3.7438616454876
};
\addplot [semithick, yellow]
table {%
12.5975516358161 3.83147312189324
14.1855885613457 3.93057558776456
};
\addplot [semithick, yellow]
table {%
12.6890349873605 4.05007456032552
14.2813271350319 3.94071090126318
};
\addplot [semithick, yellow]
table {%
12.7899246759244 4.07505116050709
14.3796279765462 4.18846973655906
};
\addplot [semithick, yellow]
table {%
12.8808756426109 4.32533866125479
14.4797369016307 4.20737974940645
};
\addplot [semithick, yellow]
table {%
12.9786782018528 4.38837019095635
14.5574852096213 4.47975183821399
};
\addplot [semithick, yellow]
table {%
13.0831357897094 4.65076612239723
14.6603277153756 4.52042182462549
};
\addplot [semithick, yellow]
table {%
13.1868641697883 4.69588492055404
14.7784719070771 4.77781891998076
};
\addplot [semithick, yellow]
table {%
13.2867313922485 4.95386835293801
14.8867875358048 4.85077226845413
};
\addplot [semithick, yellow]
table {%
13.3972877711379 5.01014920118901
14.9887977072337 5.16141466183264
};
\addplot [semithick, yellow]
table {%
13.4959965731256 5.3065916778097
15.1010333842696 5.20696823869283
};
\addplot [semithick, yellow]
table {%
13.6040880493974 5.36959223431178
15.1934195627709 5.51083357799258
};
\addplot [semithick, yellow]
table {%
13.69808246584 5.60431515220721
15.3094082046993 5.63925354154465
};
\addplot [semithick, yellow]
table {%
13.8024104547441 5.73365137305999
15.3953789207937 5.91425845242259
};
\addplot [semithick, yellow]
table {%
13.8950818406241 5.86132474712156
15.4873339181735 6.07888300011282
};
\addplot [semithick, yellow]
table {%
13.9553509525969 6.16245635438552
15.5515950995431 6.26080205697087
};
\addplot [semithick, yellow]
table {%
14.0209973328609 6.31021115869546
15.6094332377908 6.48814577360018
};

\nextgroupplot[
height=4cm,
width=5.5cm,
tick align=outside,
tick pos=left,
title={Control Sequence},
x grid style={white!69.01960784313725!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.5, ymax=31.5,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
0 26.8590142340508
1 12.7229995696667
2 24.3299998818266
3 1.9212354232505
4 9.5958591831443
5 8.86888445312716
6 2.55774796581894
7 26.0552780137333
8 0.260323264603013
9 18.8303292016433
10 0
11 0.761765909193682
12 17.0621556191659
13 4.35204020650372
14 21.9441143733246
15 0.604319830266232
16 16.3325554422766
17 5.32805469264986
18 16.5466173108624
19 2.9111184033452
20 17.9341648674693
21 2.64992862929045
22 5.52396702167503
23 5.79959154142802
24 16.3395479493298
25 1.69590407857833
26 21.5343996054764
27 2.35974837621058
28 13.8738520996181
29 0.407892360265237
30 13.8093784182388
31 0.028765193106998
32 22.2955956458477
33 1.72074313112639
34 15.4670460168096
35 0.651043877394576
36 21.1897093910924
37 0.163815662754038
38 16.8998584952786
39 0
40 17.1325815585433
41 0.306982307990383
42 28.0867408235878
43 0
44 15.4860123330638
45 0
46 16.0512639630703
47 5.36991073548042
48 3.11634569859588
49 0
50 7.43156080841015
51 0
52 0
53 30
54 30
55 30
56 30
57 24.9174773180958
58 11.9961696480632
59 14.9100278703969
60 1.68083160269466
61 1.67720718095546
62 25.5841455209547
63 0
64 15.2492125634731
65 3.20671705285369
66 21.5377879343343
67 1.15309214847539
68 21.7173008373726
69 1.28662881703232
70 28.0964392213516
71 0
72 13.0364136506568
73 0.842564189622004
74 25.8644926177181
75 6.84986220350272
76 16.468168147788
77 5.39526644882019
78 19.3400355267372
79 3.82098792420382
80 25.2375552111594
81 2.07451351199542
82 16.4484932761341
83 2.77169030547656
84 19.9973301434822
85 5.27169647538947
86 19.0339229361414
87 5.61212471600173
88 16.8471617143416
89 3.32230184005129
90 18.7064543311682
91 3.39267625844816
92 19.0534013954456
93 2.99889057817802
94 16.2746325555472
95 8.00249793956162
96 6.78976460329254
97 24.50000750689
98 0
99 14.6097165195189
};
\addplot [semithick, blue]
table {%
0 11.3340273608272
1 30
2 24.8347348004073
3 3.88890724473896
4 8.54454522005712
5 1.83030874620006
6 18.8884533429164
7 1.55731784776082
8 26.8335316917825
9 0
10 0
11 4.94923635619414
12 15.8067911014639
13 6.61765150227403
14 17.8741459306353
15 7.02337837602209
16 4.28561047967865
17 22.3392406581436
18 1.13227216801712
19 21.4106654847324
20 0
21 8.47928449301791
22 0
23 18.3683310147166
24 0.613219673430109
25 22.3787145406093
26 0
27 20.5532525088079
28 0
29 11.5637443388239
30 0.164564066074703
31 19.9460083620116
32 0.587287567809139
33 18.4383633134825
34 1.16859126924805
35 18.5863540583494
36 0.406374850022685
37 19.7647711161929
38 0
39 15.7624726198995
40 1.22731436176719
41 19.5415334395029
42 0
43 24.3571075719826
44 0.18099138589093
45 14.0803818845239
46 0
47 12.1814337178259
48 30
49 30
50 30
51 22.3267353255073
52 0
53 0.958718043784799
54 10.0595438405304
55 0
56 22.4235740741872
57 5.10392072021458
58 30
59 30
60 10.9521776547333
61 0
62 7.44902544231739
63 9.4110939304662
64 1.21070369998546
65 18.6268565960707
66 6.47071919285671
67 18.1376894156906
68 4.63739295963498
69 18.8231892557152
70 1.75498042114558
71 26.4688527306071
72 0.517452321047617
73 15.6148701833142
74 5.6074300709222
75 20.1172215353437
76 3.17614321193907
77 21.1874733120653
78 3.50566301663682
79 25.9766708328287
80 0.705968263395905
81 20.8354313164416
82 0
83 19.8053436504533
84 3.22332653116719
85 21.9527303220103
86 1.98322912241655
87 21.9513960105194
88 0.833162101610719
89 20.4149073232231
90 3.48266639252306
91 19.301527401404
92 0.435943064546773
93 21.7506621823537
94 2.92665284271733
95 17.3347604695603
96 3.06724007436384
97 19.5973435435646
98 6.50021845365962
99 7.18512008078418
};

\nextgroupplot[
height=4cm,
width=5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\itwoc},
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
5 6.66666666666667
5.1010101010101 6.87807973218855
5.2020202020202 7.0886415119125
5.3030303030303 7.29750414786803
5.4040404040404 7.50382662393693
5.50505050505051 7.70677815232829
5.60606060606061 7.90554151886776
5.70707070707071 8.09931637363057
5.80808080808081 8.28732245366823
5.90909090909091 8.46880272485199
6.01010101010101 8.64302643018214
6.11111111111111 8.80929203228846
6.21212121212121 8.96693003827371
6.31313131313131 9.11530569552511
6.41414141414141 9.25382154763919
6.51515151515152 9.38191984016779
6.61616161616162 9.49908476649838
6.71717171717172 9.60484454482527
6.81818181818182 9.6987733178484
6.91919191919192 9.78049286755036
7.02020202020202 9.84967413814691
7.12121212121212 9.90603856107847
7.22222222222222 9.94935917670736
7.32323232323232 9.97946154820418
7.42424242424242 9.99622446394336
7.52525252525253 9.99958042557958
7.62626262626263 9.98951591983981
7.72727272727273 9.96607147293644
7.82828282828283 9.9293414873826
7.92929292929293 9.87947386186647
8.03030303030303 9.81666939571556
8.13131313131313 9.74118098034861
8.23232323232323 9.65331258097112
8.33333333333333 9.5534180126148
8.43434343434343 9.44189951544924
8.53535353535354 9.31920613510277
8.63636363636364 9.18583191451419
8.73737373737374 9.04231390459621
8.83838383838384 8.88923000172097
8.93939393939394 8.72719662073535
9.04040404040404 8.5568662128759
9.14141414141414 8.37892463857802
9.24242424242424 8.19408840575804
9.34343434343434 8.00310178468871
9.44444444444444 7.80673381108556
9.54545454545454 7.60577518947143
9.64646464646465 7.40103510928847
9.74747474747475 7.19333798657783
9.84848484848485 6.98352014434727
9.94949494949495 6.77242644499356
10.0505050505051 6.56090688833977
10.1515151515152 6.34981318898606
10.2525252525253 6.1399953467555
10.3535353535354 5.93229822404486
10.4545454545455 5.7275581438619
10.5555555555556 5.52659952224777
10.6565656565657 5.33023154864462
10.7575757575758 5.1392449275753
10.8585858585859 4.95440869475531
10.959595959596 4.77646712045743
11.0606060606061 4.60613671259798
11.1616161616162 4.44410333161236
11.2626262626263 4.29101942873712
11.3636363636364 4.14750141881914
11.4646464646465 4.01412719823056
11.5656565656566 3.8914338178841
11.6666666666667 3.77991532071854
11.7676767676768 3.68002075236221
11.8686868686869 3.59215235298473
11.969696969697 3.51666393761777
12.0707070707071 3.45385947146686
12.1717171717172 3.40399184595074
12.2727272727273 3.36726186039689
12.3737373737374 3.34381741349353
12.4747474747475 3.33375290775375
12.5757575757576 3.33710886938997
12.6767676767677 3.35387178512915
12.7777777777778 3.38397415662597
12.8787878787879 3.42729477225486
12.979797979798 3.48365919518642
13.0808080808081 3.55284046578298
13.1818181818182 3.63456001548494
13.2828282828283 3.72848878850806
13.3838383838384 3.83424856683495
13.4848484848485 3.95141349316555
13.5858585858586 4.07951178569414
13.6868686868687 4.21802763780822
13.7878787878788 4.36640329505963
13.8888888888889 4.52404130104487
13.989898989899 4.6903069031512
14.0909090909091 4.86453060848134
14.1919191919192 5.0460108796651
14.2929292929293 5.23401695970276
14.3939393939394 5.42779181446558
14.4949494949495 5.62655518100504
14.5959595959596 5.8295067093964
14.6969696969697 6.0358291854653
14.7979797979798 6.24469182142084
14.8989898989899 6.45525360114479
15 6.66666666666667
};
\addplot [semithick, magenta]
table {%
5 6.66666666666667
5.00145427350696 6.67105961408013
5.00111387925948 6.68815944793991
5.00766040095426 6.72672845127688
5.02530767195406 6.79895396117376
5.0616157172836 6.90715611334826
5.12351616385878 7.05440929647293
5.21516170088426 7.23757697112057
5.33932059505266 7.4556043410344
5.49159604684639 7.69564646989051
5.66491468708427 7.95180725396608
5.85363633161325 8.21141917034885
6.04749858737215 8.465418050949
6.24359686682382 8.70915967033435
6.43594328421832 8.93790883574256
6.6226669487966 9.14876606198918
6.8033535116325 9.33763397635201
6.97852148588247 9.50788887083599
7.14089426292806 9.65662610638036
7.29510200423693 9.78283277842169
7.43688321704485 9.88748042393066
7.56613026285957 9.9754436795761
7.68466510800192 10.0407885824099
7.79238889909993 10.0863642121398
7.88846408002265 10.1106173093904
7.97672063436675 10.1187893140392
8.05532069593791 10.1099253786476
8.12594587840226 10.0853286400876
8.1903793385343 10.0453079671577
8.24849662790048 9.98712783148341
8.30121799716896 9.91767962468254
8.35031153321793 9.83584611345028
8.39733820063698 9.74229682448073
8.44283670267242 9.63698419757126
8.48698310498093 9.52141126647628
8.531232834823 9.3938208350408
8.5777378982224 9.2556673078442
8.62636028245427 9.10834781136866
8.67797281694894 8.94859085553606
8.73555947515961 8.7851692867668
8.79720718568317 8.61322078490452
8.86254823505286 8.43804531413256
8.9362711912603 8.25853301228309
9.01588033272188 8.07850385379701
9.1006126961833 7.90660589577306
9.18306933475642 7.7470375445003
9.2504024788316 7.60489621866334
9.27827125293275 7.47318645135031
9.23952883117173 7.31206157638658
9.11081365832688 7.06033959192806
8.94624210684299 6.66749771475699
8.79531097917774 6.15400538309345
8.80850384078667 5.53985013942529
8.97691250312342 4.96476904538444
9.23342950371638 4.49257223183522
9.52858373250951 4.1249703760062
9.84981501254954 3.8477448484116
10.1896823795598 3.64788289977629
10.5481301029872 3.5108164728646
10.9195586200579 3.42105278447438
11.2967724903212 3.36799314966706
11.6706972077784 3.34162653498551
12.0339792940662 3.33559050497918
12.3798633711313 3.34621967872916
12.7051860498696 3.3642945374953
13.0024945889223 3.39287792209719
13.271916448576 3.42834914010574
13.5084380070288 3.46333695448733
13.7143784754998 3.49661396617804
13.8906291042011 3.52948455715088
14.0354146796793 3.55965680691712
14.1557955531196 3.58363556371496
14.2521679563871 3.60287169666574
14.3247327249083 3.6171689054854
14.3752545980207 3.62497984634064
14.4052855184594 3.6293003054799
14.4182396991919 3.63350893929926
14.4172509645881 3.63929567597245
14.4020217300575 3.64667166067549
14.37442765924 3.66061930157083
14.3394596743229 3.68608445243896
14.3023503803036 3.72467361537081
14.2634817035587 3.7739362674019
14.2270504878248 3.83668211219798
14.1971428146607 3.91791001934591
14.1761293352567 4.01349943449042
14.1596755278786 4.12590866543702
14.1540347358479 4.25402781786453
14.1605416873972 4.39851147803218
14.1797498003804 4.55638163489255
14.2147795492214 4.7260929571402
14.262359268637 4.90792432105367
14.3183836449776 5.09967105836955
14.3865130544384 5.2961977172722
14.4671183079905 5.49638998868495
14.5572232706556 5.69648160403093
14.651628122545 5.88973260748869
14.7486190723243 6.07229681180252
14.847069824655 6.24272277940425
14.942288736739 6.3934459634757
};
\addplot [semithick, yellow]
table {%
4.20095008841753 6.66651530945837
5.81320562919094 6.65975626850702
};
\addplot [semithick, yellow]
table {%
4.19894927024403 6.68047543456409
5.80362000990214 6.65625804330118
};
\addplot [semithick, yellow]
table {%
4.20140891408617 6.72038294178989
5.79419333905957 6.64208595691072
};
\addplot [semithick, yellow]
table {%
4.20878676089536 6.79267388093132
5.7960615422203 6.66606796837138
};
\addplot [semithick, yellow]
table {%
4.23148935725627 6.90278715406231
5.81355782694279 6.69085206089566
};
\addplot [semithick, yellow]
table {%
4.2738704869951 7.05089852501278
5.85133513545123 6.75799251342769
};
\addplot [semithick, yellow]
table {%
4.34263491704998 7.23128475878117
5.89642286932417 6.88621237890055
};
\addplot [semithick, yellow]
table {%
4.43648839738793 7.42791769939157
5.98367819539722 7.05603453389521
};
\addplot [semithick, yellow]
table {%
4.56070175136311 7.63762334949861
6.12525160101162 7.27341145236199
};
\addplot [semithick, yellow]
table {%
4.70561689191165 7.848309673741
6.27145674034863 7.54682816419742
};
\addplot [semithick, yellow]
table {%
4.87155402832961 8.06258933479238
6.47421390192203 7.8488206679273
};
\addplot [semithick, yellow]
table {%
5.05559784500795 8.27603222485365
6.64306295711467 8.14563979267209
};
\addplot [semithick, yellow]
table {%
5.24669965560725 8.48550176781794
6.85332198365532 8.44141248248085
};
\addplot [semithick, yellow]
table {%
5.44303797835527 8.69370131435986
7.03560702281259 8.72652990371712
};
\addplot [semithick, yellow]
table {%
5.63844866589835 8.89115967689429
7.23192705232318 8.98362059192417
};
\addplot [semithick, yellow]
table {%
5.82587681448639 9.07736356584792
7.4127618191727 9.21764822067912
};
\addplot [semithick, yellow]
table {%
6.00714943614121 9.24590070677254
7.59390986378604 9.42719156536325
};
\addplot [semithick, yellow]
table {%
6.18485685836216 9.40332035583483
7.77093749285874 9.60867568252882
};
\addplot [semithick, yellow]
table {%
6.34697979614548 9.54673422729069
7.92809504304607 9.75734650451205
};
\addplot [semithick, yellow]
table {%
6.50532161734055 9.66853358487874
8.08965998721167 9.87791687389196
};
\addplot [semithick, yellow]
table {%
6.64453384379699 9.77105743362094
8.23021209256823 10.0094197355705
};
\addplot [semithick, yellow]
table {%
6.77330417844556 9.8609261243467
8.35482528924853 10.0942360557623
};
\addplot [semithick, yellow]
table {%
6.89210568525741 9.92926083258019
8.46887178923136 10.1472440118899
};
\addplot [semithick, yellow]
table {%
6.99869629924182 9.9816183479931
8.58426192451919 10.2080107818934
};
\addplot [semithick, yellow]
table {%
7.09384443795917 10.0110554314076
8.68995138689528 10.2057591882062
};
\addplot [semithick, yellow]
table {%
7.17983952683549 10.0293477623016
8.76714626006946 10.2040675268027
};
\addplot [semithick, yellow]
table {%
7.25936489429572 10.0314219668173
8.84966377729054 10.1794594222495
};
\addplot [semithick, yellow]
table {%
7.32858110694655 10.0192683966131
8.90740003278968 10.1425019532304
};
\addplot [semithick, yellow]
table {%
7.39357949706641 9.99352286710285
8.99471219696385 10.1060144278315
};
\addplot [semithick, yellow]
table {%
7.44935762398111 9.94364153044076
9.03709797242225 10.036039626934
};
\addplot [semithick, yellow]
table {%
7.50294707130129 9.87948537049157
9.09951197402804 9.95379855136246
};
\addplot [semithick, yellow]
table {%
7.5503346378263 9.80881859013028
9.15555404763975 9.86226759925941
};
\addplot [semithick, yellow]
table {%
7.59779658148796 9.73049222207075
9.20049354987557 9.75809597552822
};
\addplot [semithick, yellow]
table {%
7.64055070495104 9.63518734047545
9.23604228873766 9.63342435242761
};
\addplot [semithick, yellow]
table {%
7.68611190019065 9.52873885948716
9.29240021029882 9.52093858761092
};
\addplot [semithick, yellow]
table {%
7.73077199211517 9.41109135086302
9.35010030767567 9.3755133589244
};
\addplot [semithick, yellow]
table {%
7.77905902321017 9.28314212216017
9.36897412781908 9.23876994374163
};
\addplot [semithick, yellow]
table {%
7.82724873976168 9.13961068826799
9.41382593509955 9.06991023745608
};
\addplot [semithick, yellow]
table {%
7.87869274471659 8.98689539411404
9.47519987965123 8.90888776895424
};
\addplot [semithick, yellow]
table {%
7.93785648197779 8.83143584231089
9.53536408651277 8.73931623131592
};
\addplot [semithick, yellow]
table {%
7.99937757037614 8.66770516349601
9.5902364344631 8.5607431635769
};
\addplot [semithick, yellow]
table {%
8.06283820875651 8.49723372163075
9.65937976544511 8.38620909956926
};
\addplot [semithick, yellow]
table {%
8.13849943865901 8.31367379026533
9.73284233447346 8.19610617337907
};
\addplot [semithick, yellow]
table {%
8.21673521112573 8.11251978797378
9.81435932411545 8.03236585107247
};
\addplot [semithick, yellow]
table {%
8.30044339639302 7.89692646043934
9.90534103674993 7.9132818701467
};
\addplot [semithick, yellow]
table {%
8.38831754090965 7.64815419836744
9.9736942446858 7.84902489816986
};
\addplot [semithick, yellow]
table {%
8.49884431144746 7.32920959156423
9.99800026038185 7.88923826827329
};
\addplot [semithick, yellow]
table {%
8.70472332767922 6.91436450104084
9.85457059388179 8.03205129401477
};
\addplot [semithick, yellow]
table {%
9.18330132041534 6.51453760399796
9.29053972305014 8.11717305975653
};
\addplot [semithick, yellow]
table {%
9.75030628007453 6.57989148877242
8.4721561706705 7.54572221431366
};
\addplot [semithick, yellow]
table {%
9.64570424457487 7.05741371601078
8.24937685377061 6.29262321967777
};
\addplot [semithick, yellow]
table {%
8.80727216757075 6.95339978807287
8.7901880704581 5.35019363280386
};
\addplot [semithick, yellow]
table {%
8.27970700799364 6.13570735940538
9.33620918259425 4.93430968226173
};
\addplot [semithick, yellow]
table {%
8.23802096501264 5.27609004849475
9.71405296528337 4.65884305371773
};
\addplot [semithick, yellow]
table {%
8.44898199959342 4.64591716761601
10.015408913954 4.34113060586746
};
\addplot [semithick, yellow]
table {%
8.73522720651156 4.2279890766481
10.3193003417651 4.00896753370492
};
\addplot [semithick, yellow]
table {%
9.0550580995124 3.94549824596523
10.634198953007 3.7496486188177
};
\addplot [semithick, yellow]
table {%
9.39601507723366 3.74101230135965
10.9838842286384 3.55239237996818
};
\addplot [semithick, yellow]
table {%
9.75043005258883 3.58179095295894
11.3402561256123 3.45175793520419
};
\addplot [semithick, yellow]
table {%
10.1202731907616 3.45405703582623
11.7211718262618 3.3950295804027
};
\addplot [semithick, yellow]
table {%
10.4976904720229 3.35134315304922
12.099484040424 3.38273804809183
};
\addplot [semithick, yellow]
table {%
10.8747176131298 3.27414004969035
12.4640460548264 3.40946516664843
};
\addplot [semithick, yellow]
table {%
11.2431823200471 3.21819562114458
12.82376913268 3.44571442306061
};
\addplot [semithick, yellow]
table {%
11.5958470506626 3.18764260704011
13.1707721993851 3.50027841325432
};
\addplot [semithick, yellow]
table {%
11.9292991580579 3.1710189619008
13.4711044756159 3.55292777571111
};
\addplot [semithick, yellow]
table {%
12.2334670387058 3.17197455216013
13.7627932616576 3.62035823201699
};
\addplot [semithick, yellow]
table {%
12.5096097470241 3.19048249477825
14.0383931925118 3.67636103012653
};
\addplot [semithick, yellow]
table {%
12.7472118873296 3.21732657513382
14.2729914564338 3.72911763740932
};
\addplot [semithick, yellow]
table {%
12.955373131374 3.2496863864678
14.4818364727175 3.73657191650936
};
\addplot [semithick, yellow]
table {%
13.1272611328371 3.29228433603375
14.6495704172131 3.77492495842271
};
\addplot [semithick, yellow]
table {%
13.2678454274581 3.33353220577075
14.7959461754595 3.78956831227494
};
\addplot [semithick, yellow]
table {%
13.3850467682128 3.37218636399476
14.9189854658936 3.79344498841039
};
\addplot [semithick, yellow]
table {%
13.4755332356717 3.40685985814188
15.029154550615 3.80903117603758
};
\addplot [semithick, yellow]
table {%
13.5461599716359 3.43753157367995
15.0970298084542 3.78861624632386
};
\addplot [semithick, yellow]
table {%
13.5926512099263 3.46306206186839
15.1702695281895 3.79014797932072
};
\addplot [semithick, yellow]
table {%
13.6170751159802 3.48617619763228
15.2145696855024 3.7750293614448
};
\addplot [semithick, yellow]
table {%
13.6270456822626 3.50700629266984
15.2104126409047 3.76151892066675
};
\addplot [semithick, yellow]
table {%
13.623477955121 3.53572776283587
15.2148435055515 3.73508233547376
};
\addplot [semithick, yellow]
table {%
13.606305279913 3.56808139031493
15.2032599593254 3.72546211638419
};
\addplot [semithick, yellow]
table {%
13.5770334323539 3.60399610598332
15.1720872152877 3.72465047380203
};
\addplot [semithick, yellow]
table {%
13.5410048071677 3.65442805222772
15.1453536793018 3.72086673505215
};
\addplot [semithick, yellow]
table {%
13.5009118480596 3.71513424862785
15.1122393031665 3.73397591659721
};
\addplot [semithick, yellow]
table {%
13.4638722197097 3.7908959758797
15.0647918556128 3.762129492763
};
\addplot [semithick, yellow]
table {%
13.4280738535616 3.87223858405306
15.0378041252456 3.80395575972274
};
\addplot [semithick, yellow]
table {%
13.3985611905077 3.96996885281573
15.0088947942165 3.86539166642275
};
\addplot [semithick, yellow]
table {%
13.3788713802462 4.07885858729104
14.9832526744442 3.95488334285435
};
\addplot [semithick, yellow]
table {%
13.3637593521685 4.20156614559922
14.9652934637168 4.05501490633326
};
\addplot [semithick, yellow]
table {%
13.3581338210693 4.33725891890453
14.9623221632066 4.16878613410216
};
\addplot [semithick, yellow]
table {%
13.3647947505063 4.48494024046473
14.9625312910132 4.31258107821093
};
\addplot [semithick, yellow]
table {%
13.3859679422829 4.64781144281736
14.9690590964812 4.46746792346245
};
\addplot [semithick, yellow]
table {%
13.4184930372 4.82023609385591
15.0130571920787 4.63673369746613
};
\addplot [semithick, yellow]
table {%
13.467636353157 4.99983037746522
15.0476793998242 4.81927946941892
};
\addplot [semithick, yellow]
table {%
13.5251419261508 5.18973560394224
15.1143699321283 5.00230871698526
};
\addplot [semithick, yellow]
table {%
13.5914616894269 5.37999987996095
15.17923781528 5.20875661024112
};
\addplot [semithick, yellow]
table {%
13.6698588086781 5.56701286854085
15.2616920159857 5.42067748532164
};
\addplot [semithick, yellow]
table {%
13.7573932273834 5.74949083955306
15.351231130397 5.63915023326714
};
\addplot [semithick, yellow]
table {%
13.8511466835145 5.91885093982327
15.4570684505919 5.86670769880458
};
\addplot [semithick, yellow]
table {%
13.9473696216342 6.06946811974245
15.5431516072852 6.08077626586539
};
\addplot [semithick, yellow]
table {%
14.0472879122092 6.20923434461369
15.6335829792403 6.27912235770212
};
\addplot [semithick, yellow]
table {%
14.1449778336382 6.33085843805322
15.7426823767164 6.45348836801042
};

\nextgroupplot[
height=4cm,
width=5.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.5, ymax=31.5,
ytick style={color=black}
]
\addplot [semithick, cyan]
table {%
0 11.1922195679813
1 12.424069490609
2 13.4504714223849
3 14.1841539243612
4 14.516099081927
5 14.4676775411847
6 14.0965857426508
7 13.5010314877765
8 12.6957312978494
9 11.7798296081283
10 10.7825227922358
11 10.0069027036761
12 9.44491723643658
13 9.02824310791706
14 8.74049845249854
15 8.56198432852302
16 8.48619758334405
17 8.43973303008437
18 8.40399435137489
19 8.39491068220826
20 8.44147156254644
21 8.48379250044274
22 8.54094543154318
23 8.60815755047879
24 8.70396848015145
25 8.78017997548461
26 8.83934546942903
27 8.89574800336966
28 8.9487161012508
29 9.0651941836413
30 9.2011781285801
31 9.29569649128299
32 9.33037470413471
33 9.37536942473185
34 9.42804593620854
35 9.48487565433239
36 9.54267912592597
37 9.62952612927289
38 9.72482380775468
39 9.77068963886426
40 9.79487818218588
41 9.58959575595271
42 9.87722393856122
43 10.2479053857741
44 10.0541762226468
45 8.78889231956188
46 5.80619667285425
47 0.232235667134128
48 0
49 0
50 4.1696609724255
51 25.3264245701897
52 30
53 30
54 26.0769205578969
55 22.1241014062301
56 18.9791546775481
57 16.5741055846591
58 14.8697446915129
59 13.7391053141419
60 13.0449462989491
61 12.624619698259
62 12.3475905151771
63 12.0973977563828
64 11.8899447095338
65 11.7069127843966
66 11.4874995955996
67 11.2605241836615
68 11.0046463722507
69 10.717597222744
70 10.4686573967988
71 10.2981317031948
72 10.2452994741304
73 10.2901654651012
74 10.4371363611911
75 10.6552158198312
76 10.9217028491114
77 11.1493737071596
78 11.3620129387491
79 11.5959206039647
80 11.7850657068784
81 11.9357295624473
82 12.0226685609833
83 12.1069774028157
84 12.148892162133
85 12.1546540667308
86 12.1294939028933
87 12.0659341621684
88 11.9663551020471
89 11.8067024340347
90 11.6231530142949
91 11.363847498765
92 10.9979485952176
93 10.5675705541896
94 10.0906163636103
95 9.58094261160613
96 9.09953748729049
97 8.71208147883351
98 8.39383088946686
99 8.1976809631143
};
\addplot [semithick, blue]
table {%
0 10.5106146665352
1 11.281124649803
2 12.4702170397561
3 13.5447047804818
4 14.4451135023548
5 15.0687146380261
6 15.2954235115266
7 15.0626103962063
8 14.3364282973518
9 13.044871560678
10 11.1881526046608
11 9.93789077005644
12 9.14390216446324
13 8.66524853402225
14 8.39553212658406
15 8.24621284762449
16 8.17117630635546
17 8.15447007556624
18 8.1704404504846
19 8.23363838211731
20 8.26759711075348
21 8.29524694264556
22 8.3487913115581
23 8.3951444847614
24 8.48669830291858
25 8.60568231049356
26 8.74436165932773
27 8.86882909215266
28 8.95638985824548
29 9.02178587114331
30 9.09556938002362
31 9.17295257324259
32 9.25730564721997
33 9.35212191499711
34 9.43305366085382
35 9.51711991355364
36 9.58417109568266
37 9.6649885357962
38 9.74677670351413
39 9.83475895216806
40 9.91705805129404
41 10.4111228753869
42 11.1065969061478
43 12.1792790883451
44 13.7676485064304
45 16.0774216626053
46 18.7715250089554
47 20.2094354844845
48 19.3441560239115
49 11.9809481063906
50 1.38796987731235
51 9.75534816042527
52 14.2667296379705
53 16.5658033287948
54 17.9372674357148
55 18.9273883975954
56 18.8658928781619
57 17.8317163885656
58 16.3067948754897
59 14.7982872456825
60 13.5724764542935
61 12.6744835521532
62 12.0664495276631
63 11.6550794969883
64 11.361017131074
65 11.1088349296909
66 10.8765718636081
67 10.647735989788
68 10.4717707066987
69 10.3166377364454
70 10.1914059467822
71 10.1296326300052
72 10.1203461750146
73 10.187901947749
74 10.3060174825323
75 10.4660784225413
76 10.6673465729287
77 10.923278616645
78 11.1949882220674
79 11.447161951857
80 11.6899914018475
81 11.9091124705876
82 12.0971512547086
83 12.2380152251131
84 12.3261225679206
85 12.3497017812254
86 12.3101964885665
87 12.2334303771086
88 12.1219715286536
89 11.9948078406985
90 11.8444730452254
91 11.6572406188281
92 11.4057316167572
93 11.0549120186799
94 10.6125911382179
95 10.0869544698119
96 9.49237352391941
97 8.88550751337067
98 8.34769987228396
99 7.97480866397773
};
\end{groupplot}

\end{tikzpicture}

==> fig/ucb_vs_ellh.tex <==
\begin{tikzpicture}
	

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\pgfplotsset{
	width=9cm,
	height=4cm,
}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.1cm,},]
\nextgroupplot[
xtick pos=top,
xticklabel pos=upper,
xlabel={$u_0$},
xlabel style={yshift=-0.7em,},
legend cell align={left},
legend columns = 2,
transpose legend,
legend style={draw=none},
tick align=inside,
ytick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4, xmax=-1.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_1 = f(x_0, u_0)\)},
ymin=-0.216160471784711, ymax=7.5,
ytick style={color=black},
xticklabels={,,},
yticklabels={,,},
]
\path [draw=blue, fill=blue, opacity=0.33]
(axis cs:-4,2.47602273979151)
--(axis cs:-4,4.07765048333925)
--(axis cs:-3.97749774977498,3.99927363288428)
--(axis cs:-3.95499549954995,3.90632242898289)
--(axis cs:-3.93249324932493,3.79961076906081)
--(axis cs:-3.90999099909991,3.68018859804991)
--(axis cs:-3.88748874887489,3.54932503396277)
--(axis cs:-3.86498649864986,3.40848560095055)
--(axis cs:-3.84248424842484,3.25930405523634)
--(axis cs:-3.81998199819982,3.10354948309915)
--(axis cs:-3.7974797479748,2.94308952677797)
--(axis cs:-3.77497749774977,2.77985074602791)
--(axis cs:-3.75247524752475,2.61577724321452)
--(axis cs:-3.72997299729973,2.4527887629337)
--(axis cs:-3.70747074707471,2.2927395218374)
--(axis cs:-3.68496849684968,2.1373790536637)
--(axis cs:-3.66246624662466,1.98831691669805)
--(axis cs:-3.63996399639964,1.84986463537139)
--(axis cs:-3.61746174617462,1.71834312124841)
--(axis cs:-3.59495949594959,1.59225765055584)
--(axis cs:-3.57245724572457,1.48064851345703)
--(axis cs:-3.54995499549955,1.3803564228318)
--(axis cs:-3.52745274527453,1.29167749577458)
--(axis cs:-3.5049504950495,1.214677973555)
--(axis cs:-3.48244824482448,1.14920308815069)
--(axis cs:-3.45994599459946,1.09489597822532)
--(axis cs:-3.43744374437444,1.05122178930119)
--(axis cs:-3.41494149414941,1.01749598614629)
--(axis cs:-3.39243924392439,1.00394145568679)
--(axis cs:-3.36993699369937,1.02805388398078)
--(axis cs:-3.34743474347435,1.07119660089907)
--(axis cs:-3.32493249324932,1.13248939735101)
--(axis cs:-3.3024302430243,1.21069008573612)
--(axis cs:-3.27992799279928,1.30422744267528)
--(axis cs:-3.25742574257426,1.4112408555441)
--(axis cs:-3.23492349234923,1.52962495380365)
--(axis cs:-3.21242124212421,1.65707789011546)
--(axis cs:-3.18991899189919,1.79115193848111)
--(axis cs:-3.16741674167417,1.92930511175109)
--(axis cs:-3.14491449144914,2.06895257621238)
--(axis cs:-3.12241224122412,2.20751675121404)
--(axis cs:-3.0999099909991,2.34247511925807)
--(axis cs:-3.07740774077408,2.47140492790036)
--(axis cs:-3.05490549054905,2.59202413015597)
--(axis cs:-3.03240324032403,2.70222807605756)
--(axis cs:-3.00990099009901,2.80012162642813)
--(axis cs:-2.98739873987399,2.88404650380871)
--(axis cs:-2.96489648964896,2.95260381929512)
--(axis cs:-2.94239423942394,3.00467181401049)
--(axis cs:-2.91989198919892,3.03941892811124)
--(axis cs:-2.8973897389739,3.05631235859878)
--(axis cs:-2.87488748874887,3.0551222915051)
--(axis cs:-2.85238523852385,3.0359219976099)
--(axis cs:-2.82988298829883,2.99908396834503)
--(axis cs:-2.80738073807381,2.94527224551583)
--(axis cs:-2.78487848784878,2.87543107095252)
--(axis cs:-2.76237623762376,2.79076995631161)
--(axis cs:-2.73987398739874,2.69274525468001)
--(axis cs:-2.71737173717372,2.58303830933681)
--(axis cs:-2.69486948694869,2.46353026478318)
--(axis cs:-2.67236723672367,2.33627365337314)
--(axis cs:-2.64986498649865,2.20346091839695)
--(axis cs:-2.62736273627363,2.06739010049839)
--(axis cs:-2.6048604860486,1.93042799645235)
--(axis cs:-2.58235823582358,1.79497119381997)
--(axis cs:-2.55985598559856,1.66340548703696)
--(axis cs:-2.53735373537354,1.53806428625368)
--(axis cs:-2.51485148514851,1.42118677146416)
--(axis cs:-2.49234923492349,1.34136834753433)
--(axis cs:-2.46984698469847,1.31716897272974)
--(axis cs:-2.44734473447345,1.29454148449895)
--(axis cs:-2.42484248424842,1.27492477397199)
--(axis cs:-2.4023402340234,1.25981629821927)
--(axis cs:-2.37983798379838,1.25072384994074)
--(axis cs:-2.35733573357336,1.24911320601933)
--(axis cs:-2.33483348334833,1.25635319417062)
--(axis cs:-2.31233123312331,1.27366009087763)
--(axis cs:-2.28982898289829,1.30204340764242)
--(axis cs:-2.26732673267327,1.34225518532067)
--(axis cs:-2.24482448244824,1.39474489603551)
--(axis cs:-2.22232223222322,1.45962194718216)
--(axis cs:-2.1998199819982,1.53662759159702)
--(axis cs:-2.17731773177318,1.62511777803642)
--(axis cs:-2.15481548154815,1.72405813241788)
--(axis cs:-2.13231323132313,1.83203185682355)
--(axis cs:-2.10981098109811,1.94726088186102)
--(axis cs:-2.08730873087309,2.06764013081295)
--(axis cs:-2.06480648064806,2.19078427545756)
--(axis cs:-2.04230423042304,2.31408597205556)
--(axis cs:-2.01980198019802,2.43478516912508)
--(axis cs:-1.997299729973,2.55023262061203)
--(axis cs:-1.97479747974797,2.65763688112744)
--(axis cs:-1.95229522952295,2.7530720357494)
--(axis cs:-1.92979297929793,2.83524831772446)
--(axis cs:-1.90729072907291,2.90161209385641)
--(axis cs:-1.88478847884788,2.95154090224766)
--(axis cs:-1.86228622862286,2.98482066169301)
--(axis cs:-1.83978397839784,3.00056104265394)
--(axis cs:-1.81728172817282,2.99856643812994)
--(axis cs:-1.79477947794779,2.97895544137846)
--(axis cs:-1.77227722772277,2.94215150398968)
--(axis cs:-1.77227722772277,2.88290627087526)
--(axis cs:-1.77227722772277,2.88290627087526)
--(axis cs:-1.79477947794779,2.93883614847052)
--(axis cs:-1.81728172817282,2.97364288822927)
--(axis cs:-1.83978397839784,2.98692360995135)
--(axis cs:-1.86228622862286,2.97881530914184)
--(axis cs:-1.88478847884788,2.94997764620163)
--(axis cs:-1.90729072907291,2.90118386811009)
--(axis cs:-1.92979297929793,2.8346434133058)
--(axis cs:-1.95229522952295,2.75285055462288)
--(axis cs:-1.97479747974797,2.6569784931873)
--(axis cs:-1.997299729973,2.54997733258679)
--(axis cs:-2.01980198019802,2.43256587862324)
--(axis cs:-2.04230423042304,2.30688607043391)
--(axis cs:-2.06480648064806,2.17538983713946)
--(axis cs:-2.08730873087309,2.04046393282082)
--(axis cs:-2.10981098109811,1.90457337603445)
--(axis cs:-2.13231323132313,1.77021600947616)
--(axis cs:-2.15481548154815,1.63987431419827)
--(axis cs:-2.17731773177318,1.51596673906646)
--(axis cs:-2.1998199819982,1.40079979066744)
--(axis cs:-2.22232223222322,1.29652204367173)
--(axis cs:-2.24482448244824,1.20508118736392)
--(axis cs:-2.26732673267327,1.12818515256475)
--(axis cs:-2.28982898289829,1.0672682600746)
--(axis cs:-2.31233123312331,1.02346319594316)
--(axis cs:-2.33483348334833,0.99757945729063)
--(axis cs:-2.35733573357336,0.990088729284285)
--(axis cs:-2.37983798379838,1.00111745807795)
--(axis cs:-2.4023402340234,1.03044668264509)
--(axis cs:-2.42484248424842,1.07751898942203)
--(axis cs:-2.44734473447345,1.14145226430001)
--(axis cs:-2.46984698469847,1.22105973951197)
--(axis cs:-2.49234923492349,1.31487551648251)
--(axis cs:-2.51485148514851,1.36579996962382)
--(axis cs:-2.53735373537354,1.38926295054716)
--(axis cs:-2.55985598559856,1.4107175599598)
--(axis cs:-2.58235823582358,1.42930794306829)
--(axis cs:-2.6048604860486,1.44437219445043)
--(axis cs:-2.62736273627363,1.45544528016482)
--(axis cs:-2.64986498649865,1.46225423914582)
--(axis cs:-2.67236723672367,1.46470647656144)
--(axis cs:-2.69486948694869,1.46287214193035)
--(axis cs:-2.71737173717372,1.45696175534827)
--(axis cs:-2.73987398739874,1.44730036407886)
--(axis cs:-2.76237623762376,1.43429957526771)
--(axis cs:-2.78487848784878,1.41842881901765)
--(axis cs:-2.80738073807381,1.4001871518951)
--(axis cs:-2.82988298829883,1.38007681842889)
--(axis cs:-2.85238523852385,1.35857965293771)
--(axis cs:-2.87488748874887,1.33613723295761)
--(axis cs:-2.8973897389739,1.31313549626188)
--(axis cs:-2.91989198919892,1.28989431422466)
--(axis cs:-2.94239423942394,1.26666228356686)
--(axis cs:-2.96489648964896,1.24361676483115)
--(axis cs:-2.98739873987399,1.22086896760586)
--(axis cs:-3.00990099009901,1.19847366735669)
--(axis cs:-3.03240324032403,1.17644294409046)
--(axis cs:-3.05490549054905,1.15476316533779)
--(axis cs:-3.07740774077408,1.13341430080428)
--(axis cs:-3.0999099909991,1.11239055780691)
--(axis cs:-3.12241224122412,1.09172126880653)
--(axis cs:-3.14491449144914,1.0714909467304)
--(axis cs:-3.16741674167417,1.05185745122002)
--(axis cs:-3.18991899189919,1.0330672784321)
--(axis cs:-3.21242124212421,1.01546709637771)
--(axis cs:-3.23492349234923,0.999510793332058)
--(axis cs:-3.25742574257426,0.985761483407154)
--(axis cs:-3.27992799279928,0.974888114660997)
--(axis cs:-3.3024302430243,0.967656543676918)
--(axis cs:-3.32493249324932,0.964915167929131)
--(axis cs:-3.34743474347435,0.967575433174305)
--(axis cs:-3.36993699369937,0.976587736503133)
--(axis cs:-3.39243924392439,0.992912999864111)
--(axis cs:-3.41494149414941,0.999347291186773)
--(axis cs:-3.43744374437444,1.01436016758983)
--(axis cs:-3.45994599459946,1.04864744217687)
--(axis cs:-3.48244824482448,1.10146462324717)
--(axis cs:-3.5049504950495,1.17166369923295)
--(axis cs:-3.52745274527453,1.25771390067525)
--(axis cs:-3.54995499549955,1.35773177718396)
--(axis cs:-3.57245724572457,1.46951994835637)
--(axis cs:-3.59495949594959,1.59060954162583)
--(axis cs:-3.61746174617462,1.71462163965278)
--(axis cs:-3.63996399639964,1.84698111963652)
--(axis cs:-3.66246624662466,1.98225160982598)
--(axis cs:-3.68496849684968,2.11256456953742)
--(axis cs:-3.70747074707471,2.2378794692497)
--(axis cs:-3.72997299729973,2.35538084582954)
--(axis cs:-3.75247524752475,2.46241182397137)
--(axis cs:-3.77497749774977,2.55652980634368)
--(axis cs:-3.7974797479748,2.63555519453469)
--(axis cs:-3.81998199819982,2.69761259952369)
--(axis cs:-3.84248424842484,2.74116364078645)
--(axis cs:-3.86498649864986,2.76503067887269)
--(axis cs:-3.88748874887489,2.76841111680624)
--(axis cs:-3.90999099909991,2.7508822036156)
--(axis cs:-3.93249324932493,2.71239656441618)
--(axis cs:-3.95499549954995,2.65326895448506)
--(axis cs:-3.97749774977498,2.57415498022099)
--(axis cs:-4,2.47602273979151)
--cycle;

\path [draw=blue, fill=blue, opacity=0.33]
(axis cs:-4,1.67520886801764)
--(axis cs:-4,4.87846435511312)
--(axis cs:-3.97749774977498,4.71183295921592)
--(axis cs:-3.95499549954995,4.53284916623181)
--(axis cs:-3.93249324932493,4.34321787138313)
--(axis cs:-3.90999099909991,4.14484179526707)
--(axis cs:-3.88748874887489,3.93978199254103)
--(axis cs:-3.86498649864986,3.73021306198948)
--(axis cs:-3.84248424842484,3.51837426246129)
--(axis cs:-3.81998199819982,3.30651792488688)
--(axis cs:-3.7974797479748,3.09685669289961)
--(axis cs:-3.77497749774977,2.89151121587003)
--(axis cs:-3.75247524752475,2.69245995283609)
--(axis cs:-3.72997299729973,2.50149272148578)
--(axis cs:-3.70747074707471,2.32016954813125)
--(axis cs:-3.68496849684968,2.14978629572684)
--(axis cs:-3.66246624662466,1.99134957013408)
--(axis cs:-3.63996399639964,1.85130639323883)
--(axis cs:-3.61746174617462,1.72020386204623)
--(axis cs:-3.59495949594959,1.59308170502084)
--(axis cs:-3.57245724572457,1.48621279600736)
--(axis cs:-3.54995499549955,1.39166874565573)
--(axis cs:-3.52745274527453,1.30865929332424)
--(axis cs:-3.5049504950495,1.23618511071602)
--(axis cs:-3.48244824482448,1.17307232060246)
--(axis cs:-3.45994599459946,1.11802024624954)
--(axis cs:-3.43744374437444,1.06965260015687)
--(axis cs:-3.41494149414941,1.02657033362605)
--(axis cs:-3.39243924392439,1.00945568359813)
--(axis cs:-3.36993699369937,1.0537869577196)
--(axis cs:-3.34743474347435,1.12300718476145)
--(axis cs:-3.32493249324932,1.21627651206194)
--(axis cs:-3.3024302430243,1.33220685676572)
--(axis cs:-3.27992799279928,1.46889710668241)
--(axis cs:-3.25742574257426,1.62398054161257)
--(axis cs:-3.23492349234923,1.79468203403944)
--(axis cs:-3.21242124212421,1.97788328698434)
--(axis cs:-3.18991899189919,2.17019426850562)
--(axis cs:-3.16741674167417,2.36802894201662)
--(axis cs:-3.14491449144914,2.56768339095337)
--(axis cs:-3.12241224122412,2.7654144924178)
--(axis cs:-3.0999099909991,2.95751739998365)
--(axis cs:-3.07740774077408,3.1404002414484)
--(axis cs:-3.05490549054905,3.31065461256507)
--(axis cs:-3.03240324032403,3.46512064204111)
--(axis cs:-3.00990099009901,3.60094560596385)
--(axis cs:-2.98739873987399,3.71563527191014)
--(axis cs:-2.96489648964896,3.80709734652711)
--(axis cs:-2.94239423942394,3.87367657923231)
--(axis cs:-2.91989198919892,3.91418123505453)
--(axis cs:-2.8973897389739,3.92790078976723)
--(axis cs:-2.87488748874887,3.91461482077884)
--(axis cs:-2.85238523852385,3.874593169946)
--(axis cs:-2.82988298829883,3.8085875433031)
--(axis cs:-2.80738073807381,3.7178147923262)
--(axis cs:-2.78487848784878,3.60393219691996)
--(axis cs:-2.76237623762376,3.46900514683355)
--(axis cs:-2.73987398739874,3.31546769998059)
--(axis cs:-2.71737173717372,3.14607658633107)
--(axis cs:-2.69486948694869,2.96385932620959)
--(axis cs:-2.67236723672367,2.77205724177899)
--(axis cs:-2.64986498649865,2.57406425802251)
--(axis cs:-2.62736273627363,2.37336251066518)
--(axis cs:-2.6048604860486,2.17345589745331)
--(axis cs:-2.58235823582358,1.97780281919581)
--(axis cs:-2.55985598559856,1.78974945057554)
--(axis cs:-2.53735373537354,1.61246495410693)
--(axis cs:-2.51485148514851,1.44888017238433)
--(axis cs:-2.49234923492349,1.35461476306024)
--(axis cs:-2.46984698469847,1.36522358933862)
--(axis cs:-2.44734473447345,1.37108609459842)
--(axis cs:-2.42484248424842,1.37362766624697)
--(axis cs:-2.4023402340234,1.37450110600635)
--(axis cs:-2.37983798379838,1.37552704587214)
--(axis cs:-2.35733573357336,1.37862544438685)
--(axis cs:-2.33483348334833,1.38574006261062)
--(axis cs:-2.31233123312331,1.39875853834487)
--(axis cs:-2.28982898289829,1.41943098142632)
--(axis cs:-2.26732673267327,1.44929020169863)
--(axis cs:-2.24482448244824,1.48957675037131)
--(axis cs:-2.22232223222322,1.54117189893737)
--(axis cs:-2.1998199819982,1.60454149206181)
--(axis cs:-2.17731773177318,1.6796932975214)
--(axis cs:-2.15481548154815,1.76615004152769)
--(axis cs:-2.13231323132313,1.86293978049724)
--(axis cs:-2.10981098109811,1.9686046347743)
--(axis cs:-2.08730873087309,2.08122822980902)
--(axis cs:-2.06480648064806,2.1984814946166)
--(axis cs:-2.04230423042304,2.31768592286639)
--(axis cs:-2.01980198019802,2.43589481437601)
--(axis cs:-1.997299729973,2.55036026462465)
--(axis cs:-1.97479747974797,2.65796607509751)
--(axis cs:-1.95229522952295,2.75318277631267)
--(axis cs:-1.92979297929793,2.83555076993379)
--(axis cs:-1.90729072907291,2.90182620672957)
--(axis cs:-1.88478847884788,2.95232253027068)
--(axis cs:-1.86228622862286,2.9878233379686)
--(axis cs:-1.83978397839784,3.00737975900523)
--(axis cs:-1.81728172817282,3.01102821308028)
--(axis cs:-1.79477947794779,2.99901508783243)
--(axis cs:-1.77227722772277,2.97177412054689)
--(axis cs:-1.77227722772277,2.85328365431805)
--(axis cs:-1.77227722772277,2.85328365431805)
--(axis cs:-1.79477947794779,2.91877650201654)
--(axis cs:-1.81728172817282,2.96118111327893)
--(axis cs:-1.83978397839784,2.98010489360006)
--(axis cs:-1.86228622862286,2.97581263286625)
--(axis cs:-1.88478847884788,2.94919601817861)
--(axis cs:-1.90729072907291,2.90096975523693)
--(axis cs:-1.92979297929793,2.83434096109647)
--(axis cs:-1.95229522952295,2.75273981405961)
--(axis cs:-1.97479747974797,2.65664929921724)
--(axis cs:-1.997299729973,2.54984968857418)
--(axis cs:-2.01980198019802,2.43145623337231)
--(axis cs:-2.04230423042304,2.30328611962309)
--(axis cs:-2.06480648064806,2.16769261798042)
--(axis cs:-2.08730873087309,2.02687583382475)
--(axis cs:-2.10981098109811,1.88322962312117)
--(axis cs:-2.13231323132313,1.73930808580246)
--(axis cs:-2.15481548154815,1.59778240508847)
--(axis cs:-2.17731773177318,1.46139121958149)
--(axis cs:-2.1998199819982,1.33288589020265)
--(axis cs:-2.22232223222322,1.21497209191652)
--(axis cs:-2.24482448244824,1.11024933302812)
--(axis cs:-2.26732673267327,1.02115013618679)
--(axis cs:-2.28982898289829,0.949880686290694)
--(axis cs:-2.31233123312331,0.898364748475924)
--(axis cs:-2.33483348334833,0.868192588850635)
--(axis cs:-2.35733573357336,0.860576490916762)
--(axis cs:-2.37983798379838,0.876314262146559)
--(axis cs:-2.4023402340234,0.915761874858007)
--(axis cs:-2.42484248424842,0.978816097147052)
--(axis cs:-2.44734473447345,1.06490765420054)
--(axis cs:-2.46984698469847,1.17300512290309)
--(axis cs:-2.49234923492349,1.30162910095661)
--(axis cs:-2.51485148514851,1.33810656870364)
--(axis cs:-2.53735373537354,1.31486228269391)
--(axis cs:-2.55985598559856,1.28437359642121)
--(axis cs:-2.58235823582358,1.24647631769245)
--(axis cs:-2.6048604860486,1.20134429344947)
--(axis cs:-2.62736273627363,1.14947286999803)
--(axis cs:-2.64986498649865,1.09165089952025)
--(axis cs:-2.67236723672367,1.0289228881556)
--(axis cs:-2.69486948694869,0.96254308050393)
--(axis cs:-2.71737173717372,0.893923478354006)
--(axis cs:-2.73987398739874,0.824577918778285)
--(axis cs:-2.76237623762376,0.756064384745766)
--(axis cs:-2.78487848784878,0.689927693050218)
--(axis cs:-2.80738073807381,0.62764460508474)
--(axis cs:-2.82988298829883,0.570573243470822)
--(axis cs:-2.85238523852385,0.519908480601617)
--(axis cs:-2.87488748874887,0.476644703683861)
--(axis cs:-2.8973897389739,0.441547065093432)
--(axis cs:-2.91989198919892,0.415132007281373)
--(axis cs:-2.94239423942394,0.397657518345048)
--(axis cs:-2.96489648964896,0.389123237599158)
--(axis cs:-2.98739873987399,0.389280199504429)
--(axis cs:-3.00990099009901,0.397649687820971)
--(axis cs:-3.03240324032403,0.413550378106905)
--(axis cs:-3.05490549054905,0.436132682928695)
--(axis cs:-3.07740774077408,0.464418987256246)
--(axis cs:-3.0999099909991,0.497348277081324)
--(axis cs:-3.12241224122412,0.533823527602768)
--(axis cs:-3.14491449144914,0.572760131989408)
--(axis cs:-3.16741674167417,0.613133620954494)
--(axis cs:-3.18991899189919,0.654024948407589)
--(axis cs:-3.21242124212421,0.694661699508826)
--(axis cs:-3.23492349234923,0.734453713096263)
--(axis cs:-3.25742574257426,0.773021797338683)
--(axis cs:-3.27992799279928,0.810218450653858)
--(axis cs:-3.3024302430243,0.846139772647316)
--(axis cs:-3.32493249324932,0.881128053218193)
--(axis cs:-3.34743474347435,0.915764849311923)
--(axis cs:-3.36993699369937,0.950854662764309)
--(axis cs:-3.39243924392439,0.987398771952771)
--(axis cs:-3.41494149414941,0.990272943707013)
--(axis cs:-3.43744374437444,0.995929356734156)
--(axis cs:-3.45994599459946,1.02552317415265)
--(axis cs:-3.48244824482448,1.0775953907954)
--(axis cs:-3.5049504950495,1.15015656207192)
--(axis cs:-3.52745274527453,1.24073210312559)
--(axis cs:-3.54995499549955,1.34641945436004)
--(axis cs:-3.57245724572457,1.46395566580605)
--(axis cs:-3.59495949594959,1.58978548716083)
--(axis cs:-3.61746174617462,1.71276089885497)
--(axis cs:-3.63996399639964,1.84553936176909)
--(axis cs:-3.66246624662466,1.97921895638995)
--(axis cs:-3.68496849684968,2.10015732747429)
--(axis cs:-3.70747074707471,2.21044944295586)
--(axis cs:-3.72997299729973,2.30667688727746)
--(axis cs:-3.75247524752475,2.3857291143498)
--(axis cs:-3.77497749774977,2.44486933650156)
--(axis cs:-3.7974797479748,2.48178802841305)
--(axis cs:-3.81998199819982,2.49464415773596)
--(axis cs:-3.84248424842484,2.48209343356151)
--(axis cs:-3.86498649864986,2.44330321783376)
--(axis cs:-3.88748874887489,2.37795415822798)
--(axis cs:-3.90999099909991,2.28622900639845)
--(axis cs:-3.93249324932493,2.16878946209386)
--(axis cs:-3.95499549954995,2.02674221723614)
--(axis cs:-3.97749774977498,1.86159565388935)
--(axis cs:-4,1.67520886801764)
--cycle;

\addplot [semithick, black]
table {%
-4 2.90557836200662
-3.97749774977498 2.95443321816445
-3.95499549954995 2.98591646197259
-3.93249324932493 2.99945506778969
-3.90999099909991 2.99480261982938
-3.88748874887489 2.97204379716704
-3.86498649864986 2.93159283249839
-3.84248424842484 2.87418597270169
-3.81998199819982 2.80086807842893
-3.7974797479748 2.71297360662624
-3.77497749774977 2.6121023221203
-3.75247524752475 2.50009018034341
-3.72997299729973 2.37897591115993
-3.70747074707471 2.25096391200095
-3.68496849684968 2.11838412568822
-3.66246624662466 1.98364963320991
-3.63996399639964 1.84921273330094
-3.61746174617462 1.71752030822218
-3.59495949594959 1.59096928812475
-3.57245724572457 1.4718630245913
-3.54995499549955 1.36236936739809
-3.52745274527453 1.26448120754114
-3.5049504950495 1.17998020467716
-3.48244824482448 1.11040435913966
-3.45994599459946 1.05702001849311
-3.43744374437444 1.02079882643593
-3.41494149414941 1.00240002342077
-3.39243924392439 1.00215836556345
-3.36993699369937 1.02007760705235
-3.34743474347435 1.05582844387131
-3.32493249324932 1.10874612513276
-3.3024302430243 1.17781097210325
-3.27992799279928 1.26156166526968
-3.25742574257426 1.35781502147142
-3.23492349234923 1.46293613982598
-3.21242124212421 1.57028258370892
-3.18991899189919 1.66757581867134
-3.16741674167417 1.73375702245553
-3.14491449144914 1.7376030444976
-3.12241224122412 1.64222672167036
-3.0999099909991 1.41919995546107
-3.07740774077408 1.07082153169405
-3.05490549054905 0.649874634835412
-3.03240324032403 0.260072929573183
-3.00990099009901 0.0264407104485194
-2.98739873987399 0.0440903671406695
-2.96489648964896 0.333018985504381
-2.94239423942394 0.827511370593918
-2.91989198919892 1.40721433017099
-2.8973897389739 1.94958740040429
-2.87488748874887 2.37259029352443
-2.85238523852385 2.64857552707123
-2.82988298829883 2.79189259518989
-2.80738073807381 2.83594820931695
-2.78487848784878 2.8143889424835
-2.76237623762376 2.75218490781486
-2.73987398739874 2.66475098505978
-2.71737173717372 2.5606879061035
-2.69486948694869 2.44484988532041
-2.67236723672367 2.32043322129964
-2.64986498649865 2.1900529479936
-2.62736273627363 2.05618163302774
-2.6048604860486 1.92128085654647
-2.58235823582358 1.78781151157267
-2.55985598559856 1.6582039729692
-2.53735373537354 1.53481741866493
-2.51485148514851 1.41989763458681
-2.49234923492349 1.31553627684473
-2.46984698469847 1.22363282414385
-2.44734473447345 1.14586000872239
-2.42484248424842 1.08363337142827
-2.4023402340234 1.03808549754969
-2.37983798379838 1.01004540266716
-2.35733573357336 1.00002344376458
-2.33483348334833 1.00820203023606
-2.31233123312331 1.03443230385762
-2.28982898289829 1.07823684815161
-2.26732673267327 1.13881837783065
-2.24482448244824 1.21507425016487
-2.22232223222322 1.30561653415151
-2.1998199819982 1.40879727220826
-2.17731773177318 1.52273847460324
-2.15481548154815 1.64536630069366
-2.13231323132313 1.77444880484142
-2.10981098109811 1.90763655999338
-2.08730873087309 2.04250541953749
-2.06480648064806 2.17660063912764
-2.04230423042304 2.30748155541689
-2.01980198019802 2.43276600850292
-1.997299729973 2.55017369955389
-1.97479747974797 2.65756769446379
-1.95229522952295 2.7529933181304
-1.92979297929793 2.8347137314423
-1.90729072907291 2.90124154343897
-1.88478847884788 2.95136588327215
-1.86228622862286 2.98417443923235
-1.83978397839784 2.99907006370877
-1.81728172817282 2.9957816418563
-1.79477947794779 2.97436902614923
-1.77227722772277 2.93522194700808
};
\addlegendentry{True dynamics}
\addplot [semithick, blue]
table {%
-4 3.27683661156538
-3.97749774977498 3.28671430655264
-3.95499549954995 3.27979569173398
-3.93249324932493 3.25600366673849
-3.90999099909991 3.21553540083276
-3.88748874887489 3.1588680753845
-3.86498649864986 3.08675813991162
-3.84248424842484 3.0002338480114
-3.81998199819982 2.90058104131142
-3.7974797479748 2.78932236065633
-3.77497749774977 2.66819027618579
-3.75247524752475 2.53909453359295
-3.72997299729973 2.40408480438162
-3.70747074707471 2.26530949554355
-3.68496849684968 2.12497181160056
-3.66246624662466 1.98528426326201
-3.63996399639964 1.84842287750396
-3.61746174617462 1.7164823804506
-3.59495949594959 1.59143359609084
-3.57245724572457 1.4750842309067
-3.54995499549955 1.36904410000788
-3.52745274527453 1.27469569822492
-3.5049504950495 1.19317083639397
-3.48244824482448 1.12533385569893
-3.45994599459946 1.0717717102011
-3.43744374437444 1.03279097844551
-3.41494149414941 1.00842163866653
-3.39243924392439 0.998427227775451
-3.36993699369937 1.00232081024196
-3.34743474347435 1.01938601703669
-3.32493249324932 1.04870228264007
-3.3024302430243 1.08917331470652
-3.27992799279928 1.13955777866814
-3.25742574257426 1.19850116947562
-3.23492349234923 1.26456787356785
-3.21242124212421 1.33627249324659
-3.18991899189919 1.4121096084566
-3.16741674167417 1.49058128148556
-3.14491449144914 1.57022176147139
-3.12241224122412 1.64961901001029
-3.0999099909991 1.72743283853249
-3.07740774077408 1.80240961435232
-3.05490549054905 1.87339364774688
-3.03240324032403 1.93933551007401
-3.00990099009901 1.99929764689241
-2.98739873987399 2.05245773570728
-2.96489648964896 2.09811029206314
-2.94239423942394 2.13566704878868
-2.91989198919892 2.16465662116795
-2.8973897389739 2.18472392743033
-2.87488748874887 2.19562976223135
-2.85238523852385 2.19725082527381
-2.82988298829883 2.18958039338696
-2.80738073807381 2.17272969870547
-2.78487848784878 2.14692994498509
-2.76237623762376 2.11253476578966
-2.73987398739874 2.07002280937944
-2.71737173717372 2.02000003234254
-2.69486948694869 1.96320120335676
-2.67236723672367 1.90049006496729
-2.64986498649865 1.83285757877138
-2.62736273627363 1.7614176903316
-2.6048604860486 1.68740009545139
-2.58235823582358 1.61213956844413
-2.55985598559856 1.53706152349838
-2.53735373537354 1.46366361840042
-2.51485148514851 1.39349337054399
-2.49234923492349 1.32812193200842
-2.46984698469847 1.26911435612085
-2.44734473447345 1.21799687439948
-2.42484248424842 1.17622188169701
-2.4023402340234 1.14513149043218
-2.37983798379838 1.12592065400935
-2.35733573357336 1.11960096765181
-2.33483348334833 1.12696632573063
-2.31233123312331 1.1485616434104
-2.28982898289829 1.18465583385851
-2.26732673267327 1.23522016894271
-2.24482448244824 1.29991304169971
-2.22232223222322 1.37807199542694
-2.1998199819982 1.46871369113223
-2.17731773177318 1.57054225855144
-2.15481548154815 1.68196622330808
-2.13231323132313 1.80112393314985
-2.10981098109811 1.92591712894774
-2.08730873087309 2.05405203181689
-2.06480648064806 2.18308705629851
-2.04230423042304 2.31048602124474
-2.01980198019802 2.43367552387416
-1.997299729973 2.55010497659941
-1.97479747974797 2.65730768715737
-1.95229522952295 2.75296129518614
-1.92979297929793 2.83494586551513
-1.90729072907291 2.90139798098325
-1.88478847884788 2.95075927422465
-1.86228622862286 2.98181798541742
-1.83978397839784 2.99374232630264
-1.81728172817282 2.9861046631796
-1.79477947794779 2.95889579492449
-1.77227722772277 2.91252888743247
};
\addlegendentry{Gaussian process}

\addplot [semithick, color0, mark=asterisk, mark size=1, mark options={solid}]
table {%
-3.38793879387939 0.99811467351268
-3.38253825382538 0.998466741122418
-3.37646264626463 0.999799842408842
-3.36881188118812 1.00286811424679
-3.35936093609361 1.00875266156827
-3.3463096309631 1.02056931803405
-3.32493249324932 1.04870228264007
-3.01080108010801 1.99702466724137
-2.96287128712871 2.10182976540303
-2.94486948694869 2.1319476291237
-2.93496849684968 2.14620048699189
-2.92889288928893 2.15411417824417
-2.92461746174617 2.15929876980321
-2.92146714671467 2.16291429823089
-2.91921692169217 2.1653899391175
-2.91741674167417 2.16730609290536
-2.91584158415842 2.16893567228347
-2.91449144914491 2.17029742264892
-2.91359135913591 2.17118726010657
-2.91269126912691 2.17206268069125
-2.91201620162016 2.17270977494482
-2.91134113411341 2.17334874328302
-2.91066606660666 2.17397957882467
-2.91021602160216 2.17439561427733
-2.90976597659766 2.17480803014753
};
\addlegendentry{UCB}
\addplot [semithick, color1, mark=asterisk, mark size=1, mark options={solid}]
table {%
-3.38771377137714 0.998113472614968
-3.38726372637264 0.998018471565153
-3.38703870387039 0.997917034130865
-3.38658865886589 0.997803066145219
-3.38636363636364 0.997685601205115
-2.97974797479748 0.442243873905895
-2.97502250225023 0.38031691383143
-2.97209720972097 0.333782382783199
-2.96984698469847 0.297390754184636
-2.96827182718272 0.268205194593052
-2.96692169216922 0.244219611543924
-2.96602160216022 0.224215557527451
-2.96512151215122 0.207213651495299
-2.96444644464446 0.192624257276619
-2.96399639963996 0.179974892680262
-2.96332133213321 0.168842579658501
-2.96309630963096 0.159058296488434
-2.96264626462646 0.150312982943523
-2.96219621962196 0.142473370271346
-2.96197119711971 0.135431863563609
-2.96174617461746 0.129051125226745
-2.96152115211521 0.123242342559197
-2.96129612961296 0.11793193653159
-2.96107110711071 0.113058429877064
-2.96084608460846 0.108570057338032
};
\addlegendentry{E-LLH}

\addplot [semithick, green!50!black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
	-3.65 1.90897758380015
	-3.6 1.61874950834506
	-3.4 1.00020698729885
	-2.5 1.34971215982414
	-2 2.53657291800043
	-1.95 2.76198358391903
	-1.9 2.91932852566468
	-1.3 1.00145665462539
	-1 2.27941549819893
};
\addlegendentry{Data}


\nextgroupplot[
legend cell align={left},
legend columns=2, 
transpose legend,
legend style={draw=none},
tick align=inside,
tick pos=left,
xmin=-4, xmax=-1.75,
xtick style={draw=none},
xticklabels={,,},
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={Cost, \(\displaystyle x_1^2\)},
ymin=-3.64933195697306, ymax=28,
ytick style={color=black},
]
\path [draw=blue, fill=blue, opacity=0.33]
(axis cs:-4,6.05290225034731)
--(axis cs:-4,16.7050198218942)
--(axis cs:-3.97749774977498,16.0489090419851)
--(axis cs:-3.95499549954995,15.2966777417511)
--(axis cs:-3.93249324932493,14.4616250109551)
--(axis cs:-3.90999099909991,13.5593468545248)
--(axis cs:-3.88748874887489,12.6071125937693)
--(axis cs:-3.86498649864986,11.6231610456562)
--(axis cs:-3.84248424842484,10.6259580213525)
--(axis cs:-3.81998199819982,9.6334598665752)
--(axis cs:-3.7974797479748,8.66242743686462)
--(axis cs:-3.77497749774977,7.72783099957712)
--(axis cs:-3.75247524752475,6.84237936997009)
--(axis cs:-3.72997299729973,6.01619674208573)
--(axis cs:-3.70747074707471,5.2566590702552)
--(axis cs:-3.68496849684968,4.56838966844827)
--(axis cs:-3.66246624662466,3.95340416825213)
--(axis cs:-3.63996399639964,3.4219991700084)
--(axis cs:-3.61746174617462,2.95270308421841)
--(axis cs:-3.59495949594959,2.53528442592942)
--(axis cs:-3.57245724572457,2.19232007879809)
--(axis cs:-3.54995499549955,1.90538438274683)
--(axis cs:-3.52745274527453,1.6684326739908)
--(axis cs:-3.5049504950495,1.47544674811001)
--(axis cs:-3.48244824482448,1.32067377979893)
--(axis cs:-3.45994599459946,1.19880297141525)
--(axis cs:-3.43744374437444,1.10507028121556)
--(axis cs:-3.41494149414941,1.035298452308)
--(axis cs:-3.39243924392439,1.00789853041302)
--(axis cs:-3.36993699369937,1.05690328804596)
--(axis cs:-3.34743474347435,1.14753035184996)
--(axis cs:-3.32493249324932,1.28281245785437)
--(axis cs:-3.3024302430243,1.46659292993466)
--(axis cs:-3.27992799279928,1.70296331551891)
--(axis cs:-3.25742574257426,1.99560182683654)
--(axis cs:-3.23492349234923,2.34707535533929)
--(axis cs:-3.21242124212421,2.75817317411594)
--(axis cs:-3.18991899189919,3.22733722273212)
--(axis cs:-3.16741674167417,3.75024412411461)
--(axis cs:-3.14491449144914,4.3195797866384)
--(axis cs:-3.12241224122412,4.92503052694433)
--(axis cs:-3.0999099909991,5.55349677811428)
--(axis cs:-3.07740774077408,6.1895180466105)
--(axis cs:-3.05490549054905,6.81588206816057)
--(axis cs:-3.03240324032403,7.41437809135863)
--(axis cs:-3.00990099009901,7.9666446381542)
--(axis cs:-2.98739873987399,8.45505641369609)
--(axis cs:-2.96489648964896,8.86359342346842)
--(axis cs:-2.94239423942394,9.17863767417171)
--(axis cs:-2.91989198919892,9.38964870353185)
--(axis cs:-2.8973897389739,9.48967801676955)
--(axis cs:-2.87488748874887,9.47569357070619)
--(axis cs:-2.85238523852385,9.34869792107798)
--(axis cs:-2.82988298829883,9.11363668642952)
--(axis cs:-2.80738073807381,8.77910675921855)
--(axis cs:-2.78487848784878,8.3568854572804)
--(axis cs:-2.76237623762376,7.86131190860933)
--(axis cs:-2.73987398739874,7.30855988377635)
--(axis cs:-2.71737173717372,6.7158466658774)
--(axis cs:-2.69486948694869,6.10062516413322)
--(axis cs:-2.67236723672367,5.4798062716209)
--(axis cs:-2.64986498649865,4.86905551842454)
--(axis cs:-2.62736273627363,4.28220258394394)
--(axis cs:-2.6048604860486,3.73079452250161)
--(axis cs:-2.58235823582358,3.22381403826538)
--(axis cs:-2.55985598559856,2.76757331916353)
--(axis cs:-2.53735373537354,2.36578239194194)
--(axis cs:-2.51485148514851,2.01977945969293)
--(axis cs:-2.49234923492349,1.79926991879463)
--(axis cs:-2.46984698469847,1.73497781433017)
--(axis cs:-2.44734473447345,1.67602167017582)
--(axis cs:-2.42484248424842,1.6258415819979)
--(axis cs:-2.4023402340234,1.58779489764773)
--(axis cs:-2.37983798379838,1.56517208251533)
--(axis cs:-2.35733573357336,1.56125233475918)
--(axis cs:-2.33483348334833,1.57938278417365)
--(axis cs:-2.31233123312331,1.62306102575716)
--(axis cs:-2.28982898289829,1.69599892194735)
--(axis cs:-2.26732673267327,1.8021448849321)
--(axis cs:-2.24482448244824,1.94564114075687)
--(axis cs:-2.22232223222322,2.13069291731898)
--(axis cs:-2.1998199819982,2.36133096400801)
--(axis cs:-2.17731773177318,2.6410595351171)
--(axis cs:-2.15481548154815,2.97239861134878)
--(axis cs:-2.13231323132313,3.35634892075539)
--(axis cs:-2.10981098109811,3.79182746630946)
--(axis cs:-2.08730873087309,4.27513632125435)
--(axis cs:-2.06480648064806,4.79953584604002)
--(axis cs:-2.04230423042304,5.3549938961605)
--(axis cs:-2.01980198019802,5.92817882007217)
--(axis cs:-1.997299729973,6.5036864192341)
--(axis cs:-1.97479747974797,7.06303379193551)
--(axis cs:-1.95229522952295,7.57940563402562)
--(axis cs:-1.92979297929793,8.03863302316425)
--(axis cs:-1.90729072907291,8.41935274321547)
--(axis cs:-1.88478847884788,8.71159369772187)
--(axis cs:-1.86228622862286,8.90915438700907)
--(axis cs:-1.83978397839784,9.00336662364214)
--(axis cs:-1.81728172817282,8.9914010079231)
--(axis cs:-1.79477947794779,8.87417688569727)
--(axis cs:-1.77227722772277,8.65625993478661)
--(axis cs:-1.77227722772277,8.31114410429401)
--(axis cs:-1.77227722772277,8.31114410429401)
--(axis cs:-1.79477947794779,8.63675654357809)
--(axis cs:-1.81728172817282,8.84255170267269)
--(axis cs:-1.83978397839784,8.92171259873515)
--(axis cs:-1.86228622862286,8.87334064143823)
--(axis cs:-1.88478847884788,8.70236811300838)
--(axis cs:-1.90729072907291,8.41686783658055)
--(axis cs:-1.92979297929793,8.03520328059306)
--(axis cs:-1.95229522952295,7.57818617608724)
--(axis cs:-1.97479747974797,7.05953471325317)
--(axis cs:-1.997299729973,6.50238439670605)
--(axis cs:-2.01980198019802,5.91737675356132)
--(axis cs:-2.04230423042304,5.32172333186585)
--(axis cs:-2.06480648064806,4.73232083908173)
--(axis cs:-2.08730873087309,4.16349245043645)
--(axis cs:-2.10981098109811,3.62739722041597)
--(axis cs:-2.13231323132313,3.13365652386664)
--(axis cs:-2.15481548154815,2.68916559897472)
--(axis cs:-2.17731773177318,2.29810341132874)
--(axis cs:-2.1998199819982,1.9621334447832)
--(axis cs:-2.22232223222322,1.68077272110358)
--(axis cs:-2.24482448244824,1.45189285239867)
--(axis cs:-2.26732673267327,1.27230583605567)
--(axis cs:-2.28982898289829,1.13837965240039)
--(axis cs:-2.31233123312331,1.04662591478746)
--(axis cs:-2.33483348334833,0.994205337937338)
--(axis cs:-2.35733573357336,0.979307158548481)
--(axis cs:-2.37983798379838,1.00137423116372)
--(axis cs:-2.4023402340234,1.06116257338544)
--(axis cs:-2.42484248424842,1.1606387698547)
--(axis cs:-2.44734473447345,1.30272925658853)
--(axis cs:-2.46984698469847,1.49094317584878)
--(axis cs:-2.49234923492349,1.7288967488175)
--(axis cs:-2.51485148514851,1.8654019367162)
--(axis cs:-2.53735373537354,1.9299109024701)
--(axis cs:-2.55985598559856,1.98946852912006)
--(axis cs:-2.58235823582358,2.0410287444962)
--(axis cs:-2.6048604860486,2.08196876308695)
--(axis cs:-2.62736273627363,2.11022020724883)
--(axis cs:-2.64986498649865,2.12437196037808)
--(axis cs:-2.67236723672367,2.12373337430561)
--(axis cs:-2.69486948694869,2.10835110500533)
--(axis cs:-2.71737173717372,2.07897779817166)
--(axis cs:-2.73987398739874,2.03699546668816)
--(axis cs:-2.76237623762376,1.9843003120553)
--(axis cs:-2.78487848784878,1.92315870113858)
--(axis cs:-2.80738073807381,1.85604590131945)
--(axis cs:-2.82988298829883,1.78547998751948)
--(axis cs:-2.85238523852385,1.71386312787006)
--(axis cs:-2.87488748874887,1.64334135064077)
--(axis cs:-2.8973897389739,1.57569204809704)
--(axis cs:-2.91989198919892,1.51224605889813)
--(axis cs:-2.94239423942394,1.4538483763482)
--(axis cs:-2.96489648964896,1.40085854801682)
--(axis cs:-2.98739873987399,1.35318885849816)
--(axis cs:-3.00990099009901,1.3103756159837)
--(axis cs:-3.03240324032403,1.27167648437532)
--(axis cs:-3.05490549054905,1.2361849911712)
--(axis cs:-3.07740774077408,1.20295224830735)
--(axis cs:-3.0999099909991,1.17110565932679)
--(axis cs:-3.12241224122412,1.13995500871081)
--(axis cs:-3.14491449144914,1.10907782490266)
--(axis cs:-3.16741674167417,1.07837818780134)
--(axis cs:-3.18991899189919,1.04811604575963)
--(axis cs:-3.21242124212421,1.01890738361935)
--(axis cs:-3.23492349234923,0.991698969946801)
--(axis cs:-3.25742574257426,0.967724627689364)
--(axis cs:-3.27992799279928,0.948452742815657)
--(axis cs:-3.3024302430243,0.935536740285837)
--(axis cs:-3.32493249324932,0.930781058557778)
--(axis cs:-3.34743474347435,0.936134024810204)
--(axis cs:-3.36993699369937,0.95371510741032)
--(axis cs:-3.39243924392439,0.985876141332645)
--(axis cs:-3.41494149414941,0.99869463791816)
--(axis cs:-3.43744374437444,1.02892351867892)
--(axis cs:-3.45994599459946,1.09965568970283)
--(axis cs:-3.48244824482448,1.21321827428118)
--(axis cs:-3.5049504950495,1.3727916554299)
--(axis cs:-3.52745274527453,1.58184233505144)
--(axis cs:-3.54995499549955,1.8434350500813)
--(axis cs:-3.57245724572457,2.15948882022174)
--(axis cs:-3.59495949594959,2.53003871373534)
--(axis cs:-3.61746174617462,2.93992736528892)
--(axis cs:-3.63996399639964,3.41133925548311)
--(axis cs:-3.66246624662466,3.92932143763319)
--(axis cs:-3.68496849684968,4.4629286110569)
--(axis cs:-3.70747074707471,5.00809996362933)
--(axis cs:-3.72997299729973,5.54779490238879)
--(axis cs:-3.75247524752475,6.06338320698287)
--(axis cs:-3.77497749774977,6.53558382133845)
--(axis cs:-3.7974797479748,6.94549970920433)
--(axis cs:-3.81998199819982,7.27567326457881)
--(axis cs:-3.84248424842484,7.5110830086972)
--(axis cs:-3.86498649864986,7.64000770133818)
--(axis cs:-3.88748874887489,7.6546957146019)
--(axis cs:-3.90999099909991,7.55179416086088)
--(axis cs:-3.93249324932493,7.33251210806451)
--(axis cs:-3.95499549954995,7.00251332225795)
--(axis cs:-3.97749774977498,6.57155441089489)
--(axis cs:-4,6.05290225034731)
--cycle;

\path [draw=blue, fill=blue, opacity=0.33]
(axis cs:-4,0.726843464573872)
--(axis cs:-4,22.0310786076676)
--(axis cs:-3.97749774977498,20.7875863575302)
--(axis cs:-3.95499549954995,19.4437599514977)
--(axis cs:-3.93249324932493,18.0261814624004)
--(axis cs:-3.90999099909991,16.5631232013567)
--(axis cs:-3.88748874887489,15.083321033353)
--(axis cs:-3.86498649864986,13.6147377178153)
--(axis cs:-3.84248424842484,12.1833955276802)
--(axis cs:-3.81998199819982,10.8123531675734)
--(axis cs:-3.7974797479748,9.52089130069476)
--(axis cs:-3.77497749774977,8.32395458869645)
--(axis cs:-3.75247524752475,7.2318774514637)
--(axis cs:-3.72997299729973,6.25039766193419)
--(axis cs:-3.70747074707471,5.38093862356814)
--(axis cs:-3.68496849684968,4.62112019714396)
--(axis cs:-3.66246624662466,3.9654455335616)
--(axis cs:-3.63996399639964,3.42732912727105)
--(axis cs:-3.61746174617462,2.95909094368315)
--(axis cs:-3.59495949594959,2.53790728202646)
--(axis cs:-3.57245724572457,2.20873570808626)
--(axis cs:-3.54995499549955,1.9363590490796)
--(axis cs:-3.52745274527453,1.71172784346048)
--(axis cs:-3.5049504950495,1.52677429445006)
--(axis cs:-3.48244824482448,1.37440153255781)
--(axis cs:-3.45994599459946,1.24837661227146)
--(axis cs:-3.43744374437444,1.14314366248388)
--(axis cs:-3.41494149414941,1.05360035950291)
--(axis cs:-3.39243924392439,1.0189097249532)
--(axis cs:-3.36993699369937,1.10849737836378)
--(axis cs:-3.34743474347435,1.25322851536983)
--(axis cs:-3.32493249324932,1.45882815750267)
--(axis cs:-3.3024302430243,1.73212102475907)
--(axis cs:-3.27992799279928,2.08021860187053)
--(axis cs:-3.25742574257426,2.50954042641013)
--(axis cs:-3.23492349234923,3.02476354803553)
--(axis cs:-3.21242124212421,3.62780606936423)
--(axis cs:-3.18991899189919,4.31694781121836)
--(axis cs:-3.16741674167417,5.08617709227125)
--(axis cs:-3.14491449144914,5.92483076750626)
--(axis cs:-3.12241224122412,6.81756828606109)
--(axis cs:-3.0999099909991,7.74469233750802)
--(axis cs:-3.07740774077408,8.68280094576207)
--(axis cs:-3.05490549054905,9.60573060665526)
--(axis cs:-3.03240324032403,10.4857288948503)
--(axis cs:-3.00990099009901,11.2947791492394)
--(axis cs:-2.98739873987399,12.0059901912951)
--(axis cs:-2.96489648964896,12.5949608611942)
--(axis cs:-2.94239423942394,13.0410323230835)
--(axis cs:-2.91989198919892,13.3283500258487)
--(axis cs:-2.8973897389739,13.4466710011058)
--(axis cs:-2.87488748874887,13.3918696807389)
--(axis cs:-2.85238523852385,13.1661153176819)
--(axis cs:-2.82988298829883,12.7777150358845)
--(axis cs:-2.80738073807381,12.2406371881681)
--(axis cs:-2.78487848784878,11.5737488353513)
--(axis cs:-2.76237623762376,10.7998177068863)
--(axis cs:-2.73987398739874,9.94434209232045)
--(axis cs:-2.71737173717372,9.03428109973027)
--(axis cs:-2.69486948694869,8.09676219369716)
--(axis cs:-2.67236723672367,7.15784272027855)
--(axis cs:-2.64986498649865,6.24139729744777)
--(axis cs:-2.62736273627363,5.36819377229149)
--(axis cs:-2.6048604860486,4.55520740220894)
--(axis cs:-2.58235823582358,3.81520668514997)
--(axis cs:-2.55985598559856,3.15662571418526)
--(axis cs:-2.53735373537354,2.58371813667786)
--(axis cs:-2.51485148514851,2.0969682211813)
--(axis cs:-2.49234923492349,1.83445650378319)
--(axis cs:-2.46984698469847,1.85699513357087)
--(axis cs:-2.44734473447345,1.86266787696947)
--(axis cs:-2.42484248424842,1.8584429880695)
--(axis cs:-2.4023402340234,1.85111105977888)
--(axis cs:-2.37983798379838,1.84707100819114)
--(axis cs:-2.35733573357336,1.85222492286453)
--(axis cs:-2.33483348334833,1.87197150729181)
--(axis cs:-2.31233123312331,1.911278581242)
--(axis cs:-2.28982898289829,1.97480855672083)
--(axis cs:-2.26732673267327,2.06706440937032)
--(axis cs:-2.24482448244824,2.19251528493597)
--(axis cs:-2.22232223222322,2.35565301542668)
--(axis cs:-2.1998199819982,2.56092972362042)
--(axis cs:-2.17731773177318,2.81253759701128)
--(axis cs:-2.15481548154815,3.11401511753581)
--(axis cs:-2.13231323132313,3.46769511919976)
--(axis cs:-2.10981098109811,3.87404258925621)
--(axis cs:-2.08730873087309,4.33095825666329)
--(axis cs:-2.06480648064806,4.83314334951916)
--(axis cs:-2.04230423042304,5.37162917830782)
--(axis cs:-2.01980198019802,5.9335798533276)
--(axis cs:-1.997299729973,6.50433743049813)
--(axis cs:-1.97479747974797,7.06478333127668)
--(axis cs:-1.95229522952295,7.5800153629948)
--(axis cs:-1.92979297929793,8.04034789444984)
--(axis cs:-1.90729072907291,8.42059519653294)
--(axis cs:-1.88478847884788,8.71620649007861)
--(axis cs:-1.86228622862286,8.92706125979448)
--(axis cs:-1.83978397839784,9.04419363609563)
--(axis cs:-1.81728172817282,9.0658256605483)
--(axis cs:-1.79477947794779,8.99288705675686)
--(axis cs:-1.77227722772277,8.82881785003291)
--(axis cs:-1.77227722772277,8.1385861890477)
--(axis cs:-1.77227722772277,8.1385861890477)
--(axis cs:-1.79477947794779,8.5180463725185)
--(axis cs:-1.81728172817282,8.76812705004749)
--(axis cs:-1.83978397839784,8.88088558628166)
--(axis cs:-1.86228622862286,8.85543376865281)
--(axis cs:-1.88478847884788,8.69775532065164)
--(axis cs:-1.90729072907291,8.41562538326308)
--(axis cs:-1.92979297929793,8.03348840930746)
--(axis cs:-1.95229522952295,7.57757644711805)
--(axis cs:-1.97479747974797,7.05778517391199)
--(axis cs:-1.997299729973,6.50173338544202)
--(axis cs:-2.01980198019802,5.9119757203059)
--(axis cs:-2.04230423042304,5.30508804971853)
--(axis cs:-2.06480648064806,4.69871333560259)
--(axis cs:-2.08730873087309,4.10767051502751)
--(axis cs:-2.10981098109811,3.54518209746923)
--(axis cs:-2.13231323132313,3.02231032542227)
--(axis cs:-2.15481548154815,2.54754909278769)
--(axis cs:-2.17731773177318,2.12662534943456)
--(axis cs:-2.1998199819982,1.76253468517079)
--(axis cs:-2.22232223222322,1.45581262299587)
--(axis cs:-2.24482448244824,1.20501870821957)
--(axis cs:-2.26732673267327,1.00738631161746)
--(axis cs:-2.28982898289829,0.859570017626915)
--(axis cs:-2.31233123312331,0.75840835930261)
--(axis cs:-2.33483348334833,0.701616614819182)
--(axis cs:-2.35733573357336,0.688334570443131)
--(axis cs:-2.37983798379838,0.719475305487918)
--(axis cs:-2.4023402340234,0.797846411254296)
--(axis cs:-2.42484248424842,0.928037363783096)
--(axis cs:-2.44734473447345,1.11608304979488)
--(axis cs:-2.46984698469847,1.36892585660808)
--(axis cs:-2.49234923492349,1.69371016382894)
--(axis cs:-2.51485148514851,1.78821317522783)
--(axis cs:-2.53735373537354,1.71197515773418)
--(axis cs:-2.55985598559856,1.60041613409832)
--(axis cs:-2.58235823582358,1.44963609761161)
--(axis cs:-2.6048604860486,1.25755588337961)
--(axis cs:-2.62736273627363,1.02422901890128)
--(axis cs:-2.64986498649865,0.752030181354854)
--(axis cs:-2.67236723672367,0.445696925647967)
--(axis cs:-2.69486948694869,0.112214075441384)
--(axis cs:-2.71737173717372,-0.239456635681202)
--(axis cs:-2.73987398739874,-0.59878674185593)
--(axis cs:-2.76237623762376,-0.954205486221718)
--(axis cs:-2.78487848784878,-1.29370467693234)
--(axis cs:-2.80738073807381,-1.6054845276301)
--(axis cs:-2.82988298829883,-1.87859836193554)
--(axis cs:-2.85238523852385,-2.1035542687339)
--(axis cs:-2.87488748874887,-2.27283475939194)
--(axis cs:-2.8973897389739,-2.38130093623921)
--(axis cs:-2.91989198919892,-2.42645526341874)
--(axis cs:-2.94239423942394,-2.40854627256355)
--(axis cs:-2.96489648964896,-2.33050888970898)
--(axis cs:-2.98739873987399,-2.19774491910081)
--(axis cs:-3.00990099009901,-2.01775889510155)
--(axis cs:-3.03240324032403,-1.79967431911633)
--(axis cs:-3.05490549054905,-1.55366354732348)
--(axis cs:-3.07740774077408,-1.29033065084422)
--(axis cs:-3.0999099909991,-1.02008990006695)
--(axis cs:-3.12241224122412,-0.752582750405947)
--(axis cs:-3.14491449144914,-0.496173155965208)
--(axis cs:-3.16741674167417,-0.257554780355295)
--(axis cs:-3.18991899189919,-0.0414945427266118)
--(axis cs:-3.21242124212421,0.149274488371061)
--(axis cs:-3.23492349234923,0.314010777250558)
--(axis cs:-3.25742574257426,0.453786028115776)
--(axis cs:-3.27992799279928,0.571197456464033)
--(axis cs:-3.3024302430243,0.670008645461426)
--(axis cs:-3.32493249324932,0.754765358909483)
--(axis cs:-3.34743474347435,0.830435861290327)
--(axis cs:-3.36993699369937,0.902121017092498)
--(axis cs:-3.39243924392439,0.974864946792459)
--(axis cs:-3.41494149414941,0.980392730723242)
--(axis cs:-3.43744374437444,0.990850137410598)
--(axis cs:-3.45994599459946,1.05008204884661)
--(axis cs:-3.48244824482448,1.1594905215223)
--(axis cs:-3.5049504950495,1.32146410908985)
--(axis cs:-3.52745274527453,1.53854716558177)
--(axis cs:-3.54995499549955,1.81246038374854)
--(axis cs:-3.57245724572457,2.14307319093357)
--(axis cs:-3.59495949594959,2.52741585763829)
--(axis cs:-3.61746174617462,2.93353950582418)
--(axis cs:-3.63996399639964,3.40600929822046)
--(axis cs:-3.66246624662466,3.91728007232372)
--(axis cs:-3.68496849684968,4.41019808236121)
--(axis cs:-3.70747074707471,4.88382041031639)
--(axis cs:-3.72997299729973,5.31359398254032)
--(axis cs:-3.75247524752475,5.67388512548927)
--(axis cs:-3.77497749774977,5.93946023221912)
--(axis cs:-3.7974797479748,6.08703584537419)
--(axis cs:-3.81998199819982,6.09677996358061)
--(axis cs:-3.84248424842484,5.95364550236954)
--(axis cs:-3.86498649864986,5.64843102917914)
--(axis cs:-3.88748874887489,5.17848727501821)
--(axis cs:-3.90999099909991,4.54801781402893)
--(axis cs:-3.93249324932493,3.76795565661922)
--(axis cs:-3.95499549954995,2.85543111251137)
--(axis cs:-3.97749774977498,1.8328770953498)
--(axis cs:-4,0.726843464573872)
--cycle;

\addplot [semithick, black]
table {%
-4 8.4423856177611
-3.97749774977498 8.72867564059357
-3.95499549954995 8.91569711787889
-3.93249324932493 8.99673070368925
-3.90999099909991 8.9688427317369
-3.88748874887489 8.8330443322791
-3.86498649864986 8.59423653555595
-3.84248424842484 8.26094500567518
-3.81998199819982 7.84486199276218
-3.7974797479748 7.36022579025059
-3.77497749774977 6.82307854122626
-3.75247524752475 6.25045090984954
-3.72997299729973 5.65952638587923
-3.70747074707471 5.06683853313063
-3.68496849684968 4.48755130396786
-3.66246624662466 3.93486586733382
-3.63996399639964 3.41958773300234
-3.61746174617462 2.9498760091556
-3.59495949594959 2.53118327575616
-3.57245724572457 2.16638076315905
-3.54995499549955 1.85605029322468
-3.52745274527453 1.59891272422469
-3.5049504950495 1.39235328342995
-3.48244824482448 1.23299784079636
-3.45994599459946 1.11729131949517
-3.43744374437444 1.04203024405298
-3.41494149414941 1.00480580695397
-3.39243924392439 1.0043213896688
-3.36993699369937 1.04055832440964
-3.34743474347435 1.11477370288772
-3.32493249324932 1.22931796999692
-3.3024302430243 1.3872386860068
-3.27992799279928 1.591537835278
-3.25742574257426 1.84366163253344
-3.23492349234923 2.14018214920894
-3.21242124212421 2.46578739269956
-3.18991899189919 2.78080911101739
-3.16741674167417 3.00591341291385
-3.14491449144914 3.01926434024734
-3.12241224122412 2.69690860536816
-3.0999099909991 2.01412851358069
-3.07740774077408 1.14665875273958
-3.05490549054905 0.42233704100246
-3.03240324032403 0.0676379286967778
-3.00990099009901 0.000699111169022443
-2.98739873987399 0.00194396047459903
-2.96489648964896 0.110901644706367
-2.94239423942394 0.684775068462225
-2.91989198919892 1.9802521710386
-2.8973897389739 3.80089103181517
-2.87488748874887 5.62918470092636
-2.85238523852385 7.01495232260064
-2.82988298829883 7.79466426307615
-2.80738073807381 8.04260224592799
-2.78487848784878 7.92078511957342
-2.76237623762376 7.5745217668039
-2.73987398739874 7.10089781237707
-2.71737173717372 6.55712255246472
-2.69486948694869 5.97729096175125
-2.67236723672367 5.38441033451101
-2.64986498649865 4.79633191501544
-2.62736273627363 4.22788290800062
-2.6048604860486 3.69132012973194
-2.58235823582358 3.19627000091174
-2.55985598559856 2.74964041597085
-2.53735373537354 2.35566450863729
-2.51485148514851 2.0161092927052
-2.49234923492349 1.73063569569449
-2.46984698469847 1.49727728832224
-2.44734473447345 1.31299515958927
-2.42484248424842 1.17426128367299
-2.4023402340234 1.07762150022298
-2.37983798379838 1.02019171544907
-2.35733573357336 1.00004688807878
-2.33483348334833 1.01647133377211
-2.31233123312331 1.07005019126419
-2.28982898289829 1.16259470071193
-2.26732673267327 1.29690729768483
-2.24482448244824 1.47640543341373
-2.22232223222322 1.70463453424981
-2.1998199819982 1.98470975418144
-2.17731773177318 2.31873246203701
-2.15481548154815 2.70723026345833
-2.13231323132313 3.14866856100315
-2.10981098109811 3.63907724502336
-2.08730873087309 4.17182838884002
-2.06480648064806 4.73759034225084
-2.04230423042304 5.32447112858915
-2.01980198019802 5.91835045212723
-1.997299729973 6.50338589789638
-1.97479747974797 7.06266605065757
-1.95229522952295 7.57897220967064
-1.92979297929793 8.03560193922753
-1.90729072907291 8.41720249337612
-1.88478847884788 8.71056057694281
-1.86228622862286 8.90529708376772
-1.83978397839784 8.99442124703413
-1.81728172817282 8.97470764568321
-1.79477947794779 8.84687110371593
-1.77227722772277 8.6155278781979
};
\addlegendentry{True cost}
\addplot [semithick, blue]
table {%
-4 11.3789610361208
-3.97749774977498 11.31023172644
-3.95499549954995 11.1495955320045
-3.93249324932493 10.8970685595098
-3.90999099909991 10.5555705076928
-3.88748874887489 10.1309041541856
-3.86498649864986 9.63158437349721
-3.84248424842484 9.06852051502486
-3.81998199819982 8.454566565577
-3.7974797479748 7.80396357303448
-3.77497749774977 7.13170741045779
-3.75247524752475 6.45288128847648
-3.72997299729973 5.78199582223726
-3.70747074707471 5.13237951694226
-3.68496849684968 4.51565913975259
-3.66246624662466 3.94136280294266
-3.63996399639964 3.41666921274576
-3.61746174617462 2.94631522475366
-3.59495949594959 2.53266156983238
-3.57245724572457 2.17590444950992
-3.54995499549955 1.87440971641407
-3.52745274527453 1.62513750452112
-3.5049504950495 1.42411920176995
-3.48244824482448 1.26694602704006
-3.45994599459946 1.14922933055904
-3.43744374437444 1.06699689994724
-3.41494149414941 1.01699654511308
-3.39243924392439 0.996887335872831
-3.36993699369937 1.00530919772814
-3.34743474347435 1.04183218833008
-3.32493249324932 1.10679675820607
-3.3024302430243 1.20106483511025
-3.27992799279928 1.32570802916728
-3.25742574257426 1.48166322726295
-3.23492349234923 1.66938716264304
-3.21242124212421 1.88854027886764
-3.18991899189919 2.13772663424587
-3.16741674167417 2.41431115595798
-3.14491449144914 2.71432880577053
-3.12241224122412 3.03249276782757
-3.0999099909991 3.36230121872053
-3.07740774077408 3.69623514745892
-3.05490549054905 4.02603352966589
-3.03240324032403 4.34302728786697
-3.00990099009901 4.63851012706895
-2.98739873987399 4.90412263609712
-2.96489648964896 5.13222598574262
-2.94239423942394 5.31624302525996
-2.91989198919892 5.45094738121499
-2.8973897389739 5.5326850324333
-2.87488748874887 5.55951746067348
-2.85238523852385 5.53128052447402
-2.82988298829883 5.4495583369745
-2.80738073807381 5.317576330269
-2.78487848784878 5.14002207920949
-2.76237623762376 4.92280611033231
-2.73987398739874 4.67277767523226
-2.71737173717372 4.39741223202453
-2.69486948694869 4.10448813456927
-2.67236723672367 3.80176982296326
-2.64986498649865 3.49671373940131
-2.62736273627363 3.19621139559639
-2.6048604860486 2.90638164279428
-2.58235823582358 2.63242139138079
-2.55985598559856 2.37852092414179
-2.53735373537354 2.14784664720602
-2.51485148514851 1.94259069820456
-2.49234923492349 1.76408333380607
-2.46984698469847 1.61296049508947
-2.44734473447345 1.48937546338218
-2.42484248424842 1.3932401759263
-2.4023402340234 1.32447873551659
-2.37983798379838 1.28327315683953
-2.35733573357336 1.27027974665383
-2.33483348334833 1.2867940610555
-2.31233123312331 1.33484347027231
-2.28982898289829 1.41718928717387
-2.26732673267327 1.53722536049389
-2.24482448244824 1.69876699657777
-2.22232223222322 1.90573281921128
-2.1998199819982 2.1617322043956
-2.17731773177318 2.46958147322292
-2.15481548154815 2.83078210516175
-2.13231323132313 3.24500272231101
-2.10981098109811 3.70961234336272
-2.08730873087309 4.2193143858454
-2.06480648064806 4.76592834256088
-2.04230423042304 5.33835861401318
-2.01980198019802 5.92277778681675
-1.997299729973 6.50303540797007
-1.97479747974797 7.06128425259434
-1.95229522952295 7.57879590505643
-1.92979297929793 8.03691815187865
-1.90729072907291 8.41811028989801
-1.88478847884788 8.70698090536512
-1.86228622862286 8.89124751422365
-1.83978397839784 8.96253961118864
-1.81728172817282 8.91697635529789
-1.79477947794779 8.75546671463768
-1.77227722772277 8.48370201954031
};
\addlegendentry{Expected cost}
\addplot [semithick, color0, mark=asterisk, mark size=1, mark options={solid}]
table {%
-3.38793879387939 1.00860860882545
-3.38253825382538 1.01569550106053
-3.37646264626463 1.02621839189368
-3.36881188118812 1.04335153467687
-3.35936093609361 1.07058803356113
-3.3463096309631 1.11951972448555
-3.32493249324932 1.22931796999692
-3.01080108010801 0.000985531663409662
-2.96287128712871 0.137383594770375
-2.94486948694869 0.58760244477858
-2.93496849684968 1.03197334137447
-2.92889288928893 1.3771298081449
-2.92461746174617 1.65090020595786
-2.92146714671467 1.8675516759885
-2.91921692169217 2.02939388800004
-2.91741674167417 2.16278596430287
-2.91584158415842 2.28215392806428
-2.91449144914491 2.38630167071685
-2.91359135913591 2.4566145826412
-2.91269126912691 2.52759273825983
-2.91201620162016 2.58124210000226
-2.91134113411341 2.63523136080181
-2.91066606660666 2.68954553539941
-2.91021602160216 2.72592802434372
-2.90976597659766 2.76244367633284
};
\addlegendentry{UCB}
\addplot [semithick, black, mark=asterisk, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-3 0
};
\addplot [semithick, color2, mark=asterisk, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-3.38771377137714 0.996230675894413
};
\addplot [semithick, color1, mark=asterisk, mark size=1, mark options={solid}]
table {%
-3.38771377137714 1.00886151989694
-3.38726372637264 1.00937837588543
-3.38703870387039 1.00964232265491
-3.38658865886589 1.01018125847157
-3.38636363636364 1.01045624944801
-2.97974797479748 0.0128916829082347
-2.97502250225023 0.0295279140795015
-2.97209720972097 0.0455874527103482
-2.96984698469847 0.0616767428294917
-2.96827182718272 0.0751411705833737
-2.96692169216922 0.0882617355758067
-2.96602160216022 0.0978704529951748
-2.96512151215122 0.108202314615081
-2.96444644464446 0.116443071575925
-2.96399639963996 0.122177816402841
-2.96332133213321 0.131150134355664
-2.96309630963096 0.134241382351573
-2.96264626462646 0.140577205162243
-2.96219621962196 0.147120345225558
-2.96197119711971 0.150470732968031
-2.96174617461746 0.15387423470014
-2.96152115211521 0.157331274566323
-2.96129612961296 0.160842274642519
-2.96107110711071 0.164407654874305
-2.96084608460846 0.168027833015322
};
\addlegendentry{E-LLH}


\end{groupplot}

\end{tikzpicture}

